Modulating traveling fronts in a dispersive Swift-Hohenberg equation coupled to an additional conservation law

We consider a one-dimensional Swift-Hohenberg equation coupled to a conservation law, where both equations contain additional dispersive terms breaking the reflection symmetry $x \mapsto -x$. This system exhibits a Turing instability and we study the dynamics close to the onset of this instability. First, we show that periodic traveling waves bifurcate from a homogeneous ground state. Second, fixing the bifurcation parameter close to the onset of instability, we construct modulating traveling fronts, which capture the process of pattern-formation by modeling the transition from the homogeneous ground state to the periodic traveling wave through an invading front. The existence proof is based on center manifold reduction to a finite-dimensional system. Here, the dimension of the center manifold depends on the relation between the spreading speed of the invading modulating front and the linear group velocities of the system. Due to the broken reflection symmetry, the coefficients in the reduced equation are genuinely complex. Therefore, the main challenge is the construction of persistent heteroclinic connections on the center manifold, which correspond to modulating traveling fronts in the full system.

==> Images/BifDiagram/bifDiagram.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.579in,
height=2.139in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=3,
xlabel style={font=\color{white!15!black}},
xlabel={$\text{c}_\text{0}$},
ymin=-0.1,
ymax=0.6,
ylabel style={font=\color{white!15!black}},
ylabel={$L^2\text{-norm}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3	0\\
2.979999998	0\\
2.959999996	0\\
2.919999992	0\\
2.859999986	0\\
2.79999998	0\\
2.739999974	0\\
2.679999968	0\\
2.619999962	0\\
2.559999956	0\\
2.49999995	0\\
2.439999944	0\\
2.379999938	0\\
2.319999932	0\\
2.259999926	0\\
2.19999992	0\\
2.139999914	0\\
2.079999908	0\\
2.019999902	0\\
1.959999896	0\\
1.89999989	0\\
1.839999884	0\\
1.779999878	0\\
1.719999872	0\\
1.659999866	0\\
1.59999986	0\\
1.5517240571	0\\
1.4917240511	0\\
1.4317240451	0\\
1.3717240391	0\\
1.3117240331	0\\
1.2517240271	0\\
1.1917240211	0\\
1.1317240151	0\\
1.0717240091	0\\
1.0117240031	0\\
0.95172399709	0\\
0.89172399109	0\\
0.83172398509	0\\
0.77172397909	0\\
0.71172397309	0\\
0.65172396709	0\\
0.59172396109	0\\
0.53172395509	0\\
0.47172394909	0\\
0.41172394309	0\\
0.35172393709	0\\
0.29172393109	0\\
0.23172392509	0\\
0.17172391909	0\\
0.11172391309	0\\
0.05172390709	0\\
8.2760989208e-10	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.5517240571	0\\
1.5517235755	0.00050000005\\
1.5517211908	0.0012499981759\\
1.5517162199	0.0019999862368\\
1.551709388	0.0027499575034\\
1.5517052859	0.0031249357317\\
1.5517004017	0.0034999047766\\
1.5516950286	0.003874866638\\
1.5516892293	0.0042498220724\\
1.5516793987	0.004812237357\\
1.551668604	0.0053746346532\\
1.5516561506	0.005936999283\\
1.5516428169	0.0064993419724\\
1.5516280077	0.0070616489882\\
1.5516120174	0.00762392296\\
1.5515948242	0.0081861614799\\
1.5515766431	0.0087483685028\\
1.5515569097	0.0093105244548\\
1.5515360838	0.009872639914\\
1.551514108	0.010434711705\\
1.5514906889	0.010996725887\\
1.5514536922	0.011839666533\\
1.5513927812	0.013103836685\\
1.5513600537	0.013735806471\\
1.551326013	0.01436770416\\
1.5512901641	0.014999503067\\
1.5512527952	0.015631213126\\
1.5512333561	0.015947022599\\
1.5512139212	0.016262831426\\
1.5511837537	0.016736482183\\
1.551168279	0.016973282117\\
1.5511449941	0.017328476774\\
1.5511207558	0.017683608919\\
1.5510838224	0.018216265891\\
1.551026324	0.019015105389\\
1.5509968405	0.019414470899\\
1.5509666835	0.019813786002\\
1.5509511583	0.020013409531\\
1.5509276439	0.020312826452\\
1.5509043247	0.020612258608\\
1.5508680819	0.021061308306\\
1.5508498642	0.021285824492\\
1.5508124819	0.021734779983\\
1.550774403	0.022183676457\\
1.5507355754	0.022632508873\\
1.5506960643	0.023081281523\\
1.5506556684	0.023529975753\\
1.5506142319	0.023978575406\\
1.5505723608	0.024427133696\\
1.5505297568	0.024875623351\\
1.5504861447	0.02532401664\\
1.5504643522	0.025548214026\\
1.5504308299	0.025884429075\\
1.550379773	0.02638867296\\
1.5503409913	0.026766805908\\
1.5503116802	0.027050382323\\
1.5502815184	0.027333870702\\
1.5502366569	0.027759141898\\
1.5501673533	0.028396836245\\
1.5500965615	0.029034365624\\
1.5500241712	0.029671715723\\
1.5499503118	0.030308896924\\
1.5498749546	0.030945902756\\
1.5497978625	0.031582701558\\
1.5497195077	0.032219345058\\
1.5496795053	0.032537564637\\
1.549619023	0.033014832167\\
1.5495576184	0.033491982566\\
1.5494953403	0.03396901963\\
1.5494004318	0.034684379288\\
1.5493037243	0.035399498637\\
1.5492544255	0.035756929338\\
1.5492045107	0.036114273796\\
1.5491292215	0.036650231398\\
1.5490719287	0.037052083439\\
1.5489848547	0.037654698387\\
1.5488962866	0.038257096314\\
1.5488514095	0.038558207134\\
1.548829188	0.038708794581\\
1.5487837114	0.03900981663\\
1.548738394	0.03931086092\\
1.5486458075	0.039912655559\\
1.5485521835	0.040514287311\\
1.5484573086	0.041115723417\\
1.5484092209	0.041416338222\\
1.5483609649	0.041716925369\\
1.5483120216	0.042017402115\\
1.5482384078	0.042468083606\\
1.5482107021	0.042637072724\\
1.5481544189	0.042974907938\\
1.5480979661	0.043312713749\\
1.5480123656	0.04381926837\\
1.5479259584	0.044325685782\\
1.5478385819	0.0448319371\\
1.5477499901	0.045337977667\\
1.5476606038	0.045843877591\\
1.5475703691	0.046349626919\\
1.5474328919	0.047107870549\\
1.5472933418	0.047865735166\\
1.5472229598	0.048244554196\\
1.5471871337	0.048433845443\\
1.5471336164	0.048717822647\\
1.5470800508	0.049001790644\\
1.5469986818	0.049427550078\\
1.5469166788	0.049853187024\\
1.5467924528	0.050491406315\\
1.5466665759	0.051129302945\\
1.5466034854	0.051448220101\\
1.5465072335	0.051926276012\\
1.5464104346	0.052404218897\\
1.5462637422	0.053120830014\\
1.5461150683	0.053837033747\\
1.5459643693	0.054552814093\\
1.5458117928	0.055268195988\\
1.5456573028	0.055983167034\\
1.545500892	0.056697720193\\
1.5453426281	0.057411864821\\
1.5451822619	0.058125540845\\
1.5450202189	0.058838836647\\
1.5448560017	0.059551636247\\
1.5446899999	0.060264021011\\
1.5444374557	0.061331768991\\
1.5443094121	0.061865220675\\
1.5441806337	0.062398492755\\
1.544148204	0.062531753843\\
1.5441156111	0.062664974989\\
1.5440505758	0.062931453859\\
1.5439192881	0.063464114399\\
1.5437874866	0.063996646678\\
1.5435874567	0.064794868314\\
1.5433848269	0.065592434517\\
1.5431797999	0.066389386825\\
1.5429725536	0.067185763979\\
1.542867914	0.067583686247\\
1.5428155819	0.067782643404\\
1.5427366359	0.068080961327\\
1.5426573087	0.068379177935\\
1.5425375321	0.068826293343\\
1.5424171841	0.069273254811\\
1.5422960633	0.069720007669\\
1.5421128589	0.070389722679\\
1.5418354779	0.071393587603\\
1.5415538597	0.07239627749\\
1.5412687054	0.073397963804\\
1.5409799117	0.074398606591\\
1.5406874458	0.07539818156\\
1.5405398287	0.075897560098\\
1.5403911009	0.076396607991\\
1.5401666672	0.077144777466\\
1.5400535489	0.077518590951\\
1.5399400673	0.077892293196\\
1.5397687165	0.07845250337\\
1.5396826003	0.078732472869\\
1.5395961291	0.079012332739\\
1.5394661892	0.079432050014\\
1.5392697868	0.080061163428\\
1.538972335	0.081003940707\\
1.5386720029	0.081945803606\\
1.538520544	0.082416320032\\
1.5384443764	0.082651436104\\
1.5383298815	0.083004030582\\
1.5381574921	0.083532711759\\
1.5379838801	0.084060993534\\
1.5378090979	0.084588888848\\
1.5376335472	0.08511652796\\
1.5374571628	0.085643888738\\
1.5372796393	0.086170867435\\
1.5371008125	0.086697405362\\
1.5369210253	0.087223614962\\
1.5366498948	0.088012431939\\
1.5363761133	0.088800335421\\
1.5361004269	0.089587571143\\
1.5358219887	0.090373839707\\
1.5355420386	0.091159566612\\
1.5352594083	0.091944335991\\
1.5349746087	0.092728318013\\
1.5348313714	0.093120002737\\
1.5346876514	0.093511509652\\
1.5344708212	0.094098310138\\
1.5342529828	0.094684736013\\
1.5339237986	0.0955634709\\
1.5335917849	0.09644114069\\
1.5332569606	0.097317740721\\
1.5329194137	0.098193294217\\
1.5325791473	0.099067793063\\
1.5324080838	0.099504677543\\
1.5323222527	0.099723001843\\
1.5322361271	0.099941209998\\
1.5321500566	0.10015943966\\
1.5319770149	0.10059554333\\
1.5318036108	0.10103150179\\
1.5315419396	0.101684816\\
1.5312789197	0.10233758696\\
1.53101435	0.10298973091\\
1.5307480561	0.10364117236\\
1.5304804494	0.10429207356\\
1.530211392	0.1049423759\\
1.5299408615	0.10559206588\\
1.529668549	0.10624101082\\
1.52939474	0.10688932397\\
1.5291197906	0.10753715247\\
1.5287044017	0.10850763325\\
1.528285589	0.10947664076\\
1.5280750136	0.1099606348\\
1.5277575913	0.11068594378\\
1.52743812	0.11141035263\\
1.5271168385	0.11213395826\\
1.526793917	0.11285683161\\
1.526306079	0.11393959178\\
1.525814049	0.11502045319\\
1.5253178896	0.11609942157\\
1.5251932052	0.11636886427\\
1.5250684366	0.11663826693\\
1.5249432108	0.11690745754\\
1.5247548524	0.11731100054\\
1.5244714957	0.11791593115\\
1.5240442212	0.11882227499\\
1.5236138659	0.11972716029\\
1.5231806027	0.12063065344\\
1.5227446027	0.12153282562\\
1.5223057323	0.12243360254\\
1.5218642552	0.12333310096\\
1.5216424357	0.12378231612\\
1.521419717	0.12423108488\\
1.5210848431	0.12490383996\\
1.5207481262	0.12557567531\\
1.5204098822	0.12624674039\\
1.5201552052	0.12674953537\\
1.5197716884	0.12750296367\\
1.5193860338	0.12825529948\\
1.5191927312	0.12863122105\\
1.5189986219	0.12900672667\\
1.5187068502	0.12956966827\\
1.5184137072	0.13013189731\\
1.5181198785	0.1306937654\\
1.517898414	0.13111459352\\
1.5176767631	0.13153532098\\
1.5173427616	0.13216560707\\
1.5168394198	0.13310978953\\
1.5167134031	0.13334573699\\
1.5165233027	0.13369908308\\
1.5163331021	0.13405237263\\
1.5160468689	0.13458180389\\
1.5157601125	0.13511094988\\
1.5154719726	0.13563934442\\
1.515182837	0.13616719213\\
1.5148930953	0.13669470539\\
1.5146022214	0.13722159487\\
1.5143104559	0.13774798912\\
1.5138707952	0.13853646077\\
1.5134294794	0.13932400292\\
1.5132079393	0.13971727726\\
1.5130970456	0.13991384379\\
1.5129302022	0.14020840945\\
1.5126796775	0.14065010911\\
1.512302665	0.1413119614\\
1.5119243177	0.14197304942\\
1.5115442924	0.14263317286\\
1.5111628782	0.14329249123\\
1.5107798484	0.1439508705\\
1.5103957685	0.14460863379\\
1.5098164321	0.14559339368\\
1.5092341948	0.14657643405\\
1.5086485566	0.14755744815\\
1.5080598046	0.14853658944\\
1.5074680429	0.14951390793\\
1.5068730172	0.15048923725\\
1.5062749155	0.15146267607\\
1.5056737606	0.15243422564\\
1.5050693959	0.15340377571\\
1.5044620405	0.15437144738\\
1.5038516984	0.15533723113\\
1.5035453145	0.15581935055\\
1.503238239	0.15630102665\\
1.5027761495	0.15702259523\\
1.5023124866	0.1577431499\\
1.5018470893	0.15846258222\\
1.5013800761	0.1591809621\\
1.5009111858	0.15989811469\\
1.5004408882	0.16061433953\\
1.4999688767	0.16132943264\\
1.499495159	0.16204339218\\
1.4990197743	0.1627562385\\
1.4985429392	0.16346811014\\
1.4980645509	0.1641789349\\
1.4975841786	0.16488841736\\
1.4971025663	0.16559705167\\
1.4968610813	0.16595090485\\
1.4967399652	0.16612757567\\
1.4965584966	0.16639272121\\
1.4962858237	0.1667901165\\
1.4960125798	0.16718711813\\
1.4956018009	0.16778198848\\
1.4949836298	0.16867290312\\
1.4943629267	0.16956204986\\
1.493739617	0.17044936364\\
1.4931140027	0.17133504488\\
1.4924857743	0.17221886715\\
1.4918552252	0.17310102586\\
1.4912220938	0.17398132589\\
1.4905866837	0.17485997305\\
1.4899487396	0.17573677462\\
1.4893085549	0.17661193184\\
1.488665815	0.17748520698\\
1.4880208432	0.1783568246\\
1.4873733182	0.17922653989\\
1.4867236584	0.18009465109\\
1.4860716408	0.1809609845\\
1.4857447426	0.18139347584\\
1.4855809208	0.18160943817\\
1.4853352764	0.18193344697\\
1.4849660312	0.18241886722\\
1.4844108984	0.18314602839\\
1.4838539965	0.18387183055\\
1.4832954253	0.18459634167\\
1.4827354404	0.18531975323\\
1.482173794	0.18604186932\\
1.4816105051	0.18676269778\\
1.4810456502	0.18748229258\\
1.4804791588	0.18820059295\\
1.4799111583	0.18891769301\\
1.4793417063	0.18963363355\\
1.4787705711	0.19034822554\\
1.4781978552	0.19106154355\\
1.4776237043	0.19177369939\\
1.4770479362	0.19248454134\\
1.4764708679	0.19319431961\\
1.4758920472	0.19390266361\\
1.4753117851	0.19460981845\\
1.4747300673	0.19531576874\\
1.4741468668	0.19602048667\\
1.4735620956	0.19672389467\\
1.4726823392	0.19777682582\\
1.4717990838	0.19882681018\\
1.4709127768	0.1998741994\\
1.4704684078	0.20039685453\\
1.4700231277	0.20091872805\\
1.469353834	0.20170035564\\
1.4690184609	0.20209054239\\
1.4686826827	0.20248037729\\
1.4683463874	0.20286976344\\
1.4678412245	0.20345321552\\
1.4673350029	0.20403574366\\
1.4668277788	0.20461739315\\
1.4660650992	0.20548824575\\
1.4653001803	0.20635711981\\
1.4645332511	0.20722420485\\
1.4637639899	0.20808920897\\
1.4629924302	0.20895214898\\
1.4622189042	0.20981331103\\
1.4614430635	0.21067237497\\
1.4606652206	0.21152961039\\
1.4598852971	0.21238493859\\
1.4591031219	0.21323819412\\
1.4583189734	0.21408962009\\
1.4575326626	0.21493903485\\
1.456744384	0.21578660752\\
1.4559539578	0.21663216312\\
1.4551615044	0.21747580286\\
1.4543670649	0.2183175563\\
1.453570583	0.21915736205\\
1.4527720612	0.21999521214\\
1.4519715752	0.22083116946\\
1.4511691616	0.22166525977\\
1.450364543	0.22249720836\\
1.4495582471	0.2233275123\\
1.4487500229	0.22415592357\\
1.4479397894	0.22498235335\\
1.4471276506	0.22580689305\\
1.4463136578	0.22662958566\\
1.4454976977	0.2274503099\\
1.4446798663	0.22826915176\\
1.4438601988	0.22908613753\\
1.4430386805	0.229901245\\
1.4422152484	0.23071440172\\
1.4413901569	0.2315258549\\
1.4405630624	0.23233525017\\
1.4397342582	0.23314287476\\
1.4389035974	0.2339485723\\
1.4380712493	0.23475250713\\
1.4372371643	0.23555462148\\
1.4364011476	0.23635470437\\
1.4355635457	0.23715310711\\
1.434724038	0.23794948821\\
1.4338830185	0.23874425105\\
1.4330402501	0.23953714114\\
1.4317727303	0.24072285506\\
1.430501356	0.24190439437\\
1.4292264214	0.24308204376\\
1.4279475962	0.24425542454\\
1.4266651746	0.24542482649\\
1.4253790909	0.24659015362\\
1.4240893863	0.24775142542\\
1.4227960357	0.24890858866\\
1.4214991548	0.25006174581\\
1.4201988218	0.25121096036\\
1.4195473873	0.25178410842\\
1.4188949587	0.2523561117\\
1.4179147457	0.25321229969\\
1.4169326533	0.25406630487\\
1.415948728	0.25491816948\\
1.4149628145	0.25576770569\\
1.4139750397	0.25661504793\\
1.4129854146	0.25746019998\\
1.4119939009	0.25830310702\\
1.410503108	0.25956326306\\
1.4090082551	0.26081853948\\
1.4075093364	0.26206889288\\
1.4060063031	0.26331422977\\
1.4044994844	0.26455491468\\
1.4029885713	0.26579054459\\
1.4014737898	0.26702135929\\
1.3999551682	0.26824736266\\
1.3984327247	0.26946854724\\
1.3969065491	0.27068499322\\
1.3953765758	0.27189659005\\
1.3938429361	0.27310346845\\
1.3923056079	0.27430557287\\
1.3907646988	0.27550301039\\
1.3892201703	0.27669570275\\
1.387672012	0.27788360692\\
1.3861206094	0.27906719044\\
1.3845655137	0.28024584713\\
1.3830070607	0.28141998286\\
1.3814452904	0.28258962447\\
1.3798800672	0.28375456655\\
1.3783115191	0.28491494733\\
1.3767396446	0.28607074168\\
1.3751645203	0.28722202236\\
1.3735861898	0.28836882376\\
1.3720046577	0.28951112574\\
1.370420041	0.29064906274\\
1.3688321691	0.29178237352\\
1.3672412922	0.29291137789\\
1.3656473043	0.29403590451\\
1.3640503966	0.29515619394\\
1.3624504004	0.29627198668\\
1.3608474261	0.29738341193\\
1.3592414155	0.29849036124\\
1.3576326449	0.29959320635\\
1.3560209531	0.30069169312\\
1.3544063772	0.30178584928\\
1.3527890038	0.30287577713\\
1.3511689099	0.303961569\\
1.3495459946	0.30504305134\\
1.3479202928	0.3061202514\\
1.3462918491	0.30719321122\\
1.344660828	0.30826215747\\
1.3430271518	0.30932695032\\
1.3413907817	0.31038750877\\
1.3389314011	0.31197070975\\
1.3364662049	0.31354464457\\
1.3339954272	0.31510958768\\
1.3315189704	0.31666531687\\
1.3290370868	0.31821215527\\
1.3265496924	0.31974990111\\
1.3240569453	0.32127873214\\
1.3215589712	0.3227987878\\
1.319055788	0.32431002341\\
1.3165475287	0.32581259562\\
1.3140341676	0.32730639057\\
1.3115158355	0.32879156122\\
1.3089926422	0.33026822407\\
1.3064646941	0.33173649905\\
1.3039319149	0.33319619042\\
1.3013944293	0.33464744873\\
1.2988524034	0.33609050005\\
1.296305694	0.33752503253\\
1.2924774282	0.33966177179\\
1.288639197	0.3417800449\\
1.2847913607	0.34388025547\\
1.2809339736	0.34596231192\\
1.277067482	0.34802683406\\
1.2731917936	0.35007347099\\
1.2712506242	0.35109022118\\
1.2693073729	0.35210282717\\
1.267361823	0.3531108651\\
1.2654141936	0.35411472859\\
1.2624887949	0.35561255984\\
1.259558612	0.35710069017\\
1.2566238162	0.35857936376\\
1.2536845482	0.36004878282\\
1.2507407181	0.36150870099\\
1.2477924896	0.36295936942\\
1.2448399222	0.36440083929\\
1.2418830697	0.36583314633\\
1.2389219744	0.36725631151\\
1.2359567684	0.36867053583\\
1.2329874869	0.37007582559\\
1.2300141999	0.37147226034\\
1.227036941	0.37285984346\\
1.2240557239	0.37423854152\\
1.2210707548	0.37560872489\\
1.2180819414	0.37697014029\\
1.2150894295	0.37832303326\\
1.2120932504	0.37966741387\\
1.2090934816	0.38100338578\\
1.2060901388	0.38233092876\\
1.203083246	0.38365003556\\
1.2000729965	0.38496107464\\
1.1970592907	0.38626377078\\
1.1940422119	0.38755825045\\
1.1910218802	0.38884473181\\
1.1879983675	0.39012332165\\
1.1849715179	0.39139361509\\
1.1819416243	0.39265622313\\
1.1789085734	0.39391083887\\
1.1758724609	0.39515762736\\
1.1728333324	0.39639664761\\
1.1697912259	0.39762793491\\
1.1667462507	0.39885170352\\
1.163698332	0.40006771704\\
1.1606476292	0.40127631951\\
1.1575940577	0.40247725239\\
1.1545377856	0.40367087637\\
1.1514787279	0.4048569414\\
1.1484170883	0.40603588839\\
1.1453527148	0.40720731213\\
1.1407513356	0.40895102049\\
1.1361441906	0.41067851719\\
1.1315314784	0.41239012636\\
1.1269132339	0.41408579586\\
1.1222896243	0.41576581294\\
1.11766079	0.41743039991\\
1.1130267846	0.41907955607\\
1.1083877715	0.42071358214\\
1.1037438128	0.42233251058\\
1.0990950106	0.42393648484\\
1.0944414716	0.42552566272\\
1.0897833679	0.42710038796\\
1.0827876876	0.42943529606\\
1.0757820798	0.43173803234\\
1.0687668962	0.43400911672\\
1.061742455	0.43624906086\\
1.0547090432	0.43845832251\\
1.0476668818	0.44063717716\\
1.0406162772	0.44278617082\\
1.0335574822	0.44490571886\\
1.0264907541	0.44699625281\\
1.0194162801	0.44905802923\\
1.0155010492	0.45018609061\\
1.0048694006	0.45320280359\\
0.99422186559	0.45615797107\\
0.98355914489	0.45905235135\\
0.97288196241	0.46188733884\\
0.96219102447	0.46466436591\\
0.9514867997	0.46738415215\\
0.94076990889	0.47004797703\\
0.93004094491	0.47265709764\\
0.91930036164	0.47521235985\\
0.90854868006	0.47771490635\\
0.89778630105	0.48016546952\\
0.88701376287	0.48256536701\\
0.87623144374	0.4849154069\\
0.8654397308	0.48721641526\\
0.8546390205	0.48946935537\\
0.84382966918	0.49167504314\\
0.83301203123	0.49383440417\\
0.82218643544	0.49594819926\\
0.81135320405	0.49801729924\\
0.80051258937	0.50004230621\\
0.7896649189	0.5020241532\\
0.77881044264	0.50396348151\\
0.76794941219	0.50586101774\\
0.75708210134	0.50771760529\\
0.74620868262	0.50953366649\\
0.73532941787	0.51131005606\\
0.72444448518	0.51304731671\\
0.7135541357	0.51474630976\\
0.70265846367	0.51640724015\\
0.69175772914	0.51803112479\\
0.68085204777	0.51961831532\\
0.66994159546	0.52116946103\\
0.65902649324	0.52268503466\\
0.64810689734	0.52416565544\\
0.63718295559	0.52561192078\\
0.62625475061	0.52702419624\\
0.61532242715	0.52840314451\\
0.60438606291	0.52974914224\\
0.59344576477	0.53106266212\\
0.58250165434	0.5323443806\\
0.57155377805	0.53359456703\\
0.56060222013	0.53481368779\\
0.54964708876	0.53600236962\\
0.53868838668	0.53716078836\\
0.52772621735	0.53828958387\\
0.51676062107	0.53938909559\\
0.50579165898	0.54045980994\\
0.4948193616	0.54150205275\\
0.48384375502	0.54251621795\\
0.47286489751	0.54350278753\\
0.46188280898	0.54446213954\\
0.45089750519	0.54539461237\\
0.4399090159	0.5463006497\\
0.42891736408	0.54718066075\\
0.41792254057	0.54803492015\\
0.40692458993	0.54886394236\\
0.39592348489	0.54966798982\\
0.38491923676	0.5504474464\\
0.37391185341	0.55120271141\\
0.36290133662	0.55193416564\\
0.35188771637	0.55264235016\\
0.34087094412	0.55332740066\\
0.3298510434	0.55398986156\\
0.31882798846	0.55462994442\\
0.30780180966	0.5552482716\\
0.29677247807	0.55584504497\\
0.28574001345	0.55642078031\\
0.27470440238	0.55697580274\\
0.26366566457	0.55751058181\\
0.25262378986	0.55802548993\\
0.24157880783	0.55852102603\\
0.23053071766	0.55899754174\\
0.21947952137	0.5594554119\\
0.20842526842	0.55989520975\\
0.19736798588	0.56031734376\\
0.18630767384	0.5607222396\\
0.17524438015	0.56111028779\\
0.16417816121	0.56148211128\\
0.15310902107	0.56183794283\\
0.14203706912	0.56217853884\\
0.13096232595	0.5625042633\\
0.11988481826	0.56281533091\\
0.10880467597	0.56311263701\\
0.097721937104	0.5633964657\\
0.086636666802	0.56366725993\\
0.075548947786	0.56392547521\\
0.064458841039	0.56417162656\\
0.053366480713	0.56440636993\\
0.036723757637	0.56473753124\\
0.020076343864	0.56504529715\\
0.0034245477304	0.56533100968\\
2.475121806e-07	0.56538716068\\
};

\addplot[mark=square*,only marks, mark size = 3pt] coordinates {(1.55172,0) (1.0155,0.450186)};

\node[anchor=south west,draw] at (axis cs:2,0.1){HB};
\draw[-,dashed] (axis cs:2,0.1)--(axis cs:1.55172,0);

\node[anchor=west,draw] at (axis cs:1.75,0.45){TB};
\draw[-,dashed] (axis cs:1.75,0.45)--(axis cs:1.0155,0.450186);
\end{axis}
\end{tikzpicture}%

==> Images/FloquetMultiplier/plotFloquetMultiplier.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.579in,
height=2.139in,
at={(0in,0in)},
scale only axis,
xmin=0.995,
xmax=1.55,
xlabel style={font=\color{white!15!black}},
xlabel={$\text{c}_\text{0}$},
ymin=0,
ymax=1.4,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1.55172	1\\
1.55172	1\\
1.55172	1\\
1.55171	1\\
1.55171	1\\
1.5517	1\\
1.5517	1\\
1.55169	1\\
1.55168	1\\
1.55167	1\\
1.55166	1\\
1.55164	1\\
1.55163	1\\
1.55161	1\\
1.55159	1\\
1.55158	1\\
1.55156	1\\
1.55154	1\\
1.55151	1\\
1.55149	1\\
1.55145	1\\
1.55139	1\\
1.55136	1\\
1.55133	1\\
1.55129	1\\
1.55125	1\\
1.55123	1\\
1.55121	1\\
1.55118	1\\
1.55117	1\\
1.55114	1\\
1.55112	1\\
1.55108	1\\
1.55103	1\\
1.551	1\\
1.55097	1\\
1.55095	1\\
1.55093	1\\
1.5509	1\\
1.55087	1\\
1.55085	1\\
1.55081	1\\
1.55077	1\\
1.55074	1\\
1.5507	1\\
1.55066	1\\
1.55061	1\\
1.55057	1\\
1.55053	1\\
1.55049	1\\
1.55046	1\\
1.55043	1\\
1.55038	1\\
1.55034	1\\
1.55031	1\\
1.55028	1\\
1.55024	1\\
1.55017	1\\
1.5501	1\\
1.55002	1\\
1.54995	1\\
1.54987	1\\
1.5498	1\\
1.54972	1\\
1.54968	1\\
1.54962	1\\
1.54956	1\\
1.5495	1\\
1.5494	1\\
1.5493	1\\
1.54925	1\\
1.5492	1\\
1.54913	1\\
1.54907	1\\
1.54898	1\\
1.5489	1\\
1.54885	1\\
1.54883	1\\
1.54878	1\\
1.54874	1\\
1.54865	1\\
1.54855	1\\
1.54846	1\\
1.54841	1\\
1.54836	1\\
1.54831	1\\
1.54824	1\\
1.54821	1\\
1.54815	1\\
1.5481	1\\
1.54801	1\\
1.54793	1\\
1.54784	1\\
1.54775	1\\
1.54766	1\\
1.54757	1\\
1.54743	1\\
1.54729	1\\
1.54722	1\\
1.54719	1\\
1.54713	1\\
1.54708	1\\
1.547	1\\
1.54692	1\\
1.54679	1\\
1.54667	1\\
1.5466	1\\
1.54651	1\\
1.54641	1\\
1.54626	1\\
1.54612	1\\
1.54596	1\\
1.54581	1\\
1.54566	1\\
1.5455	1\\
1.54534	1\\
1.54518	1\\
1.54502	1\\
1.54486	1\\
1.54469	1\\
1.54444	1\\
1.54431	1\\
1.54418	1\\
1.54415	1\\
1.54412	1\\
1.54405	1\\
1.54392	1\\
1.54379	1\\
1.54359	1\\
1.54338	1\\
1.54318	1\\
1.54297	1\\
1.54287	1\\
1.54282	1\\
1.54274	1\\
1.54266	1\\
1.54254	1\\
1.54242	1\\
1.5423	1\\
1.54211	1\\
1.54184	1\\
1.54155	1\\
1.54127	1\\
1.54098	1\\
1.54069	1\\
1.54054	1\\
1.54039	1\\
1.54017	1\\
1.54005	1\\
1.53994	1\\
1.53977	1\\
1.53968	1\\
1.5396	1\\
1.53947	1\\
1.53927	1\\
1.53897	1\\
1.53867	1\\
1.53852	1\\
1.53844	1\\
1.53833	1\\
1.53816	1\\
1.53798	1\\
1.53781	1\\
1.53763	1\\
1.53746	1\\
1.53728	1\\
1.5371	1\\
1.53692	1\\
1.53665	1\\
1.53638	1\\
1.5361	1\\
1.53582	1\\
1.53554	1\\
1.53526	1\\
1.53497	0.999999\\
1.53483	1\\
1.53469	1\\
1.53447	1\\
1.53425	1\\
1.53392	1\\
1.53359	1\\
1.53326	1\\
1.53292	1\\
1.53258	1\\
1.53241	1\\
1.53232	1\\
1.53224	1\\
1.53215	1\\
1.53198	1\\
1.5318	1\\
1.53154	1\\
1.53128	1\\
1.53101	1\\
1.53075	1\\
1.53048	1\\
1.53021	1\\
1.52994	1\\
1.52967	1\\
1.52939	1\\
1.52912	1\\
1.5287	0.999999\\
1.52829	1\\
1.52808	1\\
1.52776	1\\
1.52744	1\\
1.52712	1\\
1.52679	1\\
1.52631	1\\
1.52581	1\\
1.52532	1\\
1.52519	1\\
1.52507	1\\
1.52494	1\\
1.52475	1\\
1.52447	1\\
1.52404	1\\
1.52361	1\\
1.52318	1\\
1.52274	1\\
1.52231	1\\
1.52186	1\\
1.52164	1\\
1.52142	1\\
1.52108	1\\
1.52075	1\\
1.52041	1\\
1.52016	1\\
1.51977	1\\
1.51939	1\\
1.51919	1\\
1.519	1\\
1.51871	1\\
1.51841	1\\
1.51812	1\\
1.5179	1\\
1.51768	1\\
1.51734	1\\
1.51684	1\\
1.51671	1\\
1.51652	1\\
1.51633	1\\
1.51605	1\\
1.51576	1\\
1.51547	1\\
1.51518	1\\
1.51489	1\\
1.5146	1\\
1.51431	1\\
1.51387	1\\
1.51343	1\\
1.51321	1\\
1.5131	1\\
1.51293	1\\
1.51268	1\\
1.5123	1\\
1.51192	1\\
1.51154	1\\
1.51116	1\\
1.51078	1\\
1.5104	1\\
1.50982	1\\
1.50923	1\\
1.50865	1\\
1.50806	1\\
1.50747	1\\
1.50687	1\\
1.50627	1\\
1.50567	1\\
1.50507	1\\
1.50446	1\\
1.50385	1\\
1.50355	1\\
1.50324	1\\
1.50278	1\\
1.50231	1\\
1.50185	1\\
1.50138	1\\
1.50091	1\\
1.50044	1\\
1.49997	1\\
1.4995	1\\
1.49902	1\\
1.49854	1\\
1.49806	1\\
1.49758	1\\
1.4971	1\\
1.49686	1\\
1.49674	1\\
1.49656	1\\
1.49629	1\\
1.49601	1\\
1.4956	1\\
1.49498	1\\
1.49436	1\\
1.49374	1\\
1.49311	1\\
1.49249	1\\
1.49186	1\\
1.49122	1\\
1.49059	1\\
1.48995	1\\
1.48931	1\\
1.48867	1\\
1.48802	1\\
1.48737	1\\
1.48672	1\\
1.48607	1\\
1.48574	1\\
1.48558	1\\
1.48534	1\\
1.48497	1\\
1.48441	1\\
1.48385	1\\
1.4833	1\\
1.48274	1\\
1.48217	1\\
1.48161	1\\
1.48105	1\\
1.48048	1\\
1.47991	1\\
1.47934	1\\
1.47877	1\\
1.4782	1\\
1.47762	1\\
1.47705	1\\
1.47647	1\\
1.47589	1\\
1.47531	1\\
1.47473	1\\
1.47415	1\\
1.47356	1\\
1.47268	0.999999\\
1.4718	1\\
1.47091	1\\
1.47047	1\\
1.47002	1\\
1.46935	1\\
1.46902	1\\
1.46868	1\\
1.46835	1\\
1.46784	1\\
1.46734	1\\
1.46683	1\\
1.46607	1\\
1.4653	1\\
1.46453	1\\
1.46376	1\\
1.46299	1\\
1.46222	1\\
1.46144	1\\
1.46067	1\\
1.45989	1\\
1.4591	1\\
1.45832	1\\
1.45753	1\\
1.45674	1\\
1.45595	1\\
1.45516	1\\
1.45437	1\\
1.45357	1\\
1.45277	1\\
1.45197	1\\
1.45117	1\\
1.45036	1\\
1.44956	1\\
1.44875	1\\
1.44794	1\\
1.44713	1\\
1.44631	1\\
1.4455	1\\
1.44468	1\\
1.44386	1\\
1.44304	1\\
1.44222	1\\
1.44139	1\\
1.44056	1\\
1.43973	1\\
1.4389	1\\
1.43807	1\\
1.43724	1\\
1.4364	1\\
1.43556	1\\
1.43472	1\\
1.43388	1\\
1.43304	1\\
1.43177	1\\
1.4305	1\\
1.42923	1\\
1.42795	1\\
1.42667	1\\
1.42538	1\\
1.42409	1\\
1.4228	1\\
1.4215	0.999999\\
1.4202	1\\
1.41955	1\\
1.41889	1\\
1.41791	1\\
1.41693	1\\
1.41595	1\\
1.41496	1\\
1.41398	1\\
1.41299	1\\
1.41199	1\\
1.4105	1\\
1.40901	1\\
1.40751	1\\
1.40601	1\\
1.4045	1\\
1.40299	1\\
1.40147	1\\
1.39996	1\\
1.39843	1\\
1.39691	1\\
1.39538	1\\
1.39384	1\\
1.39231	1\\
1.39076	1\\
1.38922	1\\
1.38767	1\\
1.38612	1\\
1.38457	1\\
1.38301	1\\
1.38145	1\\
1.37988	1\\
1.37831	1\\
1.37674	1\\
1.37516	1\\
1.37359	1\\
1.372	1\\
1.37042	1\\
1.36883	1\\
1.36724	1\\
1.36565	1\\
1.36405	1\\
1.36245	1\\
1.36085	1\\
1.35924	1\\
1.35763	1\\
1.35602	1\\
1.35441	1\\
1.35279	1\\
1.35117	1\\
1.34955	1\\
1.34792	1\\
1.34629	1\\
1.34466	1\\
1.34303	1\\
1.34139	1\\
1.33893	1\\
1.33647	1\\
1.334	1\\
1.33152	1\\
1.32904	1\\
1.32655	1\\
1.32406	1\\
1.32156	1\\
1.31906	1\\
1.31655	1\\
1.31403	1\\
1.31152	1\\
1.30899	1\\
1.30646	1\\
1.30393	1\\
1.30139	1\\
1.29885	1\\
1.29631	1\\
1.29248	1\\
1.28864	1\\
1.28479	1\\
1.28093	1\\
1.27707	1\\
1.27319	0.999995\\
1.27125	0.999999\\
1.26931	1\\
1.26736	1\\
1.26541	1\\
1.26249	1\\
1.25956	1\\
1.25662	1\\
1.25368	1\\
1.25074	1\\
1.24779	1\\
1.24484	0.999998\\
1.24188	1\\
1.23892	1\\
1.23596	0.999999\\
1.23299	1\\
1.23001	1\\
1.22704	1\\
1.22406	0.999999\\
1.22107	1\\
1.21808	1\\
1.21509	1\\
1.21209	1\\
1.20909	1\\
1.20609	1\\
1.20308	1\\
1.20007	1\\
1.19706	1\\
1.19404	1\\
1.19102	1\\
1.188	1\\
1.18497	1\\
1.18194	1\\
1.17891	1\\
1.17587	1\\
1.17283	1\\
1.16979	1\\
1.16675	1\\
1.1637	1\\
1.16065	1\\
1.15759	1\\
1.15454	1\\
1.15148	1\\
1.14842	1\\
1.14535	1\\
1.14075	1\\
1.13614	1\\
1.13153	1\\
1.12691	1\\
1.12229	1\\
1.11766	1\\
1.11303	1\\
1.10839	1\\
1.10374	1\\
1.0991	1\\
1.09444	1\\
1.08978	1\\
1.08279	1\\
1.07578	1\\
1.06877	1\\
1.06174	0.999999\\
1.05471	1\\
1.04767	0.999998\\
1.04062	1\\
1.03356	1\\
1.02649	1\\
1.01942	1\\
1.0155	1\\
1.00487	1\\
0.994222	1\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1.55172	0.999998\\
1.55172	0.999992\\
1.55172	0.999979\\
1.55171	0.99996\\
1.55171	0.999949\\
1.5517	0.999935\\
1.5517	0.999922\\
1.55169	0.999906\\
1.55168	0.99988\\
1.55167	0.999851\\
1.55166	0.999818\\
1.55164	0.999781\\
1.55163	0.999742\\
1.55161	0.999699\\
1.55159	0.999652\\
1.55158	0.999604\\
1.55156	0.999551\\
1.55154	0.999497\\
1.55151	0.999436\\
1.55149	0.999374\\
1.55145	0.999274\\
1.55139	0.999113\\
1.55136	0.999024\\
1.55133	0.998931\\
1.55129	0.998834\\
1.55125	0.998735\\
1.55123	0.998682\\
1.55121	0.99863\\
1.55118	0.998547\\
1.55117	0.998508\\
1.55114	0.998444\\
1.55112	0.998381\\
1.55108	0.99828\\
1.55103	0.998127\\
1.551	0.998047\\
1.55097	0.997965\\
1.55095	0.997925\\
1.55093	0.997861\\
1.5509	0.997798\\
1.55087	0.997701\\
1.55085	0.997651\\
1.55081	0.997553\\
1.55077	0.997449\\
1.55074	0.997345\\
1.5507	0.997239\\
1.55066	0.99713\\
1.55061	0.997019\\
1.55057	0.996906\\
1.55053	0.996792\\
1.55049	0.996677\\
1.55046	0.996616\\
1.55043	0.996527\\
1.55038	0.996389\\
1.55034	0.996285\\
1.55031	0.996206\\
1.55028	0.996126\\
1.55024	0.996004\\
1.55017	0.995818\\
1.5501	0.995628\\
1.55002	0.995434\\
1.54995	0.995236\\
1.54987	0.995032\\
1.5498	0.994825\\
1.54972	0.994614\\
1.54968	0.994508\\
1.54962	0.994344\\
1.54956	0.99418\\
1.5495	0.994012\\
1.5494	0.993757\\
1.5493	0.993496\\
1.54925	0.993364\\
1.5492	0.99323\\
1.54913	0.993028\\
1.54907	0.992873\\
1.54898	0.992639\\
1.5489	0.992401\\
1.54885	0.992281\\
1.54883	0.992221\\
1.54878	0.992099\\
1.54874	0.991976\\
1.54865	0.99173\\
1.54855	0.991475\\
1.54846	0.99122\\
1.54841	0.99109\\
1.54836	0.99096\\
1.54831	0.99083\\
1.54824	0.990631\\
1.54821	0.990555\\
1.54815	0.990405\\
1.5481	0.990253\\
1.54801	0.990023\\
1.54793	0.98979\\
1.54784	0.989555\\
1.54775	0.989318\\
1.54766	0.989076\\
1.54757	0.988834\\
1.54743	0.988464\\
1.54729	0.988086\\
1.54722	0.987895\\
1.54719	0.987802\\
1.54713	0.987659\\
1.54708	0.987513\\
1.547	0.987294\\
1.54692	0.987074\\
1.54679	0.986739\\
1.54667	0.986396\\
1.5466	0.986229\\
1.54651	0.985971\\
1.54641	0.98571\\
1.54626	0.985316\\
1.54612	0.984915\\
1.54596	0.984509\\
1.54581	0.984096\\
1.54566	0.983682\\
1.5455	0.983259\\
1.54534	0.982832\\
1.54518	0.9824\\
1.54502	0.981963\\
1.54486	0.981521\\
1.54469	0.981073\\
1.54444	0.980392\\
1.54431	0.980047\\
1.54418	0.9797\\
1.54415	0.979613\\
1.54412	0.979525\\
1.54405	0.97935\\
1.54392	0.978996\\
1.54379	0.978641\\
1.54359	0.978099\\
1.54338	0.977553\\
1.54318	0.977\\
1.54297	0.976441\\
1.54287	0.976158\\
1.54282	0.976017\\
1.54274	0.975803\\
1.54266	0.97559\\
1.54254	0.975266\\
1.54242	0.974942\\
1.5423	0.974615\\
1.54211	0.974122\\
1.54184	0.97337\\
1.54155	0.97261\\
1.54127	0.97184\\
1.54098	0.971059\\
1.54069	0.970274\\
1.54054	0.96987\\
1.54039	0.969469\\
1.54017	0.968861\\
1.54005	0.968555\\
1.53994	0.968249\\
1.53977	0.967785\\
1.53968	0.967553\\
1.5396	0.96732\\
1.53947	0.966966\\
1.53927	0.966435\\
1.53897	0.965631\\
1.53867	0.964817\\
1.53852	0.96441\\
1.53844	0.964202\\
1.53833	0.963893\\
1.53816	0.963426\\
1.53798	0.962956\\
1.53781	0.962484\\
1.53763	0.962009\\
1.53746	0.96153\\
1.53728	0.961048\\
1.5371	0.960565\\
1.53692	0.960079\\
1.53665	0.959344\\
1.53638	0.958603\\
1.5361	0.957855\\
1.53582	0.957105\\
1.53554	0.956342\\
1.53526	0.955576\\
1.53497	0.954798\\
1.53483	0.954415\\
1.53469	0.954027\\
1.53447	0.953438\\
1.53425	0.952846\\
1.53392	0.951953\\
1.53359	0.951053\\
1.53326	0.950146\\
1.53292	0.949229\\
1.53258	0.948305\\
1.53241	0.94784\\
1.53232	0.947607\\
1.53224	0.947373\\
1.53215	0.94714\\
1.53198	0.946671\\
1.5318	0.946199\\
1.53154	0.94549\\
1.53128	0.944774\\
1.53101	0.944054\\
1.53075	0.943331\\
1.53048	0.942604\\
1.53021	0.941873\\
1.52994	0.941136\\
1.52967	0.940397\\
1.52939	0.939653\\
1.52912	0.938906\\
1.5287	0.937772\\
1.52829	0.936635\\
1.52808	0.936063\\
1.52776	0.935198\\
1.52744	0.934329\\
1.52712	0.933454\\
1.52679	0.932576\\
1.52631	0.931247\\
1.52581	0.929907\\
1.52532	0.92855\\
1.52519	0.928214\\
1.52507	0.927873\\
1.52494	0.927533\\
1.52475	0.927019\\
1.52447	0.926247\\
1.52404	0.925081\\
1.52361	0.923908\\
1.52318	0.922726\\
1.52274	0.921536\\
1.52231	0.920338\\
1.52186	0.919133\\
1.52164	0.918528\\
1.52142	0.91792\\
1.52108	0.917006\\
1.52075	0.916086\\
1.52041	0.915163\\
1.52016	0.914468\\
1.51977	0.913418\\
1.51939	0.912365\\
1.51919	0.911835\\
1.519	0.911306\\
1.51871	0.910507\\
1.51841	0.909708\\
1.51812	0.908902\\
1.5179	0.908297\\
1.51768	0.907691\\
1.51734	0.906778\\
1.51684	0.905399\\
1.51671	0.905054\\
1.51652	0.904535\\
1.51633	0.904016\\
1.51605	0.903231\\
1.51576	0.902445\\
1.51547	0.901656\\
1.51518	0.900865\\
1.51489	0.900071\\
1.5146	0.899273\\
1.51431	0.898476\\
1.51387	0.89727\\
1.51343	0.896062\\
1.51321	0.895455\\
1.5131	0.895151\\
1.51293	0.894694\\
1.51268	0.894007\\
1.5123	0.892973\\
1.51192	0.891934\\
1.51154	0.890891\\
1.51116	0.889846\\
1.51078	0.888795\\
1.5104	0.887741\\
1.50982	0.886151\\
1.50923	0.884553\\
1.50865	0.882944\\
1.50806	0.881328\\
1.50747	0.879702\\
1.50687	0.878066\\
1.50627	0.876423\\
1.50567	0.87477\\
1.50507	0.873107\\
1.50446	0.871436\\
1.50385	0.869756\\
1.50355	0.868914\\
1.50324	0.868069\\
1.50278	0.866797\\
1.50231	0.865519\\
1.50185	0.864238\\
1.50138	0.862952\\
1.50091	0.861661\\
1.50044	0.860363\\
1.49997	0.859064\\
1.4995	0.857757\\
1.49902	0.856447\\
1.49854	0.855132\\
1.49806	0.853812\\
1.49758	0.852488\\
1.4971	0.851158\\
1.49686	0.850493\\
1.49674	0.85016\\
1.49656	0.849658\\
1.49629	0.848905\\
1.49601	0.848152\\
1.4956	0.847018\\
1.49498	0.845312\\
1.49436	0.843597\\
1.49374	0.841875\\
1.49311	0.840146\\
1.49249	0.83841\\
1.49186	0.836668\\
1.49122	0.834918\\
1.49059	0.833161\\
1.48995	0.831397\\
1.48931	0.829626\\
1.48867	0.827848\\
1.48802	0.826063\\
1.48737	0.824275\\
1.48672	0.822472\\
1.48607	0.820667\\
1.48574	0.819763\\
1.48558	0.819309\\
1.48534	0.818628\\
1.48497	0.817605\\
1.48441	0.816067\\
1.48385	0.814525\\
1.4833	0.812977\\
1.48274	0.811425\\
1.48217	0.809868\\
1.48161	0.808307\\
1.48105	0.80674\\
1.48048	0.805168\\
1.47991	0.803594\\
1.47934	0.802014\\
1.47877	0.800429\\
1.4782	0.79884\\
1.47762	0.797247\\
1.47705	0.795648\\
1.47647	0.794046\\
1.47589	0.79244\\
1.47531	0.790828\\
1.47473	0.789213\\
1.47415	0.787593\\
1.47356	0.785969\\
1.47268	0.783523\\
1.4718	0.781071\\
1.47091	0.778607\\
1.47047	0.777371\\
1.47002	0.776134\\
1.46935	0.774274\\
1.46902	0.77334\\
1.46868	0.772407\\
1.46835	0.771472\\
1.46784	0.770067\\
1.46734	0.768659\\
1.46683	0.767248\\
1.46607	0.765127\\
1.4653	0.762998\\
1.46453	0.760864\\
1.46376	0.758723\\
1.46299	0.756576\\
1.46222	0.754422\\
1.46144	0.752263\\
1.46067	0.750097\\
1.45989	0.747925\\
1.4591	0.745749\\
1.45832	0.743563\\
1.45753	0.741374\\
1.45674	0.739178\\
1.45595	0.736976\\
1.45516	0.734768\\
1.45437	0.732555\\
1.45357	0.730336\\
1.45277	0.728111\\
1.45197	0.72588\\
1.45117	0.723644\\
1.45036	0.721403\\
1.44956	0.719156\\
1.44875	0.716904\\
1.44794	0.714645\\
1.44713	0.712382\\
1.44631	0.710113\\
1.4455	0.707839\\
1.44468	0.705559\\
1.44386	0.703275\\
1.44304	0.700986\\
1.44222	0.69869\\
1.44139	0.696391\\
1.44056	0.694086\\
1.43973	0.691776\\
1.4389	0.689462\\
1.43807	0.687143\\
1.43724	0.684817\\
1.4364	0.682488\\
1.43556	0.680154\\
1.43472	0.677815\\
1.43388	0.675472\\
1.43304	0.673124\\
1.43177	0.669595\\
1.4305	0.666051\\
1.42923	0.662503\\
1.42795	0.658942\\
1.42667	0.655376\\
1.42538	0.651794\\
1.42409	0.648206\\
1.4228	0.644609\\
1.4215	0.641001\\
1.4202	0.637385\\
1.41955	0.635576\\
1.41889	0.633764\\
1.41791	0.63104\\
1.41693	0.628312\\
1.41595	0.625579\\
1.41496	0.622842\\
1.41398	0.6201\\
1.41299	0.617354\\
1.41199	0.614603\\
1.4105	0.610469\\
1.40901	0.606327\\
1.40751	0.602174\\
1.40601	0.598013\\
1.4045	0.593843\\
1.40299	0.589665\\
1.40147	0.585478\\
1.39996	0.581285\\
1.39843	0.577082\\
1.39691	0.572873\\
1.39538	0.568655\\
1.39384	0.564431\\
1.39231	0.560202\\
1.39076	0.555966\\
1.38922	0.551723\\
1.38767	0.547474\\
1.38612	0.54322\\
1.38457	0.538957\\
1.38301	0.534695\\
1.38145	0.530426\\
1.37988	0.526149\\
1.37831	0.521872\\
1.37674	0.517589\\
1.37516	0.513304\\
1.37359	0.509013\\
1.372	0.50472\\
1.37042	0.500424\\
1.36883	0.496123\\
1.36724	0.491824\\
1.36565	0.487519\\
1.36405	0.483216\\
1.36245	0.478907\\
1.36085	0.474598\\
1.35924	0.470293\\
1.35763	0.465982\\
1.35602	0.461671\\
1.35441	0.45736\\
1.35279	0.453051\\
1.35117	0.448741\\
1.34955	0.444432\\
1.34792	0.440125\\
1.34629	0.435819\\
1.34466	0.431515\\
1.34303	0.427213\\
1.34139	0.422914\\
1.33893	0.416468\\
1.33647	0.410032\\
1.334	0.403603\\
1.33152	0.397184\\
1.32904	0.390775\\
1.32655	0.384379\\
1.32406	0.377993\\
1.32156	0.371624\\
1.31906	0.365269\\
1.31655	0.358931\\
1.31403	0.352611\\
1.31152	0.346307\\
1.30899	0.34003\\
1.30646	0.333768\\
1.30393	0.327529\\
1.30139	0.321317\\
1.29885	0.315129\\
1.29631	0.308969\\
1.29248	0.299784\\
1.28864	0.290657\\
1.28479	0.281608\\
1.28093	0.272636\\
1.27707	0.263744\\
1.27319	0.25493\\
1.27125	0.250571\\
1.26931	0.246225\\
1.26736	0.241905\\
1.26541	0.237609\\
1.26249	0.231211\\
1.25956	0.224873\\
1.25662	0.218596\\
1.25368	0.212383\\
1.25074	0.206232\\
1.24779	0.200153\\
1.24484	0.194136\\
1.24188	0.188199\\
1.23892	0.182333\\
1.23596	0.176541\\
1.23299	0.17083\\
1.23001	0.165197\\
1.22704	0.159646\\
1.22406	0.154179\\
1.22107	0.148799\\
1.21808	0.143507\\
1.21509	0.138305\\
1.21209	0.133195\\
1.20909	0.128179\\
1.20609	0.127599\\
1.20308	0.1302\\
1.20007	0.132907\\
1.19706	0.135725\\
1.19404	0.13866\\
1.19102	0.141719\\
1.188	0.144907\\
1.18497	0.148231\\
1.18194	0.151699\\
1.17891	0.155318\\
1.17587	0.159097\\
1.17283	0.163044\\
1.16979	0.167167\\
1.16675	0.171476\\
1.1637	0.175982\\
1.16065	0.180696\\
1.15759	0.185627\\
1.15454	0.190788\\
1.15148	0.196191\\
1.14842	0.20185\\
1.14535	0.207778\\
1.14075	0.217206\\
1.13614	0.227323\\
1.13153	0.238185\\
1.12691	0.249851\\
1.12229	0.262389\\
1.11766	0.275858\\
1.11303	0.290337\\
1.10839	0.305902\\
1.10374	0.322634\\
1.0991	0.340619\\
1.09444	0.359949\\
1.08978	0.38072\\
1.08279	0.414803\\
1.07578	0.452725\\
1.06877	0.494883\\
1.06174	0.5417\\
1.05471	0.593632\\
1.04767	0.651181\\
1.04062	0.71487\\
1.03356	0.78528\\
1.02649	0.863052\\
1.01942	0.948844\\
1.0155	1\\
1.00487	1.15334\\
0.994222	1.33034\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1.55172	0.0441604\\
1.55172	0.0441606\\
1.55172	0.0441609\\
1.55171	0.0441613\\
1.55171	0.0441615\\
1.5517	0.0441618\\
1.5517	0.0441622\\
1.55169	0.0441625\\
1.55168	0.0441631\\
1.55167	0.0441638\\
1.55166	0.0441645\\
1.55164	0.0441653\\
1.55163	0.0441662\\
1.55161	0.0441672\\
1.55159	0.0441682\\
1.55158	0.0441693\\
1.55156	0.0441705\\
1.55154	0.0441717\\
1.55151	0.0441731\\
1.55149	0.0441745\\
1.55145	0.0441767\\
1.55139	0.0441804\\
1.55136	0.0441823\\
1.55133	0.0441844\\
1.55129	0.0441866\\
1.55125	0.0441888\\
1.55123	0.04419\\
1.55121	0.0441911\\
1.55118	0.044193\\
1.55117	0.0441939\\
1.55114	0.0441953\\
1.55112	0.0441968\\
1.55108	0.044199\\
1.55103	0.0442025\\
1.551	0.0442042\\
1.55097	0.0442061\\
1.55095	0.044207\\
1.55093	0.0442084\\
1.5509	0.0442098\\
1.55087	0.044212\\
1.55085	0.0442131\\
1.55081	0.0442154\\
1.55077	0.0442177\\
1.55074	0.04422\\
1.5507	0.0442224\\
1.55066	0.0442249\\
1.55061	0.0442274\\
1.55057	0.0442299\\
1.55053	0.0442325\\
1.55049	0.0442351\\
1.55046	0.0442364\\
1.55043	0.0442385\\
1.55038	0.0442415\\
1.55034	0.0442439\\
1.55031	0.0442457\\
1.55028	0.0442475\\
1.55024	0.0442502\\
1.55017	0.0442544\\
1.5501	0.0442587\\
1.55002	0.0442631\\
1.54995	0.0442676\\
1.54987	0.0442721\\
1.5498	0.0442768\\
1.54972	0.0442816\\
1.54968	0.044284\\
1.54962	0.0442877\\
1.54956	0.0442914\\
1.5495	0.0442952\\
1.5494	0.044301\\
1.5493	0.0443069\\
1.54925	0.0443099\\
1.5492	0.0443129\\
1.54913	0.0443175\\
1.54907	0.044321\\
1.54898	0.0443263\\
1.5489	0.0443317\\
1.54885	0.0443344\\
1.54883	0.0443358\\
1.54878	0.0443385\\
1.54874	0.0443413\\
1.54865	0.0443469\\
1.54855	0.0443527\\
1.54846	0.0443585\\
1.54841	0.0443614\\
1.54836	0.0443643\\
1.54831	0.0443673\\
1.54824	0.0443718\\
1.54821	0.0443735\\
1.54815	0.044377\\
1.5481	0.0443804\\
1.54801	0.0443857\\
1.54793	0.044391\\
1.54784	0.0443963\\
1.54775	0.0444017\\
1.54766	0.0444072\\
1.54757	0.0444128\\
1.54743	0.0444212\\
1.54729	0.0444298\\
1.54722	0.0444341\\
1.54719	0.0444363\\
1.54713	0.0444396\\
1.54708	0.0444429\\
1.547	0.0444479\\
1.54692	0.0444529\\
1.54679	0.0444606\\
1.54667	0.0444683\\
1.5466	0.0444722\\
1.54651	0.0444781\\
1.54641	0.0444841\\
1.54626	0.0444932\\
1.54612	0.0445023\\
1.54596	0.0445116\\
1.54581	0.0445211\\
1.54566	0.0445306\\
1.5455	0.0445403\\
1.54534	0.0445501\\
1.54518	0.0445601\\
1.54502	0.0445701\\
1.54486	0.0445803\\
1.54469	0.0445906\\
1.54444	0.0446064\\
1.54431	0.0446143\\
1.54418	0.0446224\\
1.54415	0.0446244\\
1.54412	0.0446264\\
1.54405	0.0446305\\
1.54392	0.0446387\\
1.54379	0.0446469\\
1.54359	0.0446594\\
1.54338	0.0446721\\
1.54318	0.0446849\\
1.54297	0.0446979\\
1.54287	0.0447045\\
1.54282	0.0447077\\
1.54274	0.0447127\\
1.54266	0.0447177\\
1.54254	0.0447252\\
1.54242	0.0447328\\
1.5423	0.0447404\\
1.54211	0.0447519\\
1.54184	0.0447694\\
1.54155	0.0447871\\
1.54127	0.0448051\\
1.54098	0.0448234\\
1.54069	0.044842\\
1.54054	0.0448513\\
1.54039	0.0448607\\
1.54017	0.044875\\
1.54005	0.0448822\\
1.53994	0.0448894\\
1.53977	0.0449003\\
1.53968	0.0449058\\
1.5396	0.0449113\\
1.53947	0.0449196\\
1.53927	0.0449321\\
1.53897	0.0449511\\
1.53867	0.0449703\\
1.53852	0.04498\\
1.53844	0.0449849\\
1.53833	0.0449922\\
1.53816	0.0450033\\
1.53798	0.0450144\\
1.53781	0.0450256\\
1.53763	0.0450369\\
1.53746	0.0450483\\
1.53728	0.0450597\\
1.5371	0.0450712\\
1.53692	0.0450828\\
1.53665	0.0451003\\
1.53638	0.045118\\
1.5361	0.0451359\\
1.53582	0.0451539\\
1.53554	0.0451721\\
1.53526	0.0451905\\
1.53497	0.045209\\
1.53483	0.0452184\\
1.53469	0.0452277\\
1.53447	0.0452419\\
1.53425	0.0452561\\
1.53392	0.0452777\\
1.53359	0.0452994\\
1.53326	0.0453214\\
1.53292	0.0453436\\
1.53258	0.045366\\
1.53241	0.0453773\\
1.53232	0.045383\\
1.53224	0.0453887\\
1.53215	0.0453943\\
1.53198	0.0454058\\
1.5318	0.0454172\\
1.53154	0.0454345\\
1.53128	0.045452\\
1.53101	0.0454696\\
1.53075	0.0454872\\
1.53048	0.0455051\\
1.53021	0.045523\\
1.52994	0.045541\\
1.52967	0.0455592\\
1.52939	0.0455775\\
1.52912	0.045596\\
1.5287	0.0456239\\
1.52829	0.045652\\
1.52808	0.0456662\\
1.52776	0.0456876\\
1.52744	0.0457091\\
1.52712	0.0457309\\
1.52679	0.0457528\\
1.52631	0.0457859\\
1.52581	0.0458194\\
1.52532	0.0458532\\
1.52519	0.0458617\\
1.52507	0.0458703\\
1.52494	0.0458788\\
1.52475	0.0458917\\
1.52447	0.0459111\\
1.52404	0.0459405\\
1.52361	0.0459701\\
1.52318	0.046\\
1.52274	0.0460301\\
1.52231	0.0460605\\
1.52186	0.0460911\\
1.52164	0.0461066\\
1.52142	0.046122\\
1.52108	0.0461454\\
1.52075	0.0461689\\
1.52041	0.0461925\\
1.52016	0.0462104\\
1.51977	0.0462373\\
1.51939	0.0462644\\
1.51919	0.046278\\
1.519	0.0462917\\
1.51871	0.0463122\\
1.51841	0.0463329\\
1.51812	0.0463537\\
1.5179	0.0463694\\
1.51768	0.0463851\\
1.51734	0.0464089\\
1.51684	0.0464447\\
1.51671	0.0464537\\
1.51652	0.0464672\\
1.51633	0.0464808\\
1.51605	0.0465012\\
1.51576	0.0465218\\
1.51547	0.0465424\\
1.51518	0.0465632\\
1.51489	0.046584\\
1.5146	0.046605\\
1.51431	0.046626\\
1.51387	0.0466578\\
1.51343	0.0466897\\
1.51321	0.0467058\\
1.5131	0.0467138\\
1.51293	0.046726\\
1.51268	0.0467442\\
1.5123	0.0467716\\
1.51192	0.0467992\\
1.51154	0.0468271\\
1.51116	0.046855\\
1.51078	0.0468831\\
1.5104	0.0469113\\
1.50982	0.046954\\
1.50923	0.0469971\\
1.50865	0.0470405\\
1.50806	0.0470843\\
1.50747	0.0471285\\
1.50687	0.047173\\
1.50627	0.0472179\\
1.50567	0.0472632\\
1.50507	0.0473088\\
1.50446	0.0473548\\
1.50385	0.0474012\\
1.50355	0.0474246\\
1.50324	0.047448\\
1.50278	0.0474833\\
1.50231	0.0475189\\
1.50185	0.0475546\\
1.50138	0.0475906\\
1.50091	0.0476268\\
1.50044	0.0476632\\
1.49997	0.0476998\\
1.4995	0.0477367\\
1.49902	0.0477737\\
1.49854	0.047811\\
1.49806	0.0478485\\
1.49758	0.0478862\\
1.4971	0.0479242\\
1.49686	0.0479432\\
1.49674	0.0479528\\
1.49656	0.0479671\\
1.49629	0.0479887\\
1.49601	0.0480104\\
1.4956	0.048043\\
1.49498	0.0480922\\
1.49436	0.0481418\\
1.49374	0.0481917\\
1.49311	0.048242\\
1.49249	0.0482927\\
1.49186	0.0483438\\
1.49122	0.0483952\\
1.49059	0.0484469\\
1.48995	0.0484991\\
1.48931	0.0485516\\
1.48867	0.0486045\\
1.48802	0.0486578\\
1.48737	0.0487115\\
1.48672	0.0487655\\
1.48607	0.04882\\
1.48574	0.0488473\\
1.48558	0.0488611\\
1.48534	0.0488817\\
1.48497	0.0489127\\
1.48441	0.0489595\\
1.48385	0.0490065\\
1.4833	0.0490539\\
1.48274	0.0491015\\
1.48217	0.0491494\\
1.48161	0.0491976\\
1.48105	0.0492461\\
1.48048	0.0492948\\
1.47991	0.0493438\\
1.47934	0.0493932\\
1.47877	0.0494428\\
1.4782	0.0494927\\
1.47762	0.0495429\\
1.47705	0.0495934\\
1.47647	0.0496441\\
1.47589	0.0496952\\
1.47531	0.0497466\\
1.47473	0.0497983\\
1.47415	0.0498502\\
1.47356	0.0499025\\
1.47268	0.0499815\\
1.4718	0.0500612\\
1.47091	0.0501415\\
1.47047	0.0501819\\
1.47002	0.0502225\\
1.46935	0.0502838\\
1.46902	0.0503146\\
1.46868	0.0503454\\
1.46835	0.0503764\\
1.46784	0.0504231\\
1.46734	0.0504699\\
1.46683	0.050517\\
1.46607	0.0505881\\
1.4653	0.0506597\\
1.46453	0.0507317\\
1.46376	0.0508044\\
1.46299	0.0508775\\
1.46222	0.0509512\\
1.46144	0.0510254\\
1.46067	0.0511001\\
1.45989	0.0511754\\
1.4591	0.0512512\\
1.45832	0.0513276\\
1.45753	0.0514045\\
1.45674	0.051482\\
1.45595	0.05156\\
1.45516	0.0516386\\
1.45437	0.0517178\\
1.45357	0.0517975\\
1.45277	0.0518778\\
1.45197	0.0519586\\
1.45117	0.0520401\\
1.45036	0.0521221\\
1.44956	0.0522047\\
1.44875	0.0522879\\
1.44794	0.0523718\\
1.44713	0.0524562\\
1.44631	0.0525412\\
1.4455	0.0526268\\
1.44468	0.0527131\\
1.44386	0.0527999\\
1.44304	0.0528874\\
1.44222	0.0529755\\
1.44139	0.0530643\\
1.44056	0.0531537\\
1.43973	0.0532437\\
1.4389	0.0533344\\
1.43807	0.0534257\\
1.43724	0.0535177\\
1.4364	0.0536103\\
1.43556	0.0537036\\
1.43472	0.0537976\\
1.43388	0.0538923\\
1.43304	0.0539876\\
1.43177	0.0541319\\
1.4305	0.0542779\\
1.42923	0.0544253\\
1.42795	0.0545744\\
1.42667	0.0547251\\
1.42538	0.0548774\\
1.42409	0.0550314\\
1.4228	0.0551871\\
1.4215	0.0553446\\
1.4202	0.0555037\\
1.41955	0.0555839\\
1.41889	0.0556645\\
1.41791	0.0557864\\
1.41693	0.0559092\\
1.41595	0.056033\\
1.41496	0.0561579\\
1.41398	0.0562838\\
1.41299	0.0564108\\
1.41199	0.0565388\\
1.4105	0.0567328\\
1.40901	0.0569292\\
1.40751	0.0571282\\
1.40601	0.0573296\\
1.4045	0.0575336\\
1.40299	0.0577401\\
1.40147	0.0579494\\
1.39996	0.0581612\\
1.39843	0.0583758\\
1.39691	0.0585931\\
1.39538	0.0588132\\
1.39384	0.0590362\\
1.39231	0.059262\\
1.39076	0.0594908\\
1.38922	0.0597225\\
1.38767	0.0599573\\
1.38612	0.0601952\\
1.38457	0.0604362\\
1.38301	0.0606803\\
1.38145	0.0609277\\
1.37988	0.0611784\\
1.37831	0.0614324\\
1.37674	0.0616899\\
1.37516	0.0619507\\
1.37359	0.0622151\\
1.372	0.0624831\\
1.37042	0.0627547\\
1.36883	0.0630301\\
1.36724	0.0633092\\
1.36565	0.0635921\\
1.36405	0.0638789\\
1.36245	0.0641698\\
1.36085	0.0644647\\
1.35924	0.0647636\\
1.35763	0.0650668\\
1.35602	0.0653743\\
1.35441	0.0656861\\
1.35279	0.0660024\\
1.35117	0.0663232\\
1.34955	0.0666486\\
1.34792	0.0669787\\
1.34629	0.0673135\\
1.34466	0.0676533\\
1.34303	0.067998\\
1.34139	0.0683477\\
1.33893	0.0688821\\
1.33647	0.0694285\\
1.334	0.0699871\\
1.33152	0.0705585\\
1.32904	0.071143\\
1.32655	0.0717409\\
1.32406	0.0723528\\
1.32156	0.072979\\
1.31906	0.07362\\
1.31655	0.0742762\\
1.31403	0.0749482\\
1.31152	0.0756366\\
1.30899	0.0763414\\
1.30646	0.0770641\\
1.30393	0.0778045\\
1.30139	0.0785634\\
1.29885	0.0793415\\
1.29631	0.0801392\\
1.29248	0.0813745\\
1.28864	0.082659\\
1.28479	0.0839943\\
1.28093	0.0853835\\
1.27707	0.0868297\\
1.27319	0.088337\\
1.27125	0.0891126\\
1.26931	0.0899056\\
1.26736	0.0907153\\
1.26541	0.0915422\\
1.26249	0.0928162\\
1.25956	0.0941317\\
1.25662	0.0954907\\
1.25368	0.096895\\
1.25074	0.098347\\
1.24779	0.0998481\\
1.24484	0.101402\\
1.24188	0.103009\\
1.23892	0.104673\\
1.23596	0.106397\\
1.23299	0.108182\\
1.23001	0.110033\\
1.22704	0.111952\\
1.22406	0.113943\\
1.22107	0.116008\\
1.21808	0.118152\\
1.21509	0.120379\\
1.21209	0.122693\\
1.20909	0.125098\\
1.20609	0.127599\\
1.20308	0.1302\\
1.20007	0.132907\\
1.19706	0.135725\\
1.19404	0.13866\\
1.19102	0.141719\\
1.188	0.144907\\
1.18497	0.148231\\
1.18194	0.151699\\
1.17891	0.155318\\
1.17587	0.159097\\
1.17283	0.163044\\
1.16979	0.167167\\
1.16675	0.171476\\
1.1637	0.175982\\
1.16065	0.180696\\
1.15759	0.185627\\
1.15454	0.190788\\
1.15148	0.196191\\
1.14842	0.20185\\
1.14535	0.207778\\
1.14075	0.217206\\
1.13614	0.227323\\
1.13153	0.238185\\
1.12691	0.249851\\
1.12229	0.262389\\
1.11766	0.275858\\
1.11303	0.290337\\
1.10839	0.305902\\
1.10374	0.322634\\
1.0991	0.340619\\
1.09444	0.359949\\
1.08978	0.38072\\
1.08279	0.414803\\
1.07578	0.452725\\
1.06877	0.494883\\
1.06174	0.5417\\
1.05471	0.593632\\
1.04767	0.651181\\
1.04062	0.71487\\
1.03356	0.78528\\
1.02649	0.863052\\
1.01942	0.948844\\
1.0155	1\\
1.00487	1.15334\\
0.994222	1.33034\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
1.55172	0.0441604\\
1.55172	0.0441606\\
1.55172	0.0441609\\
1.55171	0.0441613\\
1.55171	0.0441615\\
1.5517	0.0441618\\
1.5517	0.0441622\\
1.55169	0.0441625\\
1.55168	0.0441631\\
1.55167	0.0441638\\
1.55166	0.0441645\\
1.55164	0.0441653\\
1.55163	0.0441662\\
1.55161	0.0441672\\
1.55159	0.0441682\\
1.55158	0.0441693\\
1.55156	0.0441705\\
1.55154	0.0441717\\
1.55151	0.0441731\\
1.55149	0.0441745\\
1.55145	0.0441767\\
1.55139	0.0441804\\
1.55136	0.0441823\\
1.55133	0.0441844\\
1.55129	0.0441866\\
1.55125	0.0441888\\
1.55123	0.04419\\
1.55121	0.0441911\\
1.55118	0.044193\\
1.55117	0.0441939\\
1.55114	0.0441953\\
1.55112	0.0441968\\
1.55108	0.044199\\
1.55103	0.0442025\\
1.551	0.0442042\\
1.55097	0.0442061\\
1.55095	0.044207\\
1.55093	0.0442084\\
1.5509	0.0442098\\
1.55087	0.044212\\
1.55085	0.0442131\\
1.55081	0.0442154\\
1.55077	0.0442177\\
1.55074	0.04422\\
1.5507	0.0442224\\
1.55066	0.0442249\\
1.55061	0.0442274\\
1.55057	0.0442299\\
1.55053	0.0442325\\
1.55049	0.0442351\\
1.55046	0.0442364\\
1.55043	0.0442385\\
1.55038	0.0442415\\
1.55034	0.0442439\\
1.55031	0.0442457\\
1.55028	0.0442475\\
1.55024	0.0442502\\
1.55017	0.0442544\\
1.5501	0.0442587\\
1.55002	0.0442631\\
1.54995	0.0442676\\
1.54987	0.0442721\\
1.5498	0.0442768\\
1.54972	0.0442816\\
1.54968	0.044284\\
1.54962	0.0442877\\
1.54956	0.0442914\\
1.5495	0.0442952\\
1.5494	0.044301\\
1.5493	0.0443069\\
1.54925	0.0443099\\
1.5492	0.0443129\\
1.54913	0.0443175\\
1.54907	0.044321\\
1.54898	0.0443263\\
1.5489	0.0443317\\
1.54885	0.0443344\\
1.54883	0.0443358\\
1.54878	0.0443385\\
1.54874	0.0443413\\
1.54865	0.0443469\\
1.54855	0.0443527\\
1.54846	0.0443585\\
1.54841	0.0443614\\
1.54836	0.0443643\\
1.54831	0.0443673\\
1.54824	0.0443718\\
1.54821	0.0443735\\
1.54815	0.044377\\
1.5481	0.0443804\\
1.54801	0.0443857\\
1.54793	0.044391\\
1.54784	0.0443963\\
1.54775	0.0444017\\
1.54766	0.0444072\\
1.54757	0.0444128\\
1.54743	0.0444212\\
1.54729	0.0444298\\
1.54722	0.0444341\\
1.54719	0.0444363\\
1.54713	0.0444396\\
1.54708	0.0444429\\
1.547	0.0444479\\
1.54692	0.0444529\\
1.54679	0.0444606\\
1.54667	0.0444683\\
1.5466	0.0444722\\
1.54651	0.0444781\\
1.54641	0.0444841\\
1.54626	0.0444932\\
1.54612	0.0445023\\
1.54596	0.0445116\\
1.54581	0.0445211\\
1.54566	0.0445306\\
1.5455	0.0445403\\
1.54534	0.0445501\\
1.54518	0.0445601\\
1.54502	0.0445701\\
1.54486	0.0445803\\
1.54469	0.0445906\\
1.54444	0.0446064\\
1.54431	0.0446143\\
1.54418	0.0446224\\
1.54415	0.0446244\\
1.54412	0.0446264\\
1.54405	0.0446305\\
1.54392	0.0446387\\
1.54379	0.0446469\\
1.54359	0.0446594\\
1.54338	0.0446721\\
1.54318	0.0446849\\
1.54297	0.0446979\\
1.54287	0.0447045\\
1.54282	0.0447077\\
1.54274	0.0447127\\
1.54266	0.0447177\\
1.54254	0.0447252\\
1.54242	0.0447328\\
1.5423	0.0447404\\
1.54211	0.0447519\\
1.54184	0.0447694\\
1.54155	0.0447871\\
1.54127	0.0448051\\
1.54098	0.0448234\\
1.54069	0.044842\\
1.54054	0.0448513\\
1.54039	0.0448607\\
1.54017	0.044875\\
1.54005	0.0448822\\
1.53994	0.0448894\\
1.53977	0.0449003\\
1.53968	0.0449058\\
1.5396	0.0449113\\
1.53947	0.0449196\\
1.53927	0.0449321\\
1.53897	0.0449511\\
1.53867	0.0449703\\
1.53852	0.04498\\
1.53844	0.0449849\\
1.53833	0.0449922\\
1.53816	0.0450033\\
1.53798	0.0450144\\
1.53781	0.0450256\\
1.53763	0.0450369\\
1.53746	0.0450483\\
1.53728	0.0450597\\
1.5371	0.0450712\\
1.53692	0.0450828\\
1.53665	0.0451003\\
1.53638	0.045118\\
1.5361	0.0451359\\
1.53582	0.0451539\\
1.53554	0.0451721\\
1.53526	0.0451905\\
1.53497	0.045209\\
1.53483	0.0452184\\
1.53469	0.0452277\\
1.53447	0.0452419\\
1.53425	0.0452561\\
1.53392	0.0452777\\
1.53359	0.0452994\\
1.53326	0.0453214\\
1.53292	0.0453436\\
1.53258	0.045366\\
1.53241	0.0453773\\
1.53232	0.045383\\
1.53224	0.0453887\\
1.53215	0.0453943\\
1.53198	0.0454058\\
1.5318	0.0454172\\
1.53154	0.0454345\\
1.53128	0.045452\\
1.53101	0.0454696\\
1.53075	0.0454872\\
1.53048	0.0455051\\
1.53021	0.045523\\
1.52994	0.045541\\
1.52967	0.0455592\\
1.52939	0.0455775\\
1.52912	0.045596\\
1.5287	0.0456239\\
1.52829	0.045652\\
1.52808	0.0456662\\
1.52776	0.0456876\\
1.52744	0.0457091\\
1.52712	0.0457309\\
1.52679	0.0457528\\
1.52631	0.0457859\\
1.52581	0.0458194\\
1.52532	0.0458532\\
1.52519	0.0458617\\
1.52507	0.0458703\\
1.52494	0.0458788\\
1.52475	0.0458917\\
1.52447	0.0459111\\
1.52404	0.0459405\\
1.52361	0.0459701\\
1.52318	0.046\\
1.52274	0.0460301\\
1.52231	0.0460605\\
1.52186	0.0460911\\
1.52164	0.0461066\\
1.52142	0.046122\\
1.52108	0.0461454\\
1.52075	0.0461689\\
1.52041	0.0461925\\
1.52016	0.0462104\\
1.51977	0.0462373\\
1.51939	0.0462644\\
1.51919	0.046278\\
1.519	0.0462917\\
1.51871	0.0463122\\
1.51841	0.0463329\\
1.51812	0.0463537\\
1.5179	0.0463694\\
1.51768	0.0463851\\
1.51734	0.0464089\\
1.51684	0.0464447\\
1.51671	0.0464537\\
1.51652	0.0464672\\
1.51633	0.0464808\\
1.51605	0.0465012\\
1.51576	0.0465218\\
1.51547	0.0465424\\
1.51518	0.0465632\\
1.51489	0.046584\\
1.5146	0.046605\\
1.51431	0.046626\\
1.51387	0.0466578\\
1.51343	0.0466897\\
1.51321	0.0467058\\
1.5131	0.0467138\\
1.51293	0.046726\\
1.51268	0.0467442\\
1.5123	0.0467716\\
1.51192	0.0467992\\
1.51154	0.0468271\\
1.51116	0.046855\\
1.51078	0.0468831\\
1.5104	0.0469113\\
1.50982	0.046954\\
1.50923	0.0469971\\
1.50865	0.0470405\\
1.50806	0.0470843\\
1.50747	0.0471285\\
1.50687	0.047173\\
1.50627	0.0472179\\
1.50567	0.0472632\\
1.50507	0.0473088\\
1.50446	0.0473548\\
1.50385	0.0474012\\
1.50355	0.0474246\\
1.50324	0.047448\\
1.50278	0.0474833\\
1.50231	0.0475189\\
1.50185	0.0475546\\
1.50138	0.0475906\\
1.50091	0.0476268\\
1.50044	0.0476632\\
1.49997	0.0476998\\
1.4995	0.0477367\\
1.49902	0.0477737\\
1.49854	0.047811\\
1.49806	0.0478485\\
1.49758	0.0478862\\
1.4971	0.0479242\\
1.49686	0.0479432\\
1.49674	0.0479528\\
1.49656	0.0479671\\
1.49629	0.0479887\\
1.49601	0.0480104\\
1.4956	0.048043\\
1.49498	0.0480922\\
1.49436	0.0481418\\
1.49374	0.0481917\\
1.49311	0.048242\\
1.49249	0.0482927\\
1.49186	0.0483438\\
1.49122	0.0483952\\
1.49059	0.0484469\\
1.48995	0.0484991\\
1.48931	0.0485516\\
1.48867	0.0486045\\
1.48802	0.0486578\\
1.48737	0.0487115\\
1.48672	0.0487655\\
1.48607	0.04882\\
1.48574	0.0488473\\
1.48558	0.0488611\\
1.48534	0.0488817\\
1.48497	0.0489127\\
1.48441	0.0489595\\
1.48385	0.0490065\\
1.4833	0.0490539\\
1.48274	0.0491015\\
1.48217	0.0491494\\
1.48161	0.0491976\\
1.48105	0.0492461\\
1.48048	0.0492948\\
1.47991	0.0493438\\
1.47934	0.0493932\\
1.47877	0.0494428\\
1.4782	0.0494927\\
1.47762	0.0495429\\
1.47705	0.0495934\\
1.47647	0.0496441\\
1.47589	0.0496952\\
1.47531	0.0497466\\
1.47473	0.0497983\\
1.47415	0.0498502\\
1.47356	0.0499025\\
1.47268	0.0499815\\
1.4718	0.0500612\\
1.47091	0.0501415\\
1.47047	0.0501819\\
1.47002	0.0502225\\
1.46935	0.0502838\\
1.46902	0.0503146\\
1.46868	0.0503454\\
1.46835	0.0503764\\
1.46784	0.0504231\\
1.46734	0.0504699\\
1.46683	0.050517\\
1.46607	0.0505881\\
1.4653	0.0506597\\
1.46453	0.0507317\\
1.46376	0.0508044\\
1.46299	0.0508775\\
1.46222	0.0509512\\
1.46144	0.0510254\\
1.46067	0.0511001\\
1.45989	0.0511754\\
1.4591	0.0512512\\
1.45832	0.0513276\\
1.45753	0.0514045\\
1.45674	0.051482\\
1.45595	0.05156\\
1.45516	0.0516386\\
1.45437	0.0517178\\
1.45357	0.0517975\\
1.45277	0.0518778\\
1.45197	0.0519586\\
1.45117	0.0520401\\
1.45036	0.0521221\\
1.44956	0.0522047\\
1.44875	0.0522879\\
1.44794	0.0523718\\
1.44713	0.0524562\\
1.44631	0.0525412\\
1.4455	0.0526268\\
1.44468	0.0527131\\
1.44386	0.0527999\\
1.44304	0.0528874\\
1.44222	0.0529755\\
1.44139	0.0530643\\
1.44056	0.0531537\\
1.43973	0.0532437\\
1.4389	0.0533344\\
1.43807	0.0534257\\
1.43724	0.0535177\\
1.4364	0.0536103\\
1.43556	0.0537036\\
1.43472	0.0537976\\
1.43388	0.0538923\\
1.43304	0.0539876\\
1.43177	0.0541319\\
1.4305	0.0542779\\
1.42923	0.0544253\\
1.42795	0.0545744\\
1.42667	0.0547251\\
1.42538	0.0548774\\
1.42409	0.0550314\\
1.4228	0.0551871\\
1.4215	0.0553446\\
1.4202	0.0555037\\
1.41955	0.0555839\\
1.41889	0.0556645\\
1.41791	0.0557864\\
1.41693	0.0559092\\
1.41595	0.056033\\
1.41496	0.0561579\\
1.41398	0.0562838\\
1.41299	0.0564108\\
1.41199	0.0565388\\
1.4105	0.0567328\\
1.40901	0.0569292\\
1.40751	0.0571282\\
1.40601	0.0573296\\
1.4045	0.0575336\\
1.40299	0.0577401\\
1.40147	0.0579494\\
1.39996	0.0581612\\
1.39843	0.0583758\\
1.39691	0.0585931\\
1.39538	0.0588132\\
1.39384	0.0590362\\
1.39231	0.059262\\
1.39076	0.0594908\\
1.38922	0.0597225\\
1.38767	0.0599573\\
1.38612	0.0601952\\
1.38457	0.0604362\\
1.38301	0.0606803\\
1.38145	0.0609277\\
1.37988	0.0611784\\
1.37831	0.0614324\\
1.37674	0.0616899\\
1.37516	0.0619507\\
1.37359	0.0622151\\
1.372	0.0624831\\
1.37042	0.0627547\\
1.36883	0.0630301\\
1.36724	0.0633092\\
1.36565	0.0635921\\
1.36405	0.0638789\\
1.36245	0.0641698\\
1.36085	0.0644647\\
1.35924	0.0647636\\
1.35763	0.0650668\\
1.35602	0.0653743\\
1.35441	0.0656861\\
1.35279	0.0660024\\
1.35117	0.0663232\\
1.34955	0.0666486\\
1.34792	0.0669787\\
1.34629	0.0673135\\
1.34466	0.0676533\\
1.34303	0.067998\\
1.34139	0.0683477\\
1.33893	0.0688821\\
1.33647	0.0694285\\
1.334	0.0699871\\
1.33152	0.0705585\\
1.32904	0.071143\\
1.32655	0.0717409\\
1.32406	0.0723528\\
1.32156	0.072979\\
1.31906	0.07362\\
1.31655	0.0742762\\
1.31403	0.0749482\\
1.31152	0.0756366\\
1.30899	0.0763414\\
1.30646	0.0770641\\
1.30393	0.0778045\\
1.30139	0.0785634\\
1.29885	0.0793415\\
1.29631	0.0801392\\
1.29248	0.0813745\\
1.28864	0.082659\\
1.28479	0.0839943\\
1.28093	0.0853835\\
1.27707	0.0868297\\
1.27319	0.088337\\
1.27125	0.0891126\\
1.26931	0.0899056\\
1.26736	0.0907153\\
1.26541	0.0915422\\
1.26249	0.0928162\\
1.25956	0.0941317\\
1.25662	0.0954907\\
1.25368	0.096895\\
1.25074	0.098347\\
1.24779	0.0998481\\
1.24484	0.101402\\
1.24188	0.103009\\
1.23892	0.104673\\
1.23596	0.106397\\
1.23299	0.108182\\
1.23001	0.110033\\
1.22704	0.111952\\
1.22406	0.113943\\
1.22107	0.116008\\
1.21808	0.118152\\
1.21509	0.120379\\
1.21209	0.122693\\
1.20909	0.125098\\
1.20609	0.123258\\
1.20308	0.118435\\
1.20007	0.11371\\
1.19706	0.109087\\
1.19404	0.104566\\
1.19102	0.100148\\
1.188	0.0958344\\
1.18497	0.0916281\\
1.18194	0.0875289\\
1.17891	0.0835381\\
1.17587	0.0796563\\
1.17283	0.0758849\\
1.16979	0.0722241\\
1.16675	0.0686748\\
1.1637	0.0652369\\
1.16065	0.0619104\\
1.15759	0.0586961\\
1.15454	0.0555934\\
1.15148	0.0526021\\
1.14842	0.0497214\\
1.14535	0.0469514\\
1.14075	0.0430003\\
1.13614	0.0392922\\
1.13153	0.0358216\\
1.12691	0.0325842\\
1.12229	0.0295711\\
1.11766	0.026779\\
1.11303	0.0241977\\
1.10839	0.0218189\\
1.10374	0.019634\\
1.0991	0.0176328\\
1.09444	0.0158061\\
1.08978	0.0141436\\
1.08279	0.0119335\\
1.07578	0.0100344\\
1.06877	0.00841178\\
1.06174	0.00703257\\
1.05471	0.00586658\\
1.04767	0.00488418\\
1.04062	0.00406048\\
1.03356	0.00337152\\
1.02649	0.00279679\\
1.01942	0.00231863\\
1.0155	0.00208988\\
1.00487	0.00157621\\
0.994222	0.00118866\\
};
\end{axis}
\end{tikzpicture}%

==> Images/HetConnectionsGroupVel/plotHeteroclinicsComplete.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% c_0 = 2
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}[scale=0.8]

\begin{axis}[%
width=0.7*4.755in,
height=1.3in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=300,
ymin=-0.2,
ymax=1.2,
xlabel = $\hat{\xi}$,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\text{c}_\text{0}\text{=2}$}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	1.14017542492911\\
7.5	1.14017461853728\\
15	1.14017504043947\\
22.5	1.14017641931851\\
30	1.14017244228727\\
32.4046661968988	1.14016405177922\\
34.8093323937976	1.1401516538409\\
37.2139985906964	1.14010883729755\\
39.6186647875952	1.13996159964399\\
40.2954526737072	1.13988362192886\\
40.9722405598192	1.13977743906925\\
41.6490284459313	1.13963256112451\\
42.3258163320433	1.13943471291569\\
43.0026042181553	1.1391647046062\\
43.6793921042673	1.13879710782215\\
44.3561799903793	1.13829571155037\\
45.0329678764913	1.13761131931157\\
45.7557649971072	1.13660328776113\\
46.478562117723	1.13520351382016\\
47.2013592383389	1.13325561570011\\
47.9241563589547	1.13054453040545\\
48.5824737769367	1.12716855712684\\
49.2407911949186	1.12262604433618\\
49.8991086129006	1.11651434834978\\
50.5574260308825	1.10830491112924\\
51.1252183996149	1.09902600157195\\
51.6930107683472	1.0871261629822\\
52.2608031370795	1.07191109794609\\
52.8285955058118	1.05254423556558\\
53.3217441783157	1.03159824234126\\
53.8148928508195	1.00602230482331\\
54.3080415233233	0.974995280501903\\
54.8011901958271	0.937664770223779\\
55.2406029537875	0.898402461522414\\
55.6800157117479	0.852885084091906\\
56.1194284697083	0.800677345898257\\
56.5588412276687	0.741549437144777\\
56.9856895405747	0.677499429214352\\
57.4125378534806	0.607266575626673\\
57.8393861663865	0.531576023012877\\
58.2662344792925	0.451576966612841\\
58.6052158194909	0.385989887787465\\
58.9441971596893	0.319619543147003\\
59.2831784998877	0.25353738999577\\
59.6221598400861	0.188876118691512\\
59.9611411802845	0.126798382612696\\
60.3001225204829	0.0684726693761513\\
60.6391038606813	0.0149671993723689\\
60.9780852008797	-0.0328086684946574\\
61.3401351384165	-0.076672357156944\\
61.7021850759532	-0.112462603925655\\
62.06423501349	-0.139774186674775\\
62.4262849510268	-0.158518998472356\\
62.7617155625241	-0.168397192165451\\
63.0971461740213	-0.171391155482255\\
63.4325767855186	-0.167979487976788\\
63.7680073970158	-0.158782533427239\\
64.1192729373238	-0.14374780489471\\
64.4705384776318	-0.124120809775233\\
64.8218040179397	-0.100916834459061\\
65.1730695582477	-0.0751771759634974\\
65.5643734430808	-0.0447928266822444\\
65.9556773279139	-0.014029155441225\\
66.346981212747	0.0157326385652888\\
66.7382850975801	0.0432805380265808\\
67.0809501862091	0.0647522499485795\\
67.4236152748381	0.0830844226158471\\
67.766280363467	0.0977876133819937\\
68.108945452096	0.108535273353179\\
68.5039638532603	0.115786991689538\\
68.8989822544247	0.117453472945418\\
69.294000655589	0.113689813055683\\
69.6890190567533	0.104910256313616\\
70.020156054401	0.0941287480115495\\
70.3512930520486	0.0806826133843207\\
70.6824300496962	0.0650747400921964\\
71.0135670473438	0.0478499780907182\\
71.4213728091464	0.0252540201062797\\
71.829178570949	0.00218386930197355\\
72.2369843327515	-0.0202814254381508\\
72.6447900945541	-0.0411720018740538\\
72.9786197123985	-0.0564949808339525\\
73.312449330243	-0.0697579559708214\\
73.6462789480874	-0.0806193470943117\\
73.9801085659319	-0.0888373094224119\\
74.3776079756777	-0.0949709770000011\\
74.7751073854236	-0.0970156400960971\\
75.1726067951695	-0.0950203394452821\\
75.5701062049153	-0.0892312355129315\\
75.9021855747906	-0.0817712424265441\\
76.2342649446659	-0.0722229389054338\\
76.5663443145412	-0.0609290216094635\\
76.8984236844164	-0.0482710928349399\\
77.2866391609563	-0.03228788432606\\
77.6748546374962	-0.0156867353178378\\
78.063070114036	0.000849165005300322\\
78.4512855905759	0.0166830625482689\\
78.8007772591073	0.0298526273104221\\
79.1502689276388	0.0415838446141878\\
79.4997605961702	0.0515469305209748\\
79.8492522647017	0.0594958400857859\\
80.2329183597429	0.0657025951408549\\
80.6165844547841	0.0691315157679775\\
81.0002505498254	0.0697526503238369\\
81.3839166448666	0.0676645515114072\\
81.7368881791352	0.0635212486918953\\
82.0898597134038	0.0574623742914547\\
82.4428312476723	0.0497561605724302\\
82.7958027819409	0.0407164475754279\\
83.1724986463989	0.0299868771465989\\
83.5491945108568	0.0185817004766565\\
83.9258903753148	0.00695644877709902\\
84.3025862397728	-0.00445283477881967\\
84.6619737297244	-0.0147599536839333\\
85.0213612196761	-0.0241594459956676\\
85.3807487096277	-0.032360866374164\\
85.7401361995794	-0.0391382073000024\\
86.1118517163618	-0.0444721163868664\\
86.4835672331442	-0.047967545626931\\
86.8552827499265	-0.0495641863460563\\
87.2269982667089	-0.049285512372359\\
87.5932425839194	-0.0472654230163621\\
87.9594869011298	-0.0436480795902499\\
88.3257312183403	-0.0386218851869878\\
88.6919755355508	-0.0324209242706206\\
89.0589969711579	-0.0252953533098132\\
89.426018406765	-0.0175489606345132\\
89.7930398423721	-0.00948355433802476\\
90.1600612779791	-0.00139515201110636\\
90.531285027135	0.00651920080829462\\
90.9025087762908	0.0138815056832195\\
91.2737325254466	0.0204407945140984\\
91.6449562746024	0.0259957650922056\\
92.0072044761456	0.0302987348394269\\
92.3694526776889	0.0333827710861906\\
92.7317008792321	0.0351837263541187\\
93.0939490807754	0.0356925446824209\\
93.4706877280331	0.0348906732081244\\
93.8474263752909	0.0328114880218204\\
94.2241650225487	0.0295814945623378\\
94.6009036698065	0.0253692374461812\\
94.9589879398135	0.0206359290272714\\
95.3170722098206	0.0153826221927982\\
95.6751564798276	0.00980819708063338\\
96.0332407498347	0.00411190858642192\\
96.4149940798983	-0.00187625199713432\\
96.7967474099619	-0.00754889737863633\\
97.1785007400256	-0.0126966953602563\\
97.5602540700892	-0.0171474405674007\\
97.9141859550411	-0.0205301688828081\\
98.2681178399931	-0.0231045016697714\\
98.622049724945	-0.0248127811705299\\
98.9759816098969	-0.0256336015301457\\
99.3624573993377	-0.0255278885201192\\
99.7489331887785	-0.0244192626498971\\
100.135408978219	-0.0223899642781559\\
100.52188476766	-0.0195593849063326\\
100.871815408642	-0.0164272183775471\\
101.221746049624	-0.0128790700356004\\
101.571676690606	-0.00904583454774801\\
101.921607331588	-0.00506115935192591\\
102.312719294861	-0.000591137670914122\\
102.703831258133	0.00371666467656566\\
103.094943221406	0.0076921611478507\\
103.486055184679	0.0111922945203989\\
103.832106063288	0.0137976203650348\\
104.178156941898	0.0158691208577877\\
104.524207820508	0.0173589800321801\\
104.870258699118	0.0182431300126807\\
105.265787020759	0.0185082022463997\\
105.661315342399	0.0179975648796076\\
106.05684366404	0.0167624174004145\\
106.452371985681	0.0148858387376941\\
106.794546211569	0.0128265664339714\\
107.136720437457	0.0104443659108002\\
107.478894663346	0.00782504967600264\\
107.821068889234	0.00505778197116636\\
108.22090680454	0.00175654579250182\\
108.620744719846	-0.00147832812017705\\
109.020582635151	-0.00451106171371463\\
109.420420550457	-0.00722513041135879\\
109.758732167367	-0.00919924858655803\\
110.097043784278	-0.0108230354026994\\
110.435355401188	-0.0120587083433468\\
110.773667018098	-0.0128839383296271\\
111.177727965008	-0.013320490220362\\
111.581788911917	-0.0131642680029364\\
111.985849858826	-0.0124452177946144\\
112.389910805735	-0.0112200536686821\\
112.724305036412	-0.00987752073871799\\
113.058699267088	-0.00828990481621165\\
113.393093497765	-0.00651304346033414\\
113.727487728442	-0.00460593136462174\\
114.135618319147	-0.00218912719424848\\
114.543748909853	0.000218948974683104\\
114.951879500559	0.00251133645005903\\
115.360010091265	0.00459447019057488\\
115.690517462254	0.00607225522929064\\
116.021024833243	0.00732202015706441\\
116.351532204232	0.00831485360795532\\
116.682039575221	0.00903181260335502\\
117.086643883507	0.00952008997947397\\
117.491248191794	0.0095759955769403\\
117.895852500081	0.00921395955011431\\
118.300456808367	0.00846888782019058\\
118.637339529204	0.00759216443899842\\
118.974222250041	0.00651842186984375\\
119.311104970878	0.00528700398096742\\
119.647987691714	0.00394036099797101\\
120.047552653458	0.00225433468335844\\
120.447117615202	0.000544959347595601\\
120.846682576945	-0.00111384290123154\\
121.246247538689	-0.00265565439948174\\
121.585732047874	-0.0038295603521802\\
121.925216557058	-0.00484398827298356\\
122.264701066243	-0.00567309866966488\\
122.604185575427	-0.00629893313524241\\
122.999197368196	-0.00675722498805387\\
123.394209160965	-0.00691776886772981\\
123.789220953733	-0.00678529880853235\\
124.184232746502	-0.00637847138803791\\
124.533142336457	-0.00581416761264958\\
124.882051926412	-0.00508328946052575\\
125.230961516367	-0.00421549623521539\\
125.579871106322	-0.00324371532177962\\
125.970315236105	-0.00207590432391912\\
126.360759365888	-0.000873002819762466\\
126.75120349567	0.000314580325918702\\
127.141647625453	0.00144049034701315\\
127.494907520951	0.00237092078714637\\
127.848167416448	0.0031879711341476\\
128.201427311946	0.00386835435285718\\
128.554687207444	0.00439533482673712\\
128.941562753485	0.00478375928175872\\
129.328438299525	0.00496696718612636\\
129.715313845566	0.00494538965809348\\
130.102189391607	0.00472891847322372\\
130.459739495698	0.00437041649751165\\
130.817289599789	0.00387760644124619\\
131.17483970388	0.00327215171358683\\
131.532389807971	0.00257876691598874\\
131.915953643756	0.00176750211832987\\
132.299517479541	0.000920617476048901\\
132.683081315326	7.27982362020946e-05\\
133.066645151111	-0.000743482029028374\\
133.428175409046	-0.00145712461263264\\
133.789705666981	-0.00209287348771439\\
134.151235924917	-0.00263128923584149\\
134.512766182852	-0.00305799339918858\\
134.893273696031	-0.00337567146441487\\
135.273781209209	-0.0035512587045763\\
135.654288722388	-0.0035832672081875\\
136.034796235567	-0.00347671108992776\\
136.400040842987	-0.00325346536893269\\
136.765285450407	-0.00292402505093858\\
137.130530057827	-0.00250400965455062\\
137.495774665248	-0.00201175331184411\\
137.873448217692	-0.00144816278891586\\
138.251121770136	-0.000852603746963813\\
138.628795322581	-0.000249002364960034\\
139.006468875025	0.000339895005193627\\
139.375187290716	0.000880325151750371\\
139.743905706408	0.00136787068236847\\
140.112624122099	0.00178672209440804\\
140.48134253779	0.00212491322145231\\
140.856378640943	0.00237737329237111\\
141.231414744096	0.00253131053211824\\
141.606450847249	0.00258457714252197\\
141.981486950402	0.00253950826207549\\
142.362798470316	0.00239898100145621\\
142.744109990231	0.00217193737079972\\
143.125421510145	0.00187045436915507\\
143.50673303006	0.00150916568035783\\
143.888179962637	0.00110422191171439\\
144.269626895214	0.000673241187690442\\
144.651073827791	0.00023398249401154\\
145.032520760368	-0.000196571985326847\\
145.426842913143	-0.000615664894896224\\
145.821165065918	-0.000991886673517196\\
146.215487218692	-0.00131122832263556\\
146.609809371467	-0.00156336724568704\\
147.003810819268	-0.00174113018213814\\
147.39781226707	-0.00184004303868609\\
147.791813714871	-0.00185902025264191\\
148.185815162672	-0.00180091032681233\\
148.592341984915	-0.00166642530383599\\
148.998868807159	-0.00146507148312238\\
149.405395629402	-0.00120836997053279\\
149.811922451646	-0.000909927485456475\\
150.220766265096	-0.000582625904835158\\
150.629610078546	-0.000243859749651363\\
151.038453891996	9.07710310304383e-05\\
151.447297705446	0.000406955368044082\\
151.865051467272	0.000697697836513909\\
152.282805229098	0.000943412445608413\\
152.700558990925	0.00113442213273555\\
153.118312752751	0.00126475005652502\\
153.545479955261	0.0013323227210142\\
153.972647157772	0.00133275548046537\\
154.399814360282	0.00126873798957732\\
154.826981562792	0.00114652128367037\\
155.255935654403	0.000974059089606163\\
155.684889746014	0.000762233728664181\\
156.113843837625	0.000523062611508632\\
156.542797929235	0.000269315210635662\\
156.994640131979	3.17728586978459e-07\\
157.446482334722	-0.000255781052366952\\
157.898324537465	-0.000485540017187274\\
158.350166740209	-0.000678255061579186\\
158.792017202852	-0.000823088359188356\\
159.233867665495	-0.000918813156461583\\
159.675718128138	-0.000962453082515735\\
160.117568590781	-0.000954529137804587\\
160.593742526596	-0.000891976784243618\\
161.069916462411	-0.000779468284288241\\
161.546090398225	-0.000625949135140855\\
162.02226433404	-0.000442774133888126\\
162.482195368696	-0.000249429322489348\\
162.942126403352	-5.16582362156195e-05\\
163.402057438008	0.000139170669863759\\
163.861988472665	0.000313012927761152\\
164.337952826116	0.000466017167293825\\
164.813917179567	0.000583559900407304\\
165.289881533018	0.00066003707898293\\
165.765845886469	0.000693349747194648\\
166.258427432109	0.000683099214550295\\
166.751008977749	0.000629902897662626\\
167.243590523389	0.000539060806813772\\
167.736172069029	0.000418538107931378\\
168.223403055812	0.000279342371057811\\
168.710634042595	0.000129942338948863\\
169.197865029378	-1.97493039697312e-05\\
169.685096016161	-0.000160547777085515\\
170.202360743849	-0.000291397180367453\\
170.719625471537	-0.000394651844616836\\
171.236890199224	-0.000464143657044992\\
171.754154926912	-0.000497268538423851\\
172.26956133218	-0.000494292350515986\\
172.784967737447	-0.000457087083318422\\
173.300374142715	-0.000389784429821938\\
173.815780547983	-0.000298935866666865\\
174.335685142436	-0.000191355975638006\\
174.855589736889	-7.61622569139078e-05\\
175.375494331343	3.80033272261892e-05\\
175.895398925796	0.000143251975237014\\
176.448646129996	0.000238041362994912\\
177.001893334195	0.000308248093855158\\
177.555140538395	0.000349223759313365\\
178.108387742595	0.000359820153593333\\
178.660970515639	0.000341535257443068\\
179.213553288682	0.000297075843990256\\
179.766136061726	0.000231208039418482\\
180.31871883477	0.000150646258077715\\
180.874064217483	6.23713076675145e-05\\
181.429409600196	-2.57406719683146e-05\\
181.984754982909	-0.000106455713918603\\
182.540100365622	-0.000173882583361084\\
183.11942139505	-0.000225437505075951\\
183.698742424477	-0.000254109329910881\\
184.278063453905	-0.00025833325631606\\
184.857384483332	-0.000239609648174091\\
185.472357375626	-0.000198541648847473\\
186.08733026792	-0.00014060290752437\\
186.702303160214	-7.23252899397093e-05\\
187.317276052507	-1.26488890977422e-06\\
187.918944347368	6.40200573596942e-05\\
188.520612642229	0.000119130227080955\\
189.122280937089	0.000159200371061019\\
189.72394923195	0.000181689122166995\\
190.336292481902	0.000185948332219845\\
190.948635731853	0.000171794489246665\\
191.560978981805	0.000141418877794203\\
192.173322231756	9.91165809493757e-05\\
192.807534801293	4.820531470304e-05\\
193.441747370829	-4.35015092098316e-06\\
194.075959940366	-5.28786671707608e-05\\
194.710172509902	-9.26568346105784e-05\\
195.382167694035	-0.000121673310040358\\
196.054162878168	-0.000134418701770376\\
196.726158062302	-0.000130001052284537\\
197.398153246435	-0.000110567669658631\\
198.091356805634	-7.8853989687526e-05\\
198.784560364834	-3.96273003145913e-05\\
199.477763924033	1.87412588058623e-06\\
200.170967483233	4.0178883463739e-05\\
200.866654328885	7.09245763586065e-05\\
201.562341174537	9.05676207056107e-05\\
202.258028020189	9.70078911526336e-05\\
202.953714865841	9.07368012801745e-05\\
203.662455637223	7.35467490655052e-05\\
204.371196408604	4.807541044433e-05\\
205.079937179986	1.79728117350654e-05\\
205.788677951368	-1.22948353166671e-05\\
206.513189820016	-3.92698621610831e-05\\
207.237701688665	-5.89044280534214e-05\\
207.962213557314	-6.87376569959796e-05\\
208.686725425963	-6.84282150854983e-05\\
209.430807091077	-5.88615724837868e-05\\
210.17488875619	-4.16283495789852e-05\\
210.918970421303	-1.94514480473902e-05\\
211.663052086416	3.85402258569176e-06\\
212.429415126055	2.53276543173376e-05\\
213.195778165693	4.12923782995087e-05\\
213.962141205332	4.94549363446156e-05\\
214.72850424497	4.94026645301519e-05\\
215.51898907615	4.18797862276681e-05\\
216.30947390733	2.82386261862294e-05\\
217.09995873851	1.08197251883999e-05\\
217.890443569691	-6.98039212603632e-06\\
218.706307200633	-2.25772001045355e-05\\
219.522170831576	-3.30453398441523e-05\\
220.338034462519	-3.66795805635037e-05\\
221.153898093462	-3.36363037421606e-05\\
221.996685971464	-2.50610615711079e-05\\
222.839473849466	-1.26490737532076e-05\\
223.682261727468	1.30968349763022e-06\\
224.52504960547	1.38672520798208e-05\\
225.397983428098	2.30615766263363e-05\\
226.270917250726	2.69902660926409e-05\\
227.143851073353	2.49112208620485e-05\\
228.016784895981	1.80298066605628e-05\\
228.926781493453	8.08239930527528e-06\\
229.836778090925	-2.70549445138503e-06\\
230.746774688397	-1.21155120141345e-05\\
231.656771285869	-1.80788048419168e-05\\
232.618266074165	-1.97842527173693e-05\\
233.57976086246	-1.67131354831135e-05\\
234.541255650755	-9.43212599703554e-06\\
235.502750439051	-4.75477941020919e-07\\
236.52479035586	8.01215427094975e-06\\
237.546830272668	1.36558434760361e-05\\
238.568870189477	1.49271177896055e-05\\
239.590910106286	1.19363250924631e-05\\
240.597776773839	6.32714999535408e-06\\
241.604643441393	-4.0487773297603e-07\\
242.611510108946	-6.69038181301864e-06\\
243.6183767765	-1.06347659748996e-05\\
244.661805357644	-1.14555858259664e-05\\
245.705233938787	-9.08057386133507e-06\\
246.748662519931	-3.91662386642338e-06\\
247.792091101075	1.9552096844686e-06\\
248.930986202	6.97380453979196e-06\\
250.069881302926	9.35789928157853e-06\\
251.208776403851	8.15737850518796e-06\\
252.347671504777	4.17306621617083e-06\\
253.452517156818	-5.60402656653435e-07\\
254.55736280886	-4.73037183821206e-06\\
255.662208460901	-7.16183756711713e-06\\
256.767054112943	-7.04652938828579e-06\\
257.968706260376	-4.65253716862633e-06\\
259.170358407809	-7.90899542864004e-07\\
260.372010555242	3.63919265050224e-06\\
261.573662702675	6.36556057328429e-06\\
262.739701397164	6.34281300523821e-06\\
263.905740091653	4.20329920021534e-06\\
265.071778786142	2.87444815559029e-07\\
266.237817480631	-3.47160430406468e-06\\
267.489277056286	-5.77669803473429e-06\\
268.740736631941	-5.75678450301921e-06\\
269.992196207597	-2.99449347106525e-06\\
271.243655783252	9.39023572602352e-07\\
272.459788107186	4.03731311508538e-06\\
273.67592043112	5.47012586326969e-06\\
274.892052755055	4.55849972178594e-06\\
276.108185078989	1.84418155786767e-06\\
277.343956086706	-1.35342786565972e-06\\
278.579727094422	-3.84232116528549e-06\\
279.815498102139	-4.77218293176359e-06\\
281.051269109855	-3.64502247553846e-06\\
282.382364705524	-1.05735449711067e-06\\
283.713460301193	1.86945509092051e-06\\
285.044555896862	4.35656342904136e-06\\
286.37565149253	4.63553453073436e-06\\
287.635278253619	2.66931585502355e-06\\
288.894905014708	-1.98700925834787e-07\\
290.154531775797	-3.29276319993885e-06\\
291.414158536886	-4.80643270582215e-06\\
292.664274721323	-4.14732425537807e-06\\
293.914390905759	-1.96512612568605e-06\\
295.164507090196	1.37406705410819e-06\\
296.414623274633	3.9657842172367e-06\\
297.310967455974	4.40333155969099e-06\\
298.207311637316	3.90251241063771e-06\\
299.103655818658	2.56029673419102e-06\\
300	7.92354448318203e-07\\
};
\end{axis}
\end{tikzpicture}%
\hfill
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% c_0 = 1.3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}[scale=0.8]

\begin{axis}[%
width=0.7*4.755in,
height=1.3in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=300,
ymin=-0.8,
ymax=1.2,
xlabel = $\hat{\xi}$,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\text{c}_\text{0}\text{=1.3}$}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0 1.14017542493747\\
7.5 1.1401740138047\\
15  1.14017472465841\\
22.5  1.14017723831026\\
30  1.14017092390421\\
32.3669040768212  1.14015458126748\\
34.7338081536425  1.14013486267681\\
37.1007122304637  1.14005680994687\\
39.4676163072849  1.13975483921373\\
40.1984898117646  1.13956944856953\\
40.9293633162442  1.13930345769835\\
41.6602368207238  1.13892019164303\\
42.3911103252034  1.13836731476847\\
43.121983829683 1.13757119148034\\
43.8528573341626  1.13642950785646\\
44.5837308386422  1.1347859801036\\
45.3146043431218  1.13241874421803\\
45.9509473518552  1.12953131300023\\
46.5872903605886  1.12558309538194\\
47.223633369322 1.12018030369105\\
47.8599763780554  1.11279505188071\\
48.4308607683683  1.10391988018512\\
49.0017451586811  1.09223730289105\\
49.572629548994 1.07689604924191\\
50.1435139393068  1.05683497206158\\
50.6604274302054  1.03353409239338\\
51.1773409211041  1.00413389341896\\
51.6942544120027  0.967304357487695\\
52.2111679029013  0.921613682796508\\
52.6825753590633  0.870978493665643\\
53.1539828152253  0.810620065277181\\
53.6253902713873  0.739676207303875\\
54.0967977275493  0.657710147567199\\
54.5574428196829  0.567049257411069\\
55.0180879118166  0.466737831956179\\
55.4787330039502  0.358428498426029\\
55.9393780960838  0.2447083889774\\
56.4047645374914  0.127781952422008\\
56.870150978899 0.0130175129938558\\
57.3355374203065  -0.0951820499892477\\
57.8009238617141  -0.192506841617006\\
58.206330199691 -0.265337853596291\\
58.6117365376679  -0.324870926839136\\
59.0171428756449  -0.369571634175287\\
59.4225492136218  -0.398525510776972\\
59.8602829522187  -0.411750456264986\\
60.2980166908156  -0.406493836550533\\
60.7357504294125  -0.38360505752434\\
61.1734841680094  -0.34453036217101\\
61.6312067071773  -0.288480122505893\\
62.0889292463451  -0.219530285535509\\
62.546651785513 -0.140773008765039\\
63.0043743246809  -0.055667215345579\\
63.4909573998609  0.0376071384535149\\
63.9775404750409  0.129080558528856\\
64.4641235502209  0.214026852730589\\
64.9507066254009  0.288024794478359\\
65.3915890953153  0.342305542848804\\
65.8324715652297  0.381863813771326\\
66.2733540351441  0.404844407516117\\
66.7142365050585  0.410199808220635\\
67.1874596468166  0.39606160541168\\
67.6606827885747  0.361910308526821\\
68.1339059303328  0.309267516599087\\
68.607129072091 0.240632399721726\\
69.0689450949688  0.161375883558457\\
69.5307611178466  0.0735714269435071\\
69.9925771407244  -0.0188848412373131\\
70.4543931636022  -0.111901765982113\\
70.909482508035 -0.20009031893886\\
71.3645718524679  -0.280912615551369\\
71.8196611969008  -0.35077567280442\\
72.2747505413336  -0.406596943796457\\
72.7401604755824  -0.44656490813116\\
73.2055704098311  -0.467187112355635\\
73.6709803440799  -0.467260590710258\\
74.1363902783287  -0.446594737061968\\
74.5807667570673  -0.408205476482164\\
75.025143235806 -0.352989835416778\\
75.4695197145447  -0.283003656622979\\
75.9138961932834  -0.200947349989382\\
76.3868709685937  -0.103967979225783\\
76.859845743904 -0.00133707767089467\\
77.3328205192144  0.102349175990642\\
77.8057952945247  0.202456780236242\\
78.229824546945 0.285452429225934\\
78.6538537993653  0.358882302287195\\
79.0778830517856  0.42002739334103\\
79.501912304206 0.466655208703563\\
79.9847014757863  0.499927384859443\\
80.4674906473666  0.510453765846527\\
80.9502798189469  0.497525968886547\\
81.4330689905272  0.461607544494419\\
81.8649155273964  0.41126066860685\\
82.2967620642657  0.345538454558488\\
82.7286086011349  0.266754593700574\\
83.1604551380041  0.177712811594224\\
83.6508526059861  0.0682202779741811\\
84.141250073968 -0.045190684776951\\
84.63164754195  -0.157202438130174\\
85.1220450099319  -0.262587383878353\\
85.5637855352337  -0.347732695439821\\
86.0055260605354  -0.420172931144081\\
86.4472665858371  -0.47708084051202\\
86.8890071111389  -0.51627209680914\\
87.3905116856587  -0.537431633621109\\
87.8920162601785  -0.532680480664165\\
88.3935208346984  -0.502056652441574\\
88.8950254092182  -0.446937980695811\\
89.3489465860585  -0.378109187479746\\
89.8028677628988  -0.294069283941822\\
90.2567889397391  -0.198068123099676\\
90.7107101165794  -0.0938174960972419\\
91.2248966578251  0.029124905645496\\
91.7390831990708  0.151172762333063\\
92.2532697403165  0.26615538831194\\
92.7674562815622  0.368306848743798\\
93.2352233733895  0.445746899191476\\
93.7029904652168  0.505031953179885\\
94.1707575570441  0.543608166802126\\
94.6385246488714  0.559840075378554\\
95.1577572240072  0.550907718495282\\
95.676989799143 0.514008420375558\\
96.1962223742788  0.450840941078592\\
96.7154549494146  0.364508828477047\\
97.1966054852958  0.267628251796441\\
97.677756021177 0.158865785367956\\
98.1589065570582  0.0429019444007545\\
98.6400570929395  -0.0753045269749785\\
99.1313906876432  -0.19305049191302\\
99.622724282347 -0.302443635918202\\
100.114057877051  -0.39850302334927\\
100.605391471755  -0.476918729457213\\
101.096224404714  -0.534146401744698\\
101.587057337673  -0.567654209789398\\
102.077890270632  -0.575837441942001\\
102.568723203592  -0.558280770916534\\
103.03934465033 -0.517991422164372\\
103.509966097069  -0.456426826611149\\
103.980587543807  -0.376049181344575\\
104.451208990545  -0.280082138746745\\
104.951781994727  -0.165267944232715\\
105.452354998908  -0.042611787220713\\
105.95292800309 0.0822301455388406\\
106.453501007271  0.203552986385642\\
106.908068416903  0.305985283006374\\
107.362635826534  0.396964287869651\\
107.817203236166  0.47299126825688\\
108.271770645798  0.531190992712368\\
108.781636347023  0.57259217139823\\
109.291502048249  0.586813740880769\\
109.801367749474  0.573066719341494\\
110.3112334507  0.531947665223344\\
110.753420722936  0.475623480700358\\
111.195607995172  0.402256183488131\\
111.637795267408  0.314445759062164\\
112.079982539644  0.215278343976485\\
112.598716940775  0.0891976289490654\\
113.117451341905  -0.041396121615175\\
113.636185743036  -0.170085498586436\\
114.154920144166  -0.290607586782183\\
114.609037543823  -0.384757686731774\\
115.063154943479  -0.464550986084586\\
115.517272343136  -0.526949738272953\\
115.971389742792  -0.569618580664567\\
116.500066387037  -0.592402518728643\\
117.028743031282  -0.58515609172327\\
117.557419675527  -0.548121242081488\\
118.086096319771  -0.483107169380689\\
118.55439310108 -0.40480982090059\\
119.022689882388  -0.310384029990861\\
119.490986663696  -0.203567990558154\\
119.959283445004  -0.0885494929708634\\
120.497964642263  0.048020993945515\\
121.036645839521  0.182144181901152\\
121.57532703678 0.306730719046772\\
122.114008234038  0.415262361138638\\
122.597499637306  0.494315743358328\\
123.080991040574  0.552505063881375\\
123.564482443841  0.587307805378698\\
124.047973847109  0.597238982782306\\
124.560891853079  0.580171301301491\\
125.073809859048  0.535532824104742\\
125.586727865018  0.465367504810952\\
126.099645870987  0.372943408603034\\
126.592997292717  0.267144320766319\\
127.086348714447  0.149593655182159\\
127.579700136177  0.0254513946391822\\
128.073051557907  -0.0998916303003215\\
128.562985957904  -0.220154533546178\\
129.0529203579  -0.330911822024664\\
129.542854757897  -0.427323693126299\\
130.032789157894  -0.505242934906891\\
130.535655499868  -0.562509133252991\\
131.038521841842  -0.59416724749029\\
131.541388183816  -0.598698904116261\\
132.044254525789  -0.575864627625863\\
132.515293314372  -0.530587350609236\\
132.986332102955  -0.464116296953424\\
133.457370891538  -0.379083210789321\\
133.928409680121  -0.27883234645292\\
134.440364372677  -0.157268313496686\\
134.952319065234  -0.0282867978831146\\
135.464273757791  0.10201965311359\\
135.976228450348  0.227561835188297\\
136.430397174226  0.330180493907791\\
136.884565898104  0.420544579712755\\
137.338734621982  0.495266852775008\\
137.79290334586 0.551592785340997\\
138.313553982069  0.590925226085593\\
138.834204618277  0.601468596259439\\
139.354855254486  0.58261490510623\\
139.875505890695  0.535232816922415\\
140.326539608267  0.472912163343748\\
140.777573325839  0.393308392073518\\
141.228607043411  0.299324656549608\\
141.679640760983  0.194349945925685\\
142.209395359534  0.0621625814839767\\
142.739149958084  -0.0731449302819183\\
143.268904556635  -0.204727528613733\\
143.798659155185  -0.325996337414338\\
144.263300161856  -0.4190387202832\\
144.727941168527  -0.495815336943772\\
145.192582175198  -0.553307854572104\\
145.65722318187 -0.589294103349956\\
146.198215629556  -0.602352568078466\\
146.739208077242  -0.583763401605945\\
147.280200524929  -0.534379152875978\\
147.821192972615  -0.456722965785457\\
148.301377500858  -0.36743341677797\\
148.7815620291  -0.262959367589406\\
149.261746557343  -0.14761833677315\\
149.741931085585  -0.0261250869140116\\
150.26582071394 0.107583921283782\\
150.789710342295  0.23596534342126\\
151.31359997065 0.352645460006038\\
151.837489599004  0.4519060752324\\
152.328501659354  0.524804710399272\\
152.819513719703  0.574981192749146\\
153.310525780052  0.600205256864191\\
153.801537840401  0.599370423398301\\
154.301206416437  0.571847058979185\\
154.800874992473  0.518713433763639\\
155.300543568509  0.442303318898689\\
155.800212144545  0.345981796474709\\
156.300737001486  0.233864604533659\\
156.801261858427  0.111264797596255\\
157.301786715368  -0.0163029980345436\\
157.802311572309  -0.143164989174054\\
158.281734075353  -0.258770017795288\\
158.761156578397  -0.363678130574724\\
159.240579081441  -0.453521670149185\\
159.720001584485  -0.524620315436205\\
160.229659018279  -0.576437162672835\\
160.739316452073  -0.601391212467459\\
161.248973885866  -0.598242852766069\\
161.75863131966 -0.567102597290022\\
162.220192427225  -0.515967938518329\\
162.681753534791  -0.445128274291506\\
163.143314642356  -0.357278081156053\\
163.604875749921  -0.255726501913416\\
164.123289490836  -0.130121227738914\\
164.641703231752  0.00172457392141467\\
165.160116972667  0.133441299263558\\
165.678530713582  0.258733877040828\\
166.124831357877  0.356834577478758\\
166.571132002172  0.442160972911029\\
167.017432646467  0.511634350660704\\
167.463733290761  0.562789389339652\\
167.990584916297  0.597208330913892\\
168.517436541832  0.601900381614921\\
169.044288167368  0.576533303634047\\
169.571139792904  0.522315564797909\\
170.030046287198  0.453697000925298\\
170.488952781493  0.367964000318406\\
170.947859275788  0.26834822458623\\
171.406765770083  0.158561548611464\\
171.943269245448  0.0228224720989061\\
172.479772720813  -0.114057539533269\\
173.016276196178  -0.244982830855972\\
173.552779671543  -0.363234849507386\\
174.026481599854  -0.452231371455606\\
174.500183528165  -0.523001587781392\\
174.973885456476  -0.572651961745016\\
175.447587384787  -0.599186546440295\\
175.982820113272  -0.600109143143105\\
176.518052841757  -0.570209397848088\\
177.053285570241  -0.510917300962533\\
177.588518298726  -0.425209071053281\\
178.075428723144  -0.328032524183739\\
178.562339147563  -0.216945498604075\\
179.049249571981  -0.0966669907577166\\
179.5361599964  0.0277504622943074\\
180.04621024963 0.156801833608556\\
180.556260502861  0.278501742408515\\
181.066310756092  0.387124720418354\\
181.576361009322  0.477633758996041\\
182.07294132412 0.544373564553585\\
182.569521638917  0.587029568181456\\
183.066101953715  0.603653161116\\
183.562682268513  0.593488794587119\\
184.050809007267  0.55785402622254\\
184.53893574602 0.49840040112067\\
185.027062484774  0.417635125982603\\
185.515189223528  0.3189536840079\\
186.021067794105  0.202275131571037\\
186.526946364682  0.0763515776301188\\
187.032824935259  -0.0530321625487469\\
187.538703505836  -0.179998611100048\\
188.008073748508  -0.290571888612314\\
188.47744399118 -0.389636299035285\\
188.946814233852  -0.473240565135838\\
189.416184476525  -0.538104569245566\\
189.930957785537  -0.584736358234623\\
190.445731094549  -0.603582994478692\\
190.960504403561  -0.593667158013463\\
191.475277712573  -0.555418761780635\\
191.927654827181  -0.499861408860784\\
192.38003194179 -0.425976758756599\\
192.832409056399  -0.336468461224422\\
193.284786171007  -0.234575577712544\\
193.808088710758  -0.10613379841467\\
194.331391250509  0.0274829133057035\\
194.85469379026 0.15969703603401\\
195.37799633001 0.284068740480019\\
195.831778876884  0.380840344320101\\
196.285561423758  0.463522309016965\\
196.739343970631  0.529028397026112\\
197.193126517505  0.574954145956203\\
197.725654723546  0.601695203759234\\
198.258182929587  0.597847511472335\\
198.790711135628  0.563499510540499\\
199.323239341669  0.500336502361532\\
199.791080539118  0.423630771291469\\
200.258921736567  0.330327518529755\\
200.726762934017  0.224081604080234\\
201.194604131466  0.10900776955409\\
201.734457208632  -0.0289017970712058\\
202.274310285797  -0.165260501706768\\
202.814163362963  -0.292902680495354\\
203.354016440129  -0.405190683114261\\
203.836625762918  -0.48778581138706\\
204.319235085707  -0.549983316106749\\
204.801844408496  -0.589133526486125\\
205.284453731285  -0.603595725718823\\
205.804017651454  -0.590945389985344\\
206.323581571623  -0.549697980769536\\
206.843145491791  -0.481775208570127\\
207.36270941196 -0.390401234499449\\
207.855636705279  -0.286070920341288\\
208.348563998597  -0.169312662528214\\
208.841491291916  -0.0452132440067529\\
209.334418585235  0.080881948804474\\
209.830554526414  0.204291102524156\\
210.326690467593  0.318650479840624\\
210.822826408773  0.418867359615268\\
211.318962349952  0.500547250610818\\
211.821322947284  0.560734528821351\\
212.323683544616  0.59554236475608\\
212.826044141947  0.603327608472199\\
213.328404739279  0.583710526485069\\
213.804801015053  0.540616795292207\\
214.281197290828  0.475540365070248\\
214.757593566602  0.391106786285968\\
215.233989842377  0.290699656941808\\
215.745391397819  0.1697812496317\\
216.256792953261  0.0409388701346584\\
216.768194508703  -0.089776251582767\\
217.279596064145  -0.216292510609007\\
217.738379750821  -0.321351131229025\\
218.197163437497  -0.414252619015178\\
218.655947124173  -0.491456758570153\\
219.114730810849  -0.550070055733382\\
219.634807665591  -0.591328061640486\\
220.154884520333  -0.603910059895158\\
220.674961375076  -0.587117478132578\\
221.195038229818  -0.541717813727565\\
221.643869228002  -0.481233841407503\\
222.092700226186  -0.403384810159797\\
222.541531224369  -0.310977476329872\\
222.990362222553  -0.207304404174971\\
223.519171703964  -0.0757531426397902\\
224.047981185374  0.0595583976046952\\
224.576790666785  0.191825033302351\\
225.105600148195  0.314463312936592\\
225.56758177618 0.408899079513649\\
226.029563404166  0.487658745106956\\
226.491545032151  0.547690650299036\\
226.953526660137  0.586707725842114\\
227.492703330304  0.603786561851956\\
228.031880000472  0.589402256599616\\
228.57105667064 0.544186366945909\\
229.110233340808  0.470426788590185\\
229.5874305405  0.384448379376636\\
230.064627740193  0.282807248096136\\
230.541824939886  0.169646525548379\\
231.019022139578  0.049527638065931\\
231.548837203178  -0.0860836163199871\\
232.078652266778  -0.217321472238042\\
232.608467330378  -0.337533487964747\\
233.138282393978  -0.440700346809556\\
233.627372608834  -0.516337401881503\\
234.116462823689  -0.569807551274811\\
234.605553038544  -0.598760931143397\\
235.0946432534  -0.601943592416386\\
235.599608327992  -0.578093708434461\\
236.104573402585  -0.527824887362336\\
236.609538477177  -0.453383086909948\\
237.114503551769  -0.358112437345773\\
237.613159983669  -0.247856047188284\\
238.111816415569  -0.126585899527829\\
238.610472847468  0.000288461638335846\\
239.109129279368  0.12717149400076\\
239.593038342718  0.244983933059314\\
240.076947406069  0.352478532126618\\
240.560856469419  0.445099727067994\\
241.044765532769  0.518984781434026\\
241.55262709214 0.573054842337165\\
242.060488651511  0.600619989179217\\
242.568350210882  0.600331609412315\\
243.076211770253  0.572169371672011\\
243.541798051136  0.52298469180366\\
244.00738433202 0.453489318460781\\
244.472970612903  0.366369545476371\\
244.938556893786  0.264962234254434\\
245.455235050508  0.140461390634445\\
245.97191320723 0.0092746604335382\\
246.488591363951  -0.122306167773916\\
247.005269520673  -0.248038750849284\\
247.454176174941  -0.347858341938874\\
247.903082829208  -0.435080513762523\\
248.351989483476  -0.506522968804296\\
248.800896137743  -0.559622175493561\\
249.32601279543 -0.595983195191058\\
249.851129453117  -0.602881642465254\\
250.376246110803  -0.579881045294204\\
250.90136276849 -0.528066367754029\\
251.35768263948 -0.461640407267143\\
251.814002510471  -0.378000856576008\\
252.270322381461  -0.280264395772729\\
252.726642252451  -0.172030823650758\\
253.261157026423  -0.0372890516446515\\
253.795671800395  0.0993231856935964\\
254.330186574368  0.23078063575216\\
254.86470134834 0.350391687611965\\
255.335462585547  0.441049650949599\\
255.806223822755  0.51415321063618\\
256.276985059962  0.566754286280807\\
256.74774629717 0.596767264860444\\
257.285295015185  0.601990967467544\\
257.8228437332  0.57603389162099\\
258.360392451214  0.520129279641128\\
258.897941169229  0.437103141456346\\
259.382642240137  0.342585078970997\\
259.867343311046  0.233673114296862\\
260.352044381954  0.114950178682351\\
260.836745452862  -0.00864353121505512\\
261.351738313441  -0.139522326747572\\
261.86673117402 -0.263727386243697\\
262.381724034599  -0.375304025359573\\
262.896716895178  -0.468977258263614\\
263.39139172268 -0.537997151155771\\
263.886066550182  -0.58339753062992\\
264.380741377684  -0.603125858396925\\
264.875416205186  -0.596298391193786\\
265.367730559607  -0.563467640263529\\
265.860044914028  -0.506165490697456\\
266.352359268449  -0.426845012731695\\
266.84467362287 -0.328897020600257\\
267.348716892478  -0.213759319247826\\
267.852760162087  -0.0889223229231234\\
268.356803431695  0.0399219514001717\\
268.860846701303  0.16696459904531\\
269.333907448306  0.279422888276002\\
269.806968195309  0.38063833001842\\
270.280028942312  0.466510711519094\\
270.753089689315  0.533617947236026\\
271.266103506452  0.582133089827764\\
271.779117323589  0.603176395746064\\
272.292131140726  0.595675262859876\\
272.805144957864  0.559944383811246\\
273.260891405381  0.505890985210165\\
273.716637852898  0.433012996019905\\
274.172384300416  0.344015380538322\\
274.628130747933  0.242166149505027\\
275.149750495645  0.114672851821713\\
275.671370243356  -0.0183776217618775\\
276.192989991067  -0.150478889810409\\
276.714609738778  -0.275239644465507\\
277.16586106897 -0.372554834883376\\
277.617112399162  -0.456239573682017\\
278.068363729354  -0.523206352473653\\
278.519615059546  -0.57102544724842\\
279.050230450956  -0.600498982392678\\
279.580845842366  -0.599663847801007\\
280.111461233776  -0.56845820409997\\
280.642076625186  -0.508398545337898\\
281.106949672999  -0.434472525862351\\
281.571822720812  -0.343738247614456\\
282.036695768625  -0.239704759211989\\
282.501568816438  -0.126349609741883\\
283.043274894826  0.0117056808901778\\
283.584980973214  0.149104100038857\\
284.126687051603  0.278579618849108\\
284.668393129991  0.393353499921309\\
285.148824739005  0.477980778179616\\
285.629256348018  0.542798439937334\\
286.109687957031  0.585073395350507\\
286.590119566045  0.603052469507353\\
287.114337662119  0.594153198900782\\
287.638555758194  0.555983512822556\\
288.162773854269  0.490341079898537\\
288.686991950343  0.40039526688035\\
289.178203219906  0.298017124835256\\
289.669414489468  0.18278110711298\\
290.160625759031  0.0596717700564894\\
290.651837028593  -0.0660459743147142\\
291.151859972419  -0.191117938545597\\
291.651882916244  -0.307588036506021\\
292.15190586007 -0.41018880154342\\
292.651928803896  -0.494350053839902\\
293.152633244818  -0.556421222172181\\
293.65333768574 -0.593472950053284\\
294.154042126662  -0.603773311724645\\
294.654746567584  -0.586833798088386\\
295.134492713743  -0.545775017333609\\
295.614238859901  -0.482210606199615\\
296.09398500606 -0.398738307220541\\
296.573731152218  -0.298749590792473\\
297.083546031082  -0.178996740295089\\
297.593360909946  -0.0509401138842319\\
298.10317578881 0.0794440837981611\\
298.612990667674  0.206138296629642\\
298.959743000756  0.287165831785162\\
299.306495333837  0.361981742361941\\
299.653247666919  0.428963743216457\\
300 0.486678669338286\\
};
\end{axis}
\end{tikzpicture}%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% c_0 = 0.98
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}[scale=0.8]

\begin{axis}[%
width=0.7*4.755in,
height=1.3in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=300,
ymin=-1.5,
ymax=1.5,
xlabel = $\hat{\xi}$,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\text{c}_\text{0}\text{=0.98}$}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0 1.14017542494215\\
7.5 1.14017365792963\\
15  1.14017453364316\\
22.5  1.14017772498798\\
30  1.14017011767507\\
32.3592830702709  1.14014808169274\\
34.7185661405419  1.14012464018062\\
37.0778492108128  1.14002440321031\\
39.4371322810838  1.13961201711514\\
40.1821581483284  1.13934697472345\\
40.9271840155731  1.13895928808602\\
41.6722098828178  1.1383890878184\\
42.4172357500625  1.13754945164335\\
43.1622616173072  1.13631613006605\\
43.9072874845519  1.13451330595992\\
44.6523133517965  1.13186545553755\\
45.3973392190412  1.12797577448766\\
46.01508431917  1.12341770684544\\
46.6328294192989  1.1171827910958\\
47.2505745194277  1.10865339348827\\
47.8683196195565  1.09700905146917\\
48.4220897520249  1.08306069617637\\
48.9758598844932  1.06475478899788\\
49.5296300169615  1.04082761445239\\
50.0834001494299  1.00975309496108\\
50.5910719881944  0.973477474113036\\
51.0987438269589  0.928060866005764\\
51.6064156657235  0.871808566344821\\
52.114087504488 0.803107353138673\\
52.5980565770363  0.724745637151993\\
53.0820256495846  0.632932582557377\\
53.5659947221328  0.527618074554107\\
54.0499637946811  0.409823666733705\\
54.4526776368793  0.303804181657437\\
54.8553914790775  0.192594328227667\\
55.2581053212757  0.0787060245895358\\
55.6608191634739  -0.0348827083464712\\
56.0635330056721  -0.144879492980501\\
56.4662468478704  -0.247979408690257\\
56.8689606900685  -0.341122779018835\\
57.2716745322668  -0.421632242257678\\
57.7354834002067  -0.49589098655858\\
58.1992922681466  -0.548325788580542\\
58.6631011360866  -0.577711225217459\\
59.1269100040265  -0.583749396844653\\
59.5919559885392  -0.56695400316478\\
60.0570019730519  -0.528544447280512\\
60.5220479575646  -0.470234761827032\\
60.9870939420773  -0.394141336791642\\
61.544210521642 -0.283139849522067\\
62.1013271012067  -0.155393098547627\\
62.6584436807715  -0.0167545121148835\\
63.2155602603362  0.126252565363242\\
63.7089704574349  0.2508747955675\\
64.2023806545337  0.368198360737455\\
64.6957908516324  0.473225693034298\\
65.1892010487312  0.561323886279161\\
65.6910942873466  0.629414915278494\\
66.192987525962 0.672727277937715\\
66.6948807645774  0.689259146190047\\
67.1967740031928  0.678162561212093\\
67.6249420873565  0.647197246163862\\
68.0531101715202  0.597682165163517\\
68.4812782556839  0.531215023521925\\
68.9094463398476  0.449748472516529\\
69.3777758156579  0.34620823920852\\
69.8461052914682  0.231036989502328\\
70.3144347672784  0.107844139721223\\
70.7827642430887  -0.0198387022714619\\
71.2409692715714  -0.145745912562956\\
71.699174300054 -0.269393167949709\\
72.1573793285367  -0.387846483545287\\
72.6155843570194  -0.498463413008893\\
73.0506988031061  -0.594102211153373\\
73.4858132491928  -0.6787888452418\\
73.9209276952795  -0.751024901663479\\
74.3560421413661  -0.809555238810208\\
74.8659375426982  -0.859366557061675\\
75.3758329440303  -0.887921289155267\\
75.8857283453623  -0.894591385101546\\
76.3956237466944  -0.879109786428779\\
76.8628572079208  -0.845662049939467\\
77.3300906691473  -0.794476417743326\\
77.7973241303738  -0.726480897151531\\
78.2645575916002  -0.642862929502031\\
78.7694487642068  -0.536704353316397\\
79.2743399368134  -0.416628072077832\\
79.7792311094199  -0.285537735664919\\
80.2841222820265  -0.146610941774595\\
80.8340202846596  0.00947589926916212\\
81.3839182872927  0.16552568784379\\
81.9338162899259  0.316340305252912\\
82.483714292559 0.456811264836587\\
82.9453248260585  0.563138292427741\\
83.4069353595579  0.656072375429521\\
83.8685458930573  0.733317942966847\\
84.3301564265568  0.792949065889478\\
84.7369767185926  0.829725656491931\\
85.1437970106285  0.851111184652361\\
85.5506173026644  0.85682324967626\\
85.9574375947002  0.846863043411144\\
86.3642578867361  0.821552116014799\\
86.7710781787719  0.781606238412642\\
87.1778984708078  0.727969709249413\\
87.5847187628437  0.661772268822198\\
88.0444997561561  0.573520785400918\\
88.5042807494686  0.473233717236162\\
88.964061742781 0.363327974713708\\
89.4238427360935  0.246249121882373\\
89.9369608512433  0.11021289232297\\
90.4500789663931  -0.0279999298306166\\
90.9631970815429  -0.164949824371244\\
91.4763151966927  -0.297420938470343\\
91.8963239395805  -0.400386220014192\\
92.3163326824684  -0.496725000293829\\
92.7363414253562  -0.584991843369416\\
93.1563501682441  -0.663854302725128\\
93.6782641789136  -0.746920640137603\\
94.2001781895831  -0.811557965408827\\
94.7220922002526  -0.856046321264382\\
95.2440062109221  -0.878949022655714\\
95.7990788045027  -0.8784470616899\\
96.3541513980833  -0.85180677575594\\
96.9092239916639  -0.799098631598947\\
97.4642965852444  -0.720974883909977\\
97.9627090856185  -0.630400029677261\\
98.4611215859926  -0.522565077303182\\
98.9595340863666  -0.39995468406888\\
99.4579465867407  -0.265522846265055\\
99.8826366893966  -0.144265566174337\\
100.307326792052  -0.0195110631614248\\
100.732016894708  0.10612033731388\\
101.156706997364  0.229969726059216\\
101.58139710002 0.34936255739245\\
102.006087202676  0.461696454084139\\
102.430777305332  0.564583204657044\\
102.855467407988  0.655889774747964\\
103.328399556888  0.741704021003465\\
103.801331705788  0.809003776320562\\
104.274263854688  0.856490083554829\\
104.747196003588  0.883378563699631\\
105.220282117382  0.889506809693391\\
105.693368231177  0.875484281315157\\
106.166454344971  0.842301023519169\\
106.639540458765  0.791233237818235\\
107.062745787439  0.731750799214657\\
107.485951116113  0.660761166920521\\
107.909156444787  0.579768393324872\\
108.332361773461  0.490319469602017\\
108.842319140468  0.3735798258623\\
109.352276507475  0.249783012043263\\
109.862233874482  0.121748214461395\\
110.372191241489  -0.00780925624678935\\
110.912318316135  -0.143708077447677\\
111.452445390782  -0.27512237706473\\
111.992572465428  -0.39898349142833\\
112.532699540075  -0.512305599120291\\
113.05400707278 -0.608927624650126\\
113.575314605486  -0.690352048693879\\
114.096622138192  -0.754067754486786\\
114.617929670897  -0.797710207128276\\
115.196600137479  -0.820098485470331\\
115.77527060406 -0.812983421707353\\
116.353941070642  -0.7751223415022\\
116.932611537223  -0.706297590754018\\
117.42419764179 -0.624376951349196\\
117.915783746357  -0.522974113512264\\
118.407369850924  -0.404696772682928\\
118.898955955492  -0.27276416827092\\
119.293985080904  -0.1594643385051\\
119.689014206317  -0.0421764822232637\\
120.08404333173 0.0767557730984207\\
120.479072457143  0.195007666523104\\
120.874101582555  0.310292874399954\\
121.269130707968  0.42044232880033\\
121.664159833381  0.523503782456728\\
122.059188958794  0.617768295010416\\
122.499092469405  0.71062544061307\\
122.938995980016  0.78927136270503\\
123.378899490628  0.852631845598568\\
123.818803001239  0.900019441581527\\
124.31737610582 0.934090095451191\\
124.815949210401  0.947629859487843\\
125.314522314983  0.941357360698271\\
125.813095419564  0.916270066296605\\
126.233141592718  0.881534782825798\\
126.653187765873  0.835413071845087\\
127.073233939028  0.778893974114268\\
127.493280112182  0.713008218154356\\
128.048611573837  0.613341859509962\\
128.603943035491  0.501622197348781\\
129.159274497146  0.380280126207411\\
129.714605958801  0.2517466262163\\
130.281183636504  0.115844446507444\\
130.847761314208  -0.0219183846725292\\
131.414338991911  -0.158333127858065\\
131.980916669614  -0.289887133644633\\
132.568908984752  -0.417088287935618\\
133.156901299889  -0.52977103001852\\
133.744893615027  -0.622702721637468\\
134.332885930164  -0.690675045141182\\
134.795665002264  -0.723444913193237\\
135.258444074364  -0.735961346272031\\
135.721223146464  -0.726982800470197\\
136.184002218564  -0.695943323899822\\
136.646781290665  -0.643073807832329\\
137.109560362765  -0.569731631684049\\
137.572339434865  -0.477985915085918\\
138.035118506965  -0.370490638051395\\
138.531393536807  -0.241425875326426\\
139.027668566649  -0.102740719610708\\
139.52394359649 0.040830334709448\\
140.020218626332  0.18479818195369\\
140.438228296277  0.303234996011742\\
140.856237966221  0.416636959754309\\
141.274247636165  0.52304790086437\\
141.69225730611 0.620833546899527\\
142.122838508034  0.711160691595091\\
142.553419709958  0.789911473526002\\
142.984000911881  0.856362939077488\\
143.414582113805  0.910065785190911\\
143.932878718502  0.957568455778893\\
144.451175323199  0.986490267062053\\
144.969471927896  0.997221592308833\\
145.487768532593  0.990357335956268\\
146.042907661901  0.964417399454598\\
146.598046791208  0.920230535561379\\
147.153185920516  0.858753395541231\\
147.708325049823  0.780985078201525\\
148.337700548883  0.674460535840352\\
148.967076047942  0.549972407488468\\
149.596451547001  0.409584532565165\\
150.22582704606 0.255994356602316\\
150.83850771231 0.097339679760647\\
151.451188378559  -0.0651920254438066\\
152.063869044809  -0.225259542288758\\
152.676549711058  -0.375280992033968\\
153.135220691047  -0.475926328677783\\
153.593891671036  -0.562580186332642\\
154.052562651025  -0.631962124642575\\
154.511233631014  -0.681278392652807\\
154.969904611003  -0.708402157664674\\
155.428575590992  -0.712362834674013\\
155.887246570981  -0.693087749600227\\
156.34591755097 -0.651333146071438\\
156.733703114323  -0.599726600512042\\
157.121488677677  -0.534854862270821\\
157.50927424103 -0.458486853252513\\
157.897059804384  -0.37251830057549\\
158.358125076369  -0.260609876139811\\
158.819190348355  -0.141543487431016\\
159.280255620341  -0.0186771518384997\\
159.741320892326  0.104942060142003\\
160.183424359168  0.221599428082564\\
160.625527826009  0.334227835742199\\
161.067631292851  0.441026024835312\\
161.509734759693  0.540491185217554\\
161.969263966327  0.634802835834473\\
162.428793172962  0.71886000727729\\
162.888322379597  0.791885115195779\\
163.347851586232  0.853293471461098\\
163.963226847209  0.916657570610761\\
164.578602108185  0.957781848177193\\
165.193977369162  0.976052859310028\\
165.809352630139  0.970935661764495\\
166.401710618142  0.943468917872417\\
166.994068606145  0.893277343865873\\
167.586426594149  0.819909538176616\\
168.178784582152  0.723235918958213\\
168.793674713264  0.598760179870752\\
169.408564844377  0.45147412829666\\
170.023454975489  0.28491358291573\\
170.638345106602  0.104679966100583\\
171.126440119123  -0.0430633723484198\\
171.614535131645  -0.189729025231843\\
172.102630144167  -0.330212225143568\\
172.590725156688  -0.459319381478268\\
173.07882016921 -0.57205507550835\\
173.566915181732  -0.664369952222836\\
174.055010194253  -0.7331900547931\\
174.543105206775  -0.776464300525448\\
174.983095613655  -0.792917167316028\\
175.423086020535  -0.788567251232324\\
175.863076427415  -0.76448840042586\\
176.303066834294  -0.722165538759279\\
176.683507356221  -0.672374910762995\\
177.063947878148  -0.611967740827904\\
177.444388400074  -0.542499706907155\\
177.824828922001  -0.465532459620618\\
178.297810569512  -0.361757682267421\\
178.770792217023  -0.25174559096704\\
179.243773864533  -0.138169678005618\\
179.716755512044  -0.0234515339943544\\
180.247800064264  0.103971347594524\\
180.778844616483  0.227418524938158\\
181.309889168702  0.344682013548236\\
181.840933720921  0.453826748878363\\
182.397358666439  0.557641698847939\\
182.953783611956  0.64902867194735\\
183.510208557473  0.726410681360198\\
184.06663350299 0.78821032186568\\
184.702645477468  0.837700289156513\\
185.338657451946  0.861959049100255\\
185.974669426424  0.858180158383012\\
186.610681400902  0.82370829470887\\
187.230272025595  0.758600889337298\\
187.849862650287  0.661393173126202\\
188.46945327498 0.532974109051697\\
189.089043899673  0.376619055174025\\
189.506257478053  0.258464556355404\\
189.923471056434  0.132922382141702\\
190.340684634814  0.00291757127375103\\
190.757898213195  -0.128353510387434\\
191.175111791575  -0.257514674189714\\
191.592325369956  -0.381229684026151\\
192.009538948337  -0.496427319103208\\
192.426752526717  -0.600394640747108\\
192.86827587335 -0.695669921558195\\
193.309799219982  -0.773943042064049\\
193.751322566615  -0.833987639731354\\
194.192845913248  -0.875165117896284\\
194.646773151667  -0.897853794422668\\
195.100700390087  -0.901423624118265\\
195.554627628506  -0.887023255200509\\
196.008554866925  -0.856053519098456\\
196.391467158017  -0.818307824710568\\
196.774379449108  -0.771154399269155\\
197.1572917402  -0.715725003039184\\
197.540204031291  -0.653157738450718\\
198.076795225212  -0.555651024855692\\
198.613386419133  -0.449240281628175\\
199.149977613054  -0.336525138050398\\
199.686568806976  -0.21993503214506\\
200.272925728963  -0.0907902738155754\\
200.859282650951  0.0377178297803095\\
201.445639572938  0.163229424834443\\
202.031996494926  0.28336288604343\\
202.570945409355  0.386894995897453\\
203.109894323784  0.481587072712103\\
203.648843238214  0.565004710744941\\
204.187792152643  0.634419683702699\\
204.833091221638  0.694987090878606\\
205.478390290633  0.72551277377703\\
206.123689359627  0.72089126913235\\
206.768988428622  0.677351549377417\\
207.331228709603  0.606372201762705\\
207.893468990585  0.50590769132399\\
208.455709271566  0.379010246071167\\
209.017949552547  0.23063292809867\\
209.495636548723  0.0927246438698889\\
209.973323544899  -0.050929457866339\\
210.451010541075  -0.195534954579031\\
210.928697537251  -0.336519514403852\\
211.319317060733  -0.446146648527086\\
211.709936584216  -0.548549390986653\\
212.100556107699  -0.642077255892049\\
212.491175631182  -0.725412125874342\\
212.929522040913  -0.80558861774381\\
213.367868450644  -0.870880760430289\\
213.806214860375  -0.920891489714432\\
214.244561270107  -0.95557729154797\\
214.752755106707  -0.977057281951853\\
215.260948943308  -0.979410463752374\\
215.769142779909  -0.96387698371659\\
216.27733661651 -0.931864203920769\\
216.726656814398  -0.891122088651536\\
217.175977012287  -0.839846420430796\\
217.625297210176  -0.779051282805112\\
218.074617408065  -0.709751515760814\\
218.738802900596  -0.593837430864668\\
219.402988393126  -0.464220375717569\\
220.067173885657  -0.323536966538043\\
220.731359378188  -0.174586602693501\\
221.320552469445  -0.0382165931162091\\
221.909745560702  0.0989105097822224\\
222.498938651959  0.232976569256015\\
223.088131743216  0.359296651106171\\
223.600674279971  0.458584258482556\\
224.113216816725  0.543574006150431\\
224.625759353479  0.6100777490006\\
225.138301890234  0.654187478605773\\
225.650844426988  0.672588700639823\\
226.163386963742  0.663307454594075\\
226.675929500497  0.625726615209208\\
227.188472037251  0.560655697133029\\
227.627012312645  0.484947095585173\\
228.065552588038  0.393436455038287\\
228.504092863432  0.289014499707908\\
228.942633138825  0.174796949065399\\
229.404275372347  0.047640474599949\\
229.86591760587 -0.0827059813287884\\
230.327559839392  -0.212588333330968\\
230.789202072914  -0.338775296338765\\
231.177771705324  -0.440039909709715\\
231.566341337734  -0.53526660767477\\
231.954910970143  -0.623299253877179\\
232.343480602553  -0.703213790061392\\
232.813734077887  -0.788083208996665\\
233.283987553221  -0.859242818275903\\
233.754241028555  -0.91621902645884\\
234.224494503889  -0.958808004376499\\
234.780116530145  -0.990688054458366\\
235.335738556401  -1.00292979861825\\
235.891360582657  -0.995977704398817\\
236.446982608912  -0.9703842828167\\
236.962129701846  -0.930556276889946\\
237.477276794779  -0.875634236345718\\
237.992423887713  -0.805993489268319\\
238.507570980646  -0.722085569160549\\
239.13781140974 -0.600890945455582\\
239.768051838833  -0.460746741033187\\
240.398292267927  -0.304319577134447\\
241.028532697021  -0.135649868237379\\
241.703149638589  0.0518865642120386\\
242.377766580157  0.236740616930099\\
243.052383521725  0.40738134203153\\
243.727000463293  0.551257271066852\\
244.144078624299  0.621451604059593\\
244.561156785304  0.674812794116487\\
244.97823494631 0.709763682845076\\
245.395313107316  0.725337692942968\\
245.812391268321  0.721253539673099\\
246.229469429327  0.698118820542461\\
246.646547590332  0.657066283502422\\
247.063625751338  0.599639431264529\\
247.471203686499  0.529605081113127\\
247.87878162166 0.44806832522643\\
248.286359556821  0.357306226033281\\
248.693937491983  0.2595646186007\\
249.171325600459  0.139207349368075\\
249.648713708935  0.0157768282378486\\
250.126101817411  -0.107669273731663\\
250.603489925887  -0.228468425363151\\
251.041336045074  -0.334950859257908\\
251.479182164261  -0.43578146026565\\
251.917028283449  -0.529755857926119\\
252.354874402636  -0.615872744947497\\
252.925784153354  -0.715046810426837\\
253.496693904071  -0.798185407178035\\
254.067603654789  -0.864226339181853\\
254.638513405507  -0.912272317668167\\
255.26606402941 -0.943397806390434\\
255.893614653314  -0.950609603178249\\
256.521165277217  -0.932584686051991\\
257.148715901121  -0.888008889662434\\
257.74003341038 -0.820686307869827\\
258.33135091964 -0.728115053295668\\
258.922668428899  -0.610593626190725\\
259.513985938158  -0.469712486276684\\
259.993506386572  -0.340452500589605\\
260.473026834986  -0.200769636919752\\
260.9525472834  -0.0542896704365867\\
261.432067731814  0.0946202176896964\\
261.911588180228  0.241003793355602\\
262.391108628642  0.379683302647369\\
262.870629077056  0.505764812626149\\
263.35014952547 0.614836500282812\\
263.836337669709  0.704303768131811\\
264.322525813948  0.770177887520156\\
264.808713958187  0.811153076585655\\
265.294902102426  0.826852691221638\\
265.714577766866  0.820643520114445\\
266.134253431306  0.797417015075763\\
266.553929095746  0.758614649684193\\
266.973604760185  0.705857479167208\\
267.384972142588  0.642375263154373\\
267.796339524991  0.569122680392657\\
268.207706907394  0.487912532627736\\
268.619074289796  0.400499967835536\\
269.126135128952  0.286753457476998\\
269.633195968107  0.169097385724571\\
270.140256807262  0.0501170558726511\\
270.647317646417  -0.0678582074419172\\
271.208719765598  -0.194765966414976\\
271.770121884779  -0.31547929513541\\
272.331524003959  -0.427891966941366\\
272.89292612314 -0.530015814667986\\
273.506513853202  -0.627604828173606\\
274.120101583264  -0.707992087091381\\
274.733689313326  -0.768377978288947\\
275.347277043389  -0.805780939699108\\
275.970621008279  -0.817076296539374\\
276.59396497317 -0.798043715609971\\
277.217308938061  -0.746073647491192\\
277.840652902951  -0.659843925527317\\
278.310109512354  -0.572503664374086\\
278.779566121756  -0.467372593162631\\
279.249022731159  -0.346633977718805\\
279.718479340562  -0.21333189244813\\
280.187935949964  -0.071317507695226\\
280.657392559367  0.0748711615047069\\
281.126849168769  0.220561341493306\\
281.596305778172  0.36114315756928\\
281.981144816013  0.469497032932708\\
282.365983853854  0.569415313718588\\
282.750822891694  0.659150474083158\\
283.135661929536  0.73730375808133\\
283.588971681688  0.813118633928952\\
284.04228143384 0.87054985061538\\
284.495591185993  0.909300915720505\\
284.948900938145  0.929544510631076\\
285.398009792121  0.932048921516877\\
285.847118646096  0.918253740282762\\
286.296227500072  0.889474241714464\\
286.745336354047  0.847151234351116\\
287.184682413999  0.794175064297241\\
287.624028473951  0.731265686613277\\
288.063374533903  0.659852521731545\\
288.502720593855  0.581340627346581\\
289.111300444995  0.463421633677821\\
289.719880296134  0.337638045411671\\
290.328460147273  0.206779833308522\\
290.937039998413  0.0735321507080878\\
291.531867154152  -0.0564380820040756\\
292.126694309892  -0.183563998524563\\
292.721521465631  -0.305021314235312\\
293.316348621371  -0.417569299756894\\
293.923390588403  -0.519344541490397\\
294.530432555436  -0.602964353043974\\
295.137474522469  -0.66320286956185\\
295.744516489502  -0.694860841127404\\
296.235369112809  -0.696309382994446\\
296.726221736117  -0.674283544890183\\
297.217074359424  -0.627993867145703\\
297.707926982732  -0.557751238236035\\
298.198779606039  -0.4650887013756\\
298.689632229347  -0.353062681500494\\
299.180484852654  -0.225551750256608\\
299.671337475962  -0.0870442785971086\\
299.753503106971  -0.0631361261381733\\
299.835668737981  -0.0390869870694998\\
299.91783436899 -0.0149206951681845\\
300 0.00933900816537193\\
};
\end{axis}
\end{tikzpicture}%

==> Images/SchematicPic/modfrontDispersionSchematic.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=14.264cm,
height=7.5cm,
at={(0cm,0cm)},
scale only axis,
xmin=20,
xmax=120,
ymin=-1.5,
ymax=1.5,
axis background/.style={fill=white},
xticklabels = \empty,
yticklabels = \empty,
xlabel = $x$,
x label style={anchor=south west},
axis x line = center,
axis y line = left
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
20	1.14017595969217\\
20.1001001001001	1.14017597809562\\
20.2002002002002	1.14017599649908\\
20.3003003003003	1.14017601490254\\
20.4004004004004	1.14017603330599\\
20.5005005005005	1.14017605170945\\
20.6006006006006	1.14017607011291\\
20.7007007007007	1.14017608851637\\
20.8008008008008	1.14017610691982\\
20.9009009009009	1.14017612532328\\
21.001001001001	1.14017614372674\\
21.1011011011011	1.1401761621302\\
21.2012012012012	1.14017618053365\\
21.3013013013013	1.14017619893711\\
21.4014014014014	1.14017621734057\\
21.5015015015015	1.14017623574403\\
21.6016016016016	1.14017625414748\\
21.7017017017017	1.14017627255094\\
21.8018018018018	1.1401762909544\\
21.9019019019019	1.14017630935785\\
22.002002002002	1.14017632776131\\
22.1021021021021	1.14017634616477\\
22.2022022022022	1.14017636456823\\
22.3023023023023	1.14017638297168\\
22.4024024024024	1.14017640137514\\
22.5025025025025	1.14017641799151\\
22.6026026026026	1.14017636491134\\
22.7027027027027	1.14017631183118\\
22.8028028028028	1.14017625875102\\
22.9029029029029	1.14017620567085\\
23.003003003003	1.14017615259069\\
23.1031031031031	1.14017609951053\\
23.2032032032032	1.14017604643036\\
23.3033033033033	1.1401759933502\\
23.4034034034034	1.14017594027004\\
23.5035035035035	1.14017588718987\\
23.6036036036036	1.14017583410971\\
23.7037037037037	1.14017578102955\\
23.8038038038038	1.14017572794938\\
23.9039039039039	1.14017567486922\\
24.004004004004	1.14017562178906\\
24.1041041041041	1.14017556870889\\
24.2042042042042	1.14017551562873\\
24.3043043043043	1.14017546254857\\
24.4044044044044	1.1401754094684\\
24.5045045045045	1.14017535638824\\
24.6046046046046	1.14017530330808\\
24.7047047047047	1.14017525022791\\
24.8048048048048	1.14017519714775\\
24.9049049049049	1.14017514406759\\
25.005005005005	1.14017509098742\\
25.1051051051051	1.14017503790726\\
25.2052052052052	1.1401749848271\\
25.3053053053053	1.14017493174693\\
25.4054054054054	1.14017487866677\\
25.5055055055055	1.14017482558661\\
25.6056056056056	1.14017477250644\\
25.7057057057057	1.14017471942628\\
25.8058058058058	1.14017466634612\\
25.9059059059059	1.14017461326595\\
26.006006006006	1.14017456018579\\
26.1061061061061	1.14017450710563\\
26.2062062062062	1.14017445402546\\
26.3063063063063	1.1401744009453\\
26.4064064064064	1.14017434786514\\
26.5065065065065	1.14017429478497\\
26.6066066066066	1.14017424170481\\
26.7067067067067	1.14017418862465\\
26.8068068068068	1.14017413554448\\
26.9069069069069	1.14017408246432\\
27.007007007007	1.14017402938416\\
27.1071071071071	1.14017397630399\\
27.2072072072072	1.14017392322383\\
27.3073073073073	1.14017387014367\\
27.4074074074074	1.1401738170635\\
27.5075075075075	1.14017376398334\\
27.6076076076076	1.14017371090318\\
27.7077077077077	1.14017365782301\\
27.8078078078078	1.14017360474285\\
27.9079079079079	1.14017355166269\\
28.008008008008	1.14017349858252\\
28.1081081081081	1.14017344550236\\
28.2082082082082	1.1401733924222\\
28.3083083083083	1.14017333934203\\
28.4084084084084	1.14017328626187\\
28.5085085085085	1.14017323318171\\
28.6086086086086	1.14017318010154\\
28.7087087087087	1.14017312702138\\
28.8088088088088	1.14017307394122\\
28.9089089089089	1.14017302086105\\
29.009009009009	1.14017296778089\\
29.1091091091091	1.14017291470073\\
29.2092092092092	1.14017286162056\\
29.3093093093093	1.1401728085404\\
29.4094094094094	1.14017275546024\\
29.5095095095095	1.14017270238007\\
29.6096096096096	1.14017264929991\\
29.7097097097097	1.14017259621975\\
29.8098098098098	1.14017254313958\\
29.9099099099099	1.14017249005942\\
30.01001001001	1.14017240735974\\
30.1101101101101	1.14017205808436\\
30.2102102102102	1.14017170880898\\
30.3103103103103	1.1401713595336\\
30.4104104104104	1.14017101025822\\
30.5105105105105	1.14017066098284\\
30.6106106106106	1.14017031170746\\
30.7107107107107	1.14016996243209\\
30.8108108108108	1.14016961315671\\
30.9109109109109	1.14016926388133\\
31.011011011011	1.14016891460595\\
31.1111111111111	1.14016856533057\\
31.2112112112112	1.14016821605519\\
31.3113113113113	1.14016786677981\\
31.4114114114114	1.14016751750444\\
31.5115115115115	1.14016716822906\\
31.6116116116116	1.14016681895368\\
31.7117117117117	1.1401664696783\\
31.8118118118118	1.14016612040292\\
31.9119119119119	1.14016577112754\\
32.012012012012	1.14016542185216\\
32.1121121121121	1.14016507257679\\
32.2122122122122	1.14016472330141\\
32.3123123123123	1.14016437402603\\
32.4124124124124	1.14016401184141\\
32.5125125125125	1.14016349574696\\
32.6126126126126	1.14016297965252\\
32.7127127127127	1.14016246355807\\
32.8128128128128	1.14016194746363\\
32.9129129129129	1.14016143136918\\
33.013013013013	1.14016091527474\\
33.1131131131131	1.14016039918029\\
33.2132132132132	1.14015988308585\\
33.3133133133133	1.1401593669914\\
33.4134134134134	1.14015885089696\\
33.5135135135135	1.14015833480251\\
33.6136136136136	1.14015781870807\\
33.7137137137137	1.14015730261362\\
33.8138138138138	1.14015678651918\\
33.9139139139139	1.14015627042473\\
34.014014014014	1.14015575433028\\
34.1141141141141	1.14015523823584\\
34.2142142142142	1.14015472214139\\
34.3143143143143	1.14015420604695\\
34.4144144144144	1.1401536899525\\
34.5145145145145	1.14015317385806\\
34.6146146146146	1.14015265776361\\
34.7147147147147	1.14015214166917\\
34.8148148148148	1.14015155622306\\
34.9149149149149	1.14014977387993\\
35.015015015015	1.1401479915368\\
35.1151151151151	1.14014620919367\\
35.2152152152152	1.14014442685054\\
35.3153153153153	1.14014264450741\\
35.4154154154154	1.14014086216428\\
35.5155155155155	1.14013907982115\\
35.6156156156156	1.14013729747802\\
35.7157157157157	1.14013551513489\\
35.8158158158158	1.14013373279177\\
35.9159159159159	1.14013195044864\\
36.016016016016	1.14013016810551\\
36.1161161161161	1.14012838576238\\
36.2162162162162	1.14012660341925\\
36.3163163163163	1.14012482107612\\
36.4164164164164	1.14012303873299\\
36.5165165165165	1.14012125638986\\
36.6166166166166	1.14011947404673\\
36.7167167167167	1.1401176917036\\
36.8168168168168	1.14011590936047\\
36.9169169169169	1.14011412701734\\
37.017017017017	1.14011234467421\\
37.1171171171171	1.14011056233108\\
37.2172172172172	1.14010864022113\\
37.3173173173173	1.1401025110944\\
37.4174174174174	1.14009638196767\\
37.5175175175175	1.14009025284094\\
37.6176176176176	1.14008412371422\\
37.7177177177177	1.14007799458749\\
37.8178178178178	1.14007186546076\\
37.9179179179179	1.14006573633403\\
38.018018018018	1.1400596072073\\
38.1181181181181	1.14005347808057\\
38.2182182182182	1.14004734895385\\
38.3183183183183	1.14004121982712\\
38.4184184184184	1.14003509070039\\
38.5185185185185	1.14002896157366\\
38.6186186186186	1.14002283244693\\
38.7187187187187	1.1400167033202\\
38.8188188188188	1.14001057419348\\
38.9189189189189	1.14000444506675\\
39.019019019019	1.13999831594002\\
39.1191191191191	1.13999218681329\\
39.2192192192192	1.13998605768656\\
39.3193193193193	1.13997992855984\\
39.4194194194194	1.13997379943311\\
39.5195195195195	1.13996767030638\\
39.6196196196196	1.13996148963077\\
39.7197197197197	1.13994995636126\\
39.8198198198198	1.13993842309175\\
39.9199199199199	1.13992688982224\\
40.02002002002	1.13991535655273\\
40.1201201201201	1.13990382328323\\
40.2202202202202	1.13989229001372\\
40.3203203203203	1.1398797203847\\
40.4204204204204	1.13986401544214\\
40.5205205205205	1.13984831049958\\
40.6206206206206	1.13983260555702\\
40.7207207207207	1.13981690061446\\
40.8208208208208	1.1398011956719\\
40.9209209209209	1.13978549072934\\
41.021021021021	1.13976699678282\\
41.1211211211211	1.13974556865583\\
41.2212212212212	1.13972414052883\\
41.3213213213213	1.13970271240184\\
41.4214214214214	1.13968128427484\\
41.5215215215215	1.13965985614785\\
41.6216216216216	1.13963842802086\\
41.7217217217217	1.1396113103978\\
41.8218218218218	1.13958204772051\\
41.9219219219219	1.13955278504321\\
42.022022022022	1.13952352236592\\
42.1221221221221	1.13949425968863\\
42.2222222222222	1.13946499701134\\
42.3223223223223	1.13943573433404\\
42.4224224224224	1.13939617137604\\
42.5225225225225	1.13935623588168\\
42.6226226226226	1.13931630038732\\
42.7227227227227	1.13927636489297\\
42.8228228228228	1.13923642939861\\
42.9229229229229	1.13919649390425\\
43.023023023023	1.13915361414912\\
43.1231231231231	1.13909924486203\\
43.2232232232232	1.13904487557494\\
43.3233233233233	1.13899050628785\\
43.4234234234234	1.13893613700076\\
43.5235235235235	1.13888176771366\\
43.6236236236236	1.13882739842657\\
43.7237237237237	1.13876426487509\\
43.8238238238238	1.13869010601671\\
43.9239239239239	1.13861594715834\\
44.024024024024	1.13854178829996\\
44.1241241241241	1.13846762944159\\
44.2242242242242	1.13839347058322\\
44.3243243243243	1.13831931172484\\
44.4244244244244	1.13822670032549\\
44.5245245245245	1.13812547550599\\
44.6246246246246	1.13802425068649\\
44.7247247247247	1.13792302586699\\
44.8248248248248	1.13782180104749\\
44.9249249249249	1.13772057622799\\
45.025025025025	1.13761935140849\\
45.1251251251251	1.13748279443014\\
45.2252252252252	1.13734319224271\\
45.3253253253253	1.13720359005528\\
45.4254254254254	1.13706398786786\\
45.5255255255255	1.13692438568043\\
45.6256256256256	1.13678478349301\\
45.7257257257257	1.13664518130558\\
45.8258258258258	1.13646760747198\\
45.9259259259259	1.13627375292052\\
46.026026026026	1.13607989836907\\
46.1261261261261	1.13588604381762\\
46.2262262262262	1.13569218926617\\
46.3263263263263	1.13549833471472\\
46.4264264264264	1.13530448016326\\
46.5265265265265	1.13507425240078\\
46.6266266266266	1.13480448818723\\
46.7267267267267	1.13453472397367\\
46.8268268268268	1.13426495976012\\
46.9269269269269	1.13399519554656\\
47.027027027027	1.13372543133301\\
47.1271271271271	1.13345566711945\\
47.2272272272272	1.13315858940839\\
47.3273273273273	1.13278313148024\\
47.4274274274274	1.1324076735521\\
47.5275275275275	1.13203221562396\\
47.6276276276276	1.13165675769581\\
47.7277277277277	1.13128129976767\\
47.8278278278278	1.13090584183952\\
47.9279279279279	1.13052518910333\\
48.028028028028	1.1300118573064\\
48.1281281281281	1.12949852550947\\
48.2282282282282	1.12898519371254\\
48.3283283283283	1.1284718619156\\
48.4284284284284	1.12795853011867\\
48.5285285285285	1.12744519832174\\
48.6286286286286	1.12685008005418\\
48.7287287287287	1.12615937072061\\
48.8288288288288	1.12546866138704\\
48.9289289289289	1.12477795205347\\
49.029029029029	1.12408724271991\\
49.1291291291291	1.12339653338634\\
49.2292292292292	1.12270582405277\\
49.3293293293293	1.12180407282831\\
49.4294294294294	1.12087476218984\\
49.5295295295295	1.11994545155137\\
49.6296296296296	1.1190161409129\\
49.7297297297297	1.11808683027443\\
49.8298298298298	1.11715751963596\\
49.9299299299299	1.11612999627235\\
50.03003003003	1.1148817147214\\
50.1301301301301	1.11363343317044\\
50.2302302302302	1.11238515161948\\
50.3303303303303	1.11113687006852\\
50.4304304304304	1.10988858851756\\
50.5305305305305	1.1086403069666\\
50.6306306306306	1.10710859554339\\
50.7307307307307	1.10547275148022\\
50.8308308308308	1.10383690741705\\
50.9309309309309	1.10220106335388\\
51.031031031031	1.10056521929071\\
51.1311311311311	1.0989020820645\\
51.2312312312312	1.09680417603475\\
51.3313313313313	1.094706270005\\
51.4314314314314	1.09260836397525\\
51.5315315315315	1.09051045794551\\
51.6316316316316	1.08841255191576\\
51.7317317317317	1.08608856190019\\
51.8318318318318	1.08340619134184\\
51.9319319319319	1.08072382078348\\
52.032032032032	1.07804145022513\\
52.1321321321321	1.07535907966678\\
52.2322322322322	1.07267670910842\\
52.3323323323323	1.06947130453403\\
52.4324324324324	1.06605698449439\\
52.5325325325325	1.06264266445476\\
52.6326326326326	1.05922834441513\\
52.7327327327327	1.0558140243755\\
52.8328328328328	1.05236425936769\\
52.9329329329329	1.04811260842477\\
53.033033033033	1.04386095748185\\
53.1331331331331	1.03960930653893\\
53.2332332332332	1.03535765559601\\
53.3333333333333	1.03099719944863\\
53.4334334334334	1.02580575506594\\
53.5335335335335	1.02061431068325\\
53.6336336336336	1.01542286630056\\
53.7337337337337	1.01023142191788\\
53.8338338338338	1.00483061076952\\
53.9339339339339	0.998532696137384\\
54.034034034034	0.992234781505246\\
54.1341341341341	0.985936866873107\\
54.2342342342342	0.979638952240969\\
54.3343343343343	0.973004959719522\\
54.4344344344344	0.965427553505174\\
54.5345345345345	0.957850147290825\\
54.6346346346346	0.950272741076477\\
54.7347347347347	0.942695334862129\\
54.8348348348348	0.934658562099558\\
54.9349349349349	0.925714440746755\\
55.035035035035	0.916770319393953\\
55.1351351351351	0.90782619804115\\
55.2352352352352	0.898882076688347\\
55.3353353353353	0.888589433821951\\
55.4354354354354	0.878220381138463\\
55.5355355355355	0.867851328454976\\
55.6356356356356	0.857482275771489\\
55.7357357357357	0.84626484748794\\
55.8358358358358	0.834371702092159\\
55.9359359359359	0.822478556696378\\
56.036036036036	0.810585411300597\\
56.1361361361361	0.798429142226127\\
56.2362362362362	0.784959552466364\\
56.3363363363363	0.7714899627066\\
56.4364364364364	0.758020372946836\\
56.5365365365365	0.744550783187073\\
56.6366366366366	0.729875977485483\\
56.7367367367367	0.714855624794853\\
56.8368368368368	0.699835272104222\\
56.9369369369369	0.684814919413592\\
57.037037037037	0.669050804510685\\
57.1371371371371	0.652580514101006\\
57.2372372372372	0.636110223691327\\
57.3373373373373	0.619639933281648\\
57.4374374374374	0.60285127582915\\
57.5375375375375	0.585101101670812\\
57.6376376376376	0.567350927512475\\
57.7377377377377	0.549600753354137\\
57.8378378378378	0.531850579195799\\
57.9379379379379	0.513105647255759\\
58.038038038038	0.494345086861271\\
58.1381381381381	0.475584526466784\\
58.2382382382382	0.456823966072296\\
58.3383383383383	0.437626105824789\\
58.4384384384384	0.418258452278282\\
58.5385385385385	0.398890798731775\\
58.6386386386386	0.379445916888079\\
58.7387387387387	0.359846967464197\\
58.8388388388388	0.340248018040314\\
58.9389389389389	0.320649068616432\\
59.039039039039	0.30113075083568\\
59.1391391391391	0.281616903432171\\
59.2392392392392	0.262103056028662\\
59.3393393393393	0.242824613669104\\
59.4394394394394	0.223730348107561\\
59.5395395395395	0.204636082546018\\
59.6396396396396	0.185675038706514\\
59.7397397397397	0.167343682792233\\
59.8398398398398	0.149012326877951\\
59.9399399399399	0.13068097096367\\
60.04004004004	0.113222908912286\\
60.1401401401401	0.0959995132823943\\
60.2402402402402	0.078776117652503\\
60.3403403403403	0.0621246109469132\\
60.4404404404404	0.0463246176489141\\
60.5405405405405	0.0305246243509149\\
60.6406406406406	0.0147506063403275\\
60.7407407407407	0.000642546135422334\\
60.8408408408408	-0.0134655140694828\\
60.9409409409409	-0.027573574274388\\
61.041041041041	-0.04043600131813\\
61.1411411411411	-0.0525634985792183\\
61.2412412412412	-0.0646909958403066\\
61.3413413413413	-0.0767915956814088\\
61.4414414414414	-0.0866869358340125\\
61.5415415415415	-0.0965822759866161\\
61.6416416416416	-0.10647761613922\\
61.7417417417417	-0.115446598780929\\
61.8418418418418	-0.122997745414676\\
61.9419419419419	-0.130548892048422\\
62.042042042042	-0.138100038682169\\
62.1421421421421	-0.143807758601923\\
62.2422422422422	-0.148990351782469\\
62.3423423423423	-0.154172944963015\\
62.4424424424424	-0.158994825139116\\
62.5425425425425	-0.161942702117527\\
62.6426426426426	-0.164890579095938\\
62.7427427427427	-0.167838456074349\\
62.8428428428428	-0.169121312424429\\
62.9429429429429	-0.170014778963963\\
63.043043043043	-0.170908245503496\\
63.1431431431431	-0.170923319931402\\
63.2432432432432	-0.169905200990852\\
63.3433433433433	-0.168887082050302\\
63.4434434434434	-0.167681542125649\\
63.5435435435435	-0.164936962354242\\
63.6436436436436	-0.162192382582836\\
63.7437437437437	-0.159447802811429\\
63.8438438438438	-0.155536611866214\\
63.9439439439439	-0.151252167027804\\
64.044044044044	-0.146967722189394\\
64.1441441441441	-0.142358123873195\\
64.2442442442442	-0.136765021360489\\
64.3443443443443	-0.131171918847782\\
64.4444444444444	-0.125578816335075\\
64.5445445445446	-0.119232100941496\\
64.6446446446446	-0.112619666798846\\
64.7447447447447	-0.106007232656195\\
64.8448448448448	-0.0992284735242741\\
64.944944944945	-0.091893446041392\\
65.045045045045	-0.0845584185585108\\
65.1451451451451	-0.0772233910756297\\
65.2452452452452	-0.0695728071638303\\
65.3453453453454	-0.0618001360444846\\
65.4454454454454	-0.0540274649251401\\
65.5455455455455	-0.0462547938057956\\
65.6456456456456	-0.0384033390802901\\
65.7457457457458	-0.0305336329771004\\
65.8458458458458	-0.0226639268739118\\
65.9459459459459	-0.0147942207707232\\
66.046046046046	-0.00715589075378613\\
66.1461461461462	0.000457523461310208\\
66.2462462462462	0.00807093767640547\\
66.3463463463463	0.0156843518915007\\
66.4464464464464	0.022735017953917\\
66.5465465465466	0.029782092109082\\
66.6466466466466	0.0368291662642459\\
66.7467467467467	0.0438107528028141\\
66.8468468468468	0.0500831178147048\\
66.946946946947	0.0563554828265956\\
67.047047047047	0.0626278478384854\\
67.1471471471471	0.0682937082360872\\
67.2472472472472	0.0736489439456488\\
67.3473473473474	0.0790041796552105\\
67.4474474474474	0.0841070216254211\\
67.5475475475475	0.0884021509406681\\
67.6476476476476	0.0926972802559157\\
67.7477477477478	0.0969924095711634\\
67.8478478478478	0.100345970261411\\
67.9479479479479	0.103485600981488\\
68.048048048048	0.106625231701566\\
68.1481481481482	0.109254953522402\\
68.2482482482482	0.111092583691598\\
68.3483483483483	0.112930213860795\\
68.4484484484484	0.114767844029991\\
68.5485485485486	0.115975083076618\\
68.6486486486486	0.116397379708969\\
68.7487487487487	0.11681967634132\\
68.8488488488488	0.117241972973672\\
68.948948948949	0.116977399822117\\
69.049049049049	0.116023665184453\\
69.1491491491491	0.115069930546789\\
69.2492492492492	0.114116195909124\\
69.3493493493494	0.112459650116347\\
69.4494494494494	0.110234856268453\\
69.5495495495495	0.108010062420559\\
69.6496496496496	0.105785268572664\\
69.7497497497498	0.102932922233213\\
69.8498498498498	0.0996737573922748\\
69.9499499499499	0.0964145925513369\\
70.0500500500501	0.0929148737151129\\
70.1501501501502	0.0888502133729992\\
70.2502502502502	0.0847855530308855\\
70.3503503503504	0.0807208926887712\\
70.4504504504505	0.0760089099889664\\
70.5505505505506	0.0712907731151345\\
70.6506506506506	0.0665726362413026\\
70.7507507507508	0.0615209003708766\\
70.8508508508509	0.056313990805358\\
70.950950950951	0.0511070812398401\\
71.051051051051	0.045773040851987\\
71.1511511511512	0.0402266315857168\\
71.2512512512513	0.0346802223194467\\
71.3513513513514	0.0291338130531773\\
71.4514514514514	0.0235524286160094\\
71.5515515515516	0.0178896238664442\\
71.6516516516517	0.012226819116879\\
71.7517517517518	0.00656401436731461\\
71.8518518518518	0.000934838547828027\\
71.951951951952	-0.00457949808715476\\
72.0520520520521	-0.0100938347221375\\
72.1521521521522	-0.0156081713571195\\
72.2522522522522	-0.0210635518061984\\
72.3523523523524	-0.0261913577085467\\
72.4524524524525	-0.0313191636108949\\
72.5525525525526	-0.0364469695132425\\
72.6526526526526	-0.0415328979895436\\
72.7527527527528	-0.0461275524052353\\
72.8528528528529	-0.0507222068209269\\
72.952952952953	-0.0553168612366179\\
73.053053053053	-0.0594522006062108\\
73.1531531531532	-0.0634291549202059\\
73.2532532532533	-0.067406109234201\\
73.3533533533534	-0.0710887983220629\\
73.4534534534534	-0.0743456283951639\\
73.5535535535536	-0.0776024584682654\\
73.6536536536537	-0.0808008919581721\\
73.7537537537538	-0.0832650796985329\\
73.8538538538538	-0.0857292674388936\\
73.953953953954	-0.0881934551792547\\
74.0540540540541	-0.0899783351242966\\
74.1541541541542	-0.0915229430493497\\
74.2542542542542	-0.0930675509744028\\
74.3543543543544	-0.0946121588994561\\
74.4544544544545	-0.0953662610063853\\
74.5545545545546	-0.0958811573196176\\
74.6546546546546	-0.09639605363285\\
74.7547547547548	-0.0969109499460824\\
74.8548548548549	-0.0966153371679524\\
74.954954954955	-0.0961128715290624\\
75.055055055055	-0.0956104058901723\\
75.1551551551552	-0.0951079402512822\\
75.2552552552553	-0.0938166633804764\\
75.3553553553554	-0.0923588250317637\\
75.4554554554554	-0.0909009866830511\\
75.5555555555556	-0.0894431483343382\\
75.6556556556557	-0.0873094108861653\\
75.7557557557558	-0.0850607133685393\\
75.8558558558559	-0.0828120158509132\\
75.955955955956	-0.0802251785442695\\
76.0560560560561	-0.0773469927099363\\
76.1561561561562	-0.0744688068756035\\
76.2562562562563	-0.0714750211578639\\
76.3563563563564	-0.0680706475219058\\
76.4564564564565	-0.0646662738859477\\
76.5565565565566	-0.0612619002499901\\
76.6566566566567	-0.0574865699016453\\
76.7567567567568	-0.0536710364709909\\
76.8568568568569	-0.0498555030403364\\
76.956956956957	-0.0458612211109669\\
77.0570570570571	-0.041740002694021\\
77.1571571571572	-0.0376187842770745\\
77.2572572572573	-0.0334975658601281\\
77.3573573573574	-0.0292637820246518\\
77.4574574574575	-0.0249832296563873\\
77.5575575575576	-0.0207026772881222\\
77.6576576576577	-0.0164221249198571\\
77.7577577577578	-0.0121555063587522\\
77.8578578578579	-0.00789177815207603\\
77.957957957958	-0.00362804994539921\\
78.0580580580581	0.000635678261277606\\
78.1581581581582	0.00472746053748868\\
78.2582582582583	0.00881017960668323\\
78.3583583583584	0.0128928986758784\\
78.4584584584585	0.0169533509603123\\
78.5585585585586	0.0207253285771337\\
78.6586586586587	0.0244973061939552\\
78.7587587587588	0.0282692838107772\\
78.8588588588589	0.0318022241946583\\
78.958958958959	0.0351622356974711\\
79.0590590590591	0.0385222472002839\\
79.1591591591592	0.0418372816724755\\
79.2592592592593	0.0446908715756799\\
79.3593593593594	0.0475444614788839\\
79.4594594594595	0.0503980513820879\\
79.5595595595596	0.0529070103021286\\
79.6596596596597	0.0551837073303231\\
79.7597597597598	0.0574604043585174\\
79.8598598598599	0.0596674443680542\\
79.95995995996	0.0612868129031927\\
80.0600600600601	0.0629061814383312\\
80.1601601601602	0.0645255499734695\\
80.2602602602603	0.0659469565996348\\
80.3603603603604	0.0668415764329912\\
80.4604604604605	0.0677361962663476\\
80.5605605605606	0.0686308160997039\\
80.6606606606607	0.0692028727497773\\
80.7607607607608	0.0693649293714615\\
80.8608608608609	0.0695269859931458\\
80.960960960961	0.06968904261483\\
81.0610610610611	0.0694216897361395\\
81.1611611611612	0.0688768959614364\\
81.2612612612613	0.0683321021867333\\
81.3613613613614	0.0677873084120302\\
81.4614614614615	0.0667543034430988\\
81.5615615615616	0.065579293600343\\
81.6616616616617	0.0644042837575871\\
81.7617617617618	0.0630942853297206\\
81.8618618618619	0.061376033643406\\
81.961961961962	0.0596577819570912\\
82.0620620620621	0.0579395302707764\\
82.1621621621622	0.0558838387200365\\
82.2622622622623	0.0536984138634243\\
82.3623623623624	0.0515129890068118\\
82.4624624624625	0.0492533989323079\\
82.5625625625626	0.0466898036051347\\
82.6626626626627	0.0441262082779615\\
82.7627627627628	0.0415626129507879\\
82.8628628628629	0.0388063499898049\\
82.962962962963	0.0359551610724478\\
83.0630630630631	0.0331039721550907\\
83.1631631631632	0.0302527832377331\\
83.2632632632633	0.0272388074479632\\
83.3633633633634	0.0242080884142854\\
83.4634634634635	0.0211773693806076\\
83.5635635635636	0.0181382555913763\\
83.6636636636637	0.0150490556064254\\
83.7637637637638	0.0119598556214749\\
83.8638638638639	0.00887065563652444\\
83.963963963964	0.00580328408941432\\
84.0640640640641	0.00277147372520621\\
84.1641641641642	-0.000260336639001464\\
84.2642642642643	-0.00329214700320957\\
84.3643643643644	-0.00622461174297135\\
84.4644644644645	-0.00909545077602818\\
84.5645645645646	-0.0119662898090846\\
84.6646646646647	-0.0148303329347125\\
84.7647647647648	-0.0174483709788894\\
84.8648648648649	-0.0200664090230666\\
84.964964964965	-0.0226844470672434\\
85.0650650650651	-0.0251567918082337\\
85.1651651651652	-0.0274411312017971\\
85.2652652652653	-0.0297254705953607\\
85.3653653653654	-0.0320098099889241\\
85.4654654654655	-0.0339584576996732\\
85.5655655655656	-0.0358461486295387\\
85.6656656656657	-0.0377338395594044\\
85.7657657657658	-0.0395059771933798\\
85.8658658658659	-0.0409423574611224\\
85.965965965966	-0.0423787377288648\\
86.0660660660661	-0.0438151179966075\\
86.1661661661662	-0.0449828626630715\\
86.2662662662663	-0.0459241545947402\\
86.3663663663664	-0.0468654465264088\\
86.4664664664665	-0.0478067384580775\\
86.5665665665666	-0.0483240551333126\\
86.6666666666667	-0.048754018071615\\
86.7667667667668	-0.0491839810099174\\
86.8668668668669	-0.0495555017694008\\
86.966966966967	-0.0494804570338357\\
87.0670670670671	-0.0494054122982705\\
87.1671671671672	-0.0493303675627054\\
87.2672672672673	-0.0490634011324519\\
87.3673673673674	-0.0485112802195962\\
87.4674674674675	-0.0479591593067405\\
87.5675675675676	-0.0474070383938849\\
87.6676676676677	-0.0465303369691975\\
87.7677677677678	-0.045541662409526\\
87.8678678678679	-0.0445529878498544\\
87.967967967968	-0.0435316887312733\\
88.0680680680681	-0.0421579539339085\\
88.1681681681682	-0.0407842191365438\\
88.2682682682683	-0.039410484339179\\
88.3683683683684	-0.0378999864748848\\
88.4684684684685	-0.0362051702571945\\
88.5685685685686	-0.0345103540395044\\
88.6686686686687	-0.0328155378218141\\
88.7687687687688	-0.0309300150769939\\
88.8688688688689	-0.0289866126016932\\
88.968968968969	-0.0270432101263927\\
89.0690690690691	-0.0250827705614641\\
89.1691691691692	-0.0229700474151184\\
89.2692692692693	-0.0208573242687724\\
89.3693693693694	-0.0187446011224267\\
89.4694694694695	-0.0165941104793814\\
89.5695695695696	-0.0143943807107618\\
89.6696696696697	-0.012194650942142\\
89.7697697697698	-0.00999492117352247\\
89.8698698698699	-0.00779037755623088\\
89.96996996997	-0.00558437593336893\\
90.0700700700701	-0.00337837431050666\\
90.1701701701702	-0.0011796341742357\\
90.2702702702703	0.000954462879767909\\
90.3703703703704	0.00308855993377122\\
90.4704704704705	0.00522265698777483\\
90.5705705705706	0.00729833239297313\\
90.6706706706707	0.00928357028958774\\
90.7707707707708	0.0112688081862021\\
90.8708708708709	0.0132540460828167\\
90.970970970971	0.0150911893576192\\
91.0710710710711	0.0168598948083067\\
91.1711711711712	0.0186286002589939\\
91.2712712712713	0.0203973057096813\\
91.3713713713714	0.0219018565221891\\
91.4714714714715	0.0233997485945206\\
91.5715715715716	0.024897640666852\\
91.6716716716717	0.0263131042670708\\
91.7717717717718	0.027502144545503\\
91.8718718718719	0.0286911848239353\\
91.971971971972	0.0298802251023675\\
92.0720720720721	0.0308509915966042\\
92.1721721721722	0.0317032037972395\\
92.2722722722723	0.0325554159978749\\
92.3723723723724	0.0333972866572785\\
92.4724724724725	0.033894944897754\\
92.5725725725726	0.0343926031382294\\
92.6726726726727	0.0348902613787049\\
92.7727727727728	0.0352414164464988\\
92.8728728728729	0.035382018291805\\
92.972972972973	0.0355226201371111\\
93.0730730730731	0.0356632219824173\\
93.1731731731732	0.0355239197212356\\
93.2732732732733	0.0353108611050603\\
93.3733733733734	0.035097802488885\\
93.4734734734735	0.0348752989408584\\
93.5735735735736	0.0343228558963484\\
93.6736736736737	0.0337704128518383\\
93.7737737737738	0.0332179698073284\\
93.8738738738739	0.0325847386610514\\
93.973973973974	0.0317265238987214\\
94.0740740740741	0.0308683091363913\\
94.1741741741742	0.0300100943740612\\
94.2742742742743	0.0290212306931998\\
94.3743743743744	0.0279020268046588\\
94.4744744744745	0.0267828229161176\\
94.5745745745746	0.0256636190275765\\
94.6746746746747	0.0243941012906408\\
94.7747747747748	0.0230709360856231\\
94.8748748748749	0.0217477708806053\\
94.974974974975	0.0204013898192939\\
95.0750750750751	0.0189328624808074\\
95.1751751751752	0.0174643351423211\\
95.2752752752753	0.0159958078038346\\
95.3753753753754	0.0144749960907608\\
95.4754754754755	0.0129167022519467\\
95.5755755755756	0.0113584084131328\\
95.6756756756757	0.0097999378813799\\
95.7757757757758	0.00820757793644755\\
95.8758758758759	0.00661521799151497\\
95.975975975976	0.00502285804658262\\
96.0760760760761	0.00343999614458472\\
96.1761761761762	0.00186983178287634\\
96.2762762762763	0.000299667421167735\\
96.3763763763764	-0.00127049694054065\\
96.4764764764765	-0.00278984673364835\\
96.5765765765766	-0.00427727939186782\\
96.6766766766767	-0.0057647120500875\\
96.7767767767768	-0.00725214470830697\\
96.8768768768769	-0.00862941266316379\\
96.976976976977	-0.00997922431554498\\
97.0770770770771	-0.0113290359679264\\
97.1771771771772	-0.0126788476203076\\
97.2772772772773	-0.0138483007691157\\
97.3773773773774	-0.0150153371920354\\
97.4774774774775	-0.0161823736149553\\
97.5775775775776	-0.0173130111808283\\
97.6776776776777	-0.0182697247672002\\
97.7777777777778	-0.019226438353572\\
97.8778778778779	-0.020183151939944\\
97.977977977978	-0.020994161823753\\
98.0780780780781	-0.0217222425099591\\
98.1781781781782	-0.022450323196165\\
98.2782782782783	-0.0231535418076604\\
98.3783783783784	-0.0236366826499953\\
98.4784784784785	-0.0241198234923303\\
98.5785785785786	-0.0246029643346652\\
98.6786786786787	-0.0249441120851624\\
98.7787787787788	-0.0251762590141482\\
98.8788788788789	-0.025408405943134\\
98.978978978979	-0.0256327816575522\\
99.0790790790791	-0.0256054012027484\\
99.1791791791792	-0.0255780207479447\\
99.2792792792793	-0.0255506402931409\\
99.3793793793794	-0.025479346941676\\
99.4794794794795	-0.0251922046067231\\
99.5795795795796	-0.0249050622717702\\
99.6796796796797	-0.0246179199368172\\
99.7797797797798	-0.0242572940645345\\
99.8798798798799	-0.0237316907131883\\
99.97997997998	-0.0232060873618421\\
100.08008008008	-0.0226804840104958\\
100.18018018018	-0.0220620564397231\\
100.28028028028	-0.0213289153576627\\
100.38038038038	-0.0205957742756022\\
100.48048048048	-0.0198626331935418\\
100.580580580581	-0.0190340091916098\\
100.680680680681	-0.0181380311138349\\
100.780780780781	-0.0172420530360598\\
100.880880880881	-0.01633529833247\\
100.980980980981	-0.015320325756184\\
101.081081081081	-0.0143053531798982\\
101.181181181181	-0.0132903806036122\\
101.281281281281	-0.0122269049033178\\
101.381381381381	-0.0111303811608855\\
101.481481481481	-0.0100338574184534\\
101.581581581582	-0.00893304712999989\\
101.681681681682	-0.00779320300303567\\
101.781781781782	-0.0066533588760713\\
101.881881881882	-0.00551351474910709\\
101.981981981982	-0.00437113700132843\\
102.082082082082	-0.00322709217596728\\
102.182182182182	-0.00208304735060597\\
102.282282282282	-0.000939002525244819\\
102.382382382382	0.000176148528790784\\
102.482482482482	0.00127867539241829\\
102.582582582583	0.00238120225604594\\
102.682682682683	0.00348372911967345\\
102.782782782783	0.0045191753055432\\
102.882882882883	0.00553665273424007\\
102.982982982983	0.00655413016293709\\
103.083083083083	0.00757160759163396\\
103.183183183183	0.00848183690316299\\
103.283283283283	0.00937765123219578\\
103.383383383383	0.0102734655612287\\
103.483483483483	0.0111692798902615\\
103.583583583584	0.0119265601268728\\
103.683683683684	0.0126801873937333\\
103.783783783784	0.0134338146605939\\
103.883883883884	0.0141075683741487\\
103.983983983984	0.0147067791246458\\
104.084084084084	0.0153059898751427\\
104.184184184184	0.0158950700541951\\
104.284284284284	0.0163260328452471\\
104.384384384384	0.0167569956362993\\
104.484484484484	0.0171879584273513\\
104.584584584585	0.0175132409171556\\
104.684684684685	0.01776899377612\\
104.784784784785	0.0180247466350844\\
104.884884884885	0.0182529320812555\\
104.984984984985	0.0183200164230771\\
105.085085085085	0.0183871007648986\\
105.185185185185	0.0184541851067201\\
105.285285285285	0.0184830294789639\\
105.385385385385	0.0183537976421166\\
105.485485485485	0.0182245658052694\\
105.585585585586	0.0180953339684221\\
105.685685685686	0.0179214616869148\\
105.785785785786	0.0176088712109843\\
105.885885885886	0.0172962807350539\\
105.985985985986	0.0169836902591235\\
106.086086086086	0.0166236771326368\\
106.186186186186	0.0161487535893495\\
106.286286286286	0.0156738300460624\\
106.386386386386	0.0151989065027751\\
106.486486486486	0.0146805309110087\\
106.586586586587	0.0140781086706987\\
106.686686686687	0.0134756864303888\\
106.786786786787	0.0128732641900789\\
106.886886886887	0.0121836950882961\\
106.986986986987	0.0114868030000366\\
107.087087087087	0.0107899109117771\\
107.187187187187	0.0100580469922974\\
107.287287287287	0.00929178876049671\\
107.387387387387	0.00852553052869586\\
107.487487487487	0.00775555687689163\\
107.587587587588	0.00694601672658162\\
107.687687687688	0.00613647657627173\\
107.787787787788	0.00532693642596173\\
107.887887887888	0.00450609518176064\\
107.987987987988	0.00367962510654093\\
108.088088088088	0.00285315503132133\\
108.188188188188	0.00202668495610161\\
108.288288288288	0.00121139838243564\\
108.388388388388	0.000401542213035628\\
108.488488488488	-0.000408313956364268\\
108.588588588589	-0.00121817012576428\\
108.688688688689	-0.00199367683749667\\
108.788788788789	-0.00275292683523125\\
108.888888888889	-0.00351217683296572\\
108.988988988989	-0.00427142683070029\\
109.089089089089	-0.0049760781993993\\
109.189189189189	-0.00565554990008836\\
109.289289289289	-0.00633502160077732\\
109.389389389389	-0.00701449330146638\\
109.489489489489	-0.00762816193930573\\
109.58958958959	-0.00821226670269392\\
109.68968968969	-0.00879637146608202\\
109.78978978979	-0.00934831517283343\\
109.88988988989	-0.00982876341851115\\
109.98998998999	-0.0103092116641889\\
110.09009009009	-0.0107896599098667\\
110.19019019019	-0.0111632498309112\\
110.29029029029	-0.0115288624166669\\
110.39039039039	-0.0118944750024226\\
110.49049049049	-0.0121931971599121\\
110.590590590591	-0.0124373673276015\\
110.690690690691	-0.0126815374952909\\
110.790790790791	-0.0129024390419641\\
110.890890890891	-0.0130105882909715\\
110.990990990991	-0.0131187375399789\\
111.091091091091	-0.0132268867889863\\
111.191191191191	-0.0133152849287737\\
111.291291291291	-0.0132765831939939\\
111.391391391391	-0.0132378814592141\\
111.491491491491	-0.0131991797244343\\
111.591591591592	-0.0131468235581907\\
111.691691691692	-0.0129686895455359\\
111.791791791792	-0.0127905555328811\\
111.891891891892	-0.0126124215202264\\
111.991991991992	-0.012426594066513\\
112.092092092092	-0.0121230778455494\\
112.192192192192	-0.0118195616245857\\
112.292292292292	-0.0115160454036221\\
112.392392392392	-0.0112100905428261\\
112.492492492492	-0.0108082065737002\\
112.592592592593	-0.0104063226045744\\
112.692692692693	-0.0100044386354485\\
112.792792792793	-0.00955235887122059\\
112.892892892893	-0.00907710990403043\\
112.992992992993	-0.0086018609368402\\
113.093093093093	-0.00810714729618849\\
113.193193193193	-0.00757524816854062\\
113.293293293293	-0.00704334904089284\\
113.393393393393	-0.00651133310014268\\
113.493493493493	-0.00594044373014169\\
113.593593593594	-0.00536955436014062\\
113.693693693694	-0.00479866499013963\\
113.793793793794	-0.0042132904332296\\
113.893893893894	-0.00362053324990185\\
113.993993993994	-0.00302777606657401\\
114.094094094094	-0.00243501888324626\\
114.194194194194	-0.00184351436348617\\
114.294294294294	-0.00125289785237924\\
114.394394394394	-0.000662281341272226\\
114.494494494494	-7.16648301652987e-05\\
114.594594594595	0.000504538963604123\\
114.694694694695	0.0010667811012407\\
114.794794794795	0.00162902323887736\\
114.894894894895	0.00219126537651394\\
114.994994994995	0.00273140165282456\\
115.095095095095	0.00324232119842121\\
115.195195195195	0.00375324074401793\\
115.295295295295	0.00426416028961457\\
115.395395395395	0.00475268715523131\\
115.495495495495	0.0052002609260046\\
115.595595595596	0.00564783469677795\\
115.695695695696	0.00609183595611112\\
115.795795795796	0.00647034973629534\\
115.895895895896	0.00684886351647951\\
115.995995995996	0.00722737729666374\\
116.096096096096	0.00754753180220095\\
116.196196196196	0.00784822926477055\\
116.296296296296	0.00814892672734011\\
116.396396396396	0.00841217605509966\\
116.496496496496	0.00862931997837265\\
116.596596596597	0.00884646390164567\\
116.696696696697	0.00904950085004263\\
116.796796796797	0.0091703018727334\\
116.896896896897	0.00929110289542415\\
116.996996996997	0.00941190391811493\\
117.097097097097	0.00952153433668722\\
117.197197197197	0.00953536551887664\\
117.297297297297	0.00954919670106605\\
117.397397397397	0.00956302788325547\\
117.497497497497	0.00957040375856117\\
117.597597597598	0.00948083515589703\\
117.697697697698	0.00939126655323292\\
117.797797797798	0.00930169795056878\\
117.897897897898	0.00921019298594553\\
117.997997997998	0.00902586040910535\\
118.098098098098	0.00884152783226519\\
118.198198198198	0.00865719525542501\\
118.298298298298	0.00847286267858485\\
118.398398398398	0.00821399887320589\\
118.498498498498	0.00795349249282686\\
118.598598598599	0.0076929861124478\\
118.698698698699	0.00739659503689101\\
118.798798798799	0.0070775470952597\\
118.898898898899	0.00675849915362845\\
118.998998998999	0.00642785464864733\\
119.099099099099	0.00606195563894035\\
119.199199199199	0.00569605662923332\\
119.299299299299	0.00533015761952635\\
119.399399399399	0.00493405897888714\\
119.499499499499	0.00453392240595101\\
119.5995995996	0.00413378583301483\\
119.6996996997	0.00372215416155521\\
119.7997997998	0.00329976626716215\\
119.8998998999	0.00287737837276915\\
120	0.00245499047837609\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
20	-0.145901122626676\\
20.1001001001001	0.0591083358900452\\
20.2002002002002	0.262204040855339\\
20.3003003003003	0.456810329656516\\
20.4004004004004	0.636626402671448\\
20.5005005005005	0.795830325287845\\
20.6006006006006	0.929267525639084\\
20.7007007007007	1.03261768503437\\
20.8008008008008	1.10253461764401\\
20.9009009009009	1.13675461053172\\
21.001001001001	1.13416971629013\\
21.1011011011011	1.09486362527086\\
21.2012012012012	1.02010895596688\\
21.3013013013013	0.912326051275743\\
21.4014014014014	0.775004614702433\\
21.5015015015015	0.612590723697986\\
21.6016016016016	0.430342878320269\\
21.7017017017017	0.234161745951697\\
21.8018018018018	0.0303991144559321\\
21.9019019019019	-0.174347760672507\\
22.002002002002	-0.373449756710542\\
22.1021021021021	-0.560460515886146\\
22.2022022022022	-0.729325160154446\\
22.3023023023023	-0.874576330978003\\
22.4024024024024	-0.991511206899121\\
22.5025025025025	-1.0763437658899\\
22.6026026026026	-1.12632730203039\\
22.7027027027027	-1.1398435542264\\
22.8028028028028	-1.11645490801314\\
22.9029029029029	-1.05691862476784\\
23.003003003003	-0.963162323625677\\
23.1031031031031	-0.838221570537613\\
23.2032032032032	-0.686141595162706\\
23.3033033033033	-0.511846317726117\\
23.4034034034034	-0.320978926384246\\
23.5035035035035	-0.119719166751815\\
23.6036036036036	0.0854167407607322\\
23.7037037037037	0.287787077689502\\
23.8038038038038	0.480839667510334\\
23.9039039039039	0.658324016498254\\
24.004004004004	0.814493686934913\\
24.1041041041041	0.94429235039519\\
24.2042042042042	1.04351749723747\\
24.3043043043043	1.10895650185128\\
24.4044044044044	1.13849063825861\\
24.5045045045045	1.13116367834205\\
24.6046046046046	1.08721285168735\\
24.7047047047047	1.00806116465206\\
24.8048048048048	0.896271327350519\\
24.9049049049049	0.755462780272337\\
25.005005005005	0.590194506980077\\
25.1051051051051	0.405817427081453\\
25.2052052052052	0.208301148575209\\
25.3053053053053	0.00404068884009675\\
25.4054054054054	-0.200350577905728\\
25.5055055055055	-0.398255042900355\\
25.6056056056056	-0.583265122216336\\
25.7057057057057	-0.749390716111277\\
25.8058058058058	-0.891253151406853\\
25.9059059059059	-1.00425932759406\\
26.006006006006	-1.08475042831021\\
26.1061061061061	-1.13012038333484\\
26.2062062062062	-1.13890024564419\\
26.3063063063063	-1.11080575163819\\
26.4064064064064	-1.04674652467823\\
26.5065065065065	-0.948796623954856\\
26.6066066066066	-0.820127392233078\\
26.7067067067067	-0.664904776677995\\
26.8068068068068	-0.488154447224216\\
26.9069069069069	-0.295599079576139\\
27.007007007007	-0.0934730711560381\\
27.1071071071071	0.111679311026539\\
27.2072072072072	0.313215815183792\\
27.3073073073073	0.504611262007803\\
27.4074074074074	0.679668811434239\\
27.5075075075075	0.832720598694149\\
27.6076076076076	0.958811243629295\\
27.7077077077077	1.05385829176215\\
27.8078078078078	1.1147843924965\\
27.9079079079079	1.13961693489656\\
28.008008008008	1.12755191512402\\
28.1081081081081	1.07897996769017\\
28.2082082082082	0.995473717708574\\
28.3083083083083	0.879736863650105\\
28.4084084084084	0.73551663915956\\
28.5085085085085	0.567482488175168\\
28.6086086086086	0.381074881509148\\
28.7087087087087	0.182329169781847\\
28.8088088088088	-0.0223198241464427\\
28.9089089089089	-0.226246146502113\\
29.009009009009	-0.422847242181642\\
29.1091091091091	-0.605757726732523\\
29.2092092092092	-0.769055479402185\\
29.3093093093093	-0.907453384547968\\
29.4094094094094	-1.0164705133672\\
29.5095095095095	-1.09257720357099\\
29.6096096096096	-1.13330933973644\\
29.7097097097097	-1.13734813426672\\
29.8098098098098	-1.10456282588152\\
29.9099099099099	-1.03601491318532\\
30.01001001001	-0.933923761984659\\
30.1101101101101	-0.801594639877648\\
30.2102102102102	-0.64331224766196\\
30.3103103103103	-0.464201334247981\\
30.4104104104104	-0.270061013594907\\
30.5105105105105	-0.0671770055057404\\
30.6106106106106	0.137881878373875\\
30.7107107107107	0.338476414139626\\
30.8108108108108	0.528111924830577\\
30.9109109109109	0.70064855948122\\
31.011011011011	0.850500083789643\\
31.1111111111111	0.972814746133254\\
31.2112112112112	1.06363236301663\\
31.3113113113113	1.1200125379867\\
31.4114114114114	1.14012986266972\\
31.5115115115115	1.12333301761176\\
31.6116116116116	1.07016585942814\\
31.7117117117117	0.982349811543042\\
31.8118118118118	0.862728128680894\\
31.9119119119119	0.715173839689747\\
32.012012012012	0.544464349268197\\
32.1121121121121	0.356126758655024\\
32.2122122122122	0.156258913375233\\
32.3123123123123	-0.0486680279788678\\
32.4124124124124	-0.252019108805538\\
32.5125125125125	-0.447210339269305\\
32.6126126126126	-0.627921998190272\\
32.7127127127127	-0.788303170754663\\
32.8128128128128	-0.923161190588241\\
32.9129129129129	-1.02812976288227\\
33.013013013013	-1.09981033181369\\
33.1131131131131	-1.13588211521009\\
33.2132132132132	-1.13517724387921\\
33.3133133133133	-1.09771857283762\\
33.4134134134134	-1.02471894025249\\
33.5135135135135	-0.918541898124821\\
33.6136136136136	-0.782625186177479\\
33.7137137137137	-0.621369426678758\\
33.8138138138138	-0.439995643977208\\
33.9139139139139	-0.244376221886757\\
34.014014014014	-0.0408447720638055\\
34.1141141141141	0.164008930685146\\
34.2142142142142	0.363552306742168\\
34.3143143143143	0.551324715721076\\
34.4144144144144	0.721246633414443\\
34.5145145145145	0.86781648909674\\
34.6146146146146	0.986288790164519\\
34.7147147147147	1.07282776696293\\
34.8148148148148	1.12463149483199\\
34.9149149149149	1.14002161586989\\
35.015015015015	1.11850108248624\\
35.1151151151151	1.06076678277883\\
35.2152152152152	0.968688099795925\\
35.3153153153153	0.845246382648149\\
35.4154154154154	0.694438415561021\\
35.5155155155155	0.521147010373941\\
35.6156156156156	0.330982912429422\\
35.7157157157157	0.130103138572826\\
35.8158158158158	-0.0749883709729437\\
35.9159159159159	-0.277651332486278\\
36.016016016016	-0.471324112375692\\
36.1161161161161	-0.649736173672723\\
36.2162162162162	-0.8071110969927\\
36.3163163163163	-0.938353602761165\\
36.4164164164164	-1.03921451951615\\
36.5165165165165	-1.10642835715864\\
36.6166166166166	-1.1378190310121\\
36.7167167167167	-1.13237031375142\\
36.8168168168168	-1.0902587342813\\
36.9169169169169	-1.0128478585111\\
37.017017017017	-0.902644137318723\\
37.1171171171171	-0.763215751339161\\
37.2172172172172	-0.599077006823373\\
37.3173173173173	-0.415540902070878\\
37.4174174174174	-0.21855280806462\\
37.5175175175175	-0.014490750511946\\
37.6176176176176	0.19003827982525\\
37.7177177177177	0.388412244051061\\
37.8178178178178	0.574208456969096\\
37.9179179179179	0.741411532138706\\
38.018018018018	0.884608137588315\\
38.1181181181181	0.99916225672477\\
38.2182182182182	1.08136528022756\\
38.3183183183183	1.1285560696755\\
38.4184184184184	1.1392071059298\\
38.5185185185185	1.11297393341339\\
38.6186186186186	1.05070629982405\\
38.7187187187187	0.954420631022974\\
38.8188188188188	0.827234732694786\\
38.9189189189189	0.673266833348504\\
39.019019019019	0.497502237726693\\
39.1191191191191	0.305631908331692\\
39.2192192192192	0.103868201615104\\
39.3193193193193	-0.101256275017101\\
39.4194194194194	-0.303100172797581\\
39.5195195195195	-0.495128429634257\\
39.6196196196196	-0.671123824244001\\
39.7197197197197	-0.825384468178272\\
39.8198198198198	-0.952918654683398\\
39.9199199199199	-1.04959777132658\\
40.02002002002	-1.1122922787085\\
40.1201201201201	-1.13897301482739\\
40.2202202202202	-1.12877687065565\\
40.3203203203203	-1.08203372751601\\
40.4204204204204	-1.00025606922662\\
40.5205205205205	-0.88609565786039\\
40.6206206206206	-0.743249524983237\\
40.7207207207207	-0.576343349761077\\
40.8208208208208	-0.390781669065087\\
40.9209209209209	-0.192572874848684\\
41.021021021021	0.011865305463752\\
41.1211211211211	0.21591213689253\\
41.2212212212212	0.412960805123921\\
41.3213213213213	0.596631816408326\\
41.4214214214214	0.760979039319894\\
41.5215215215215	0.900682203716103\\
41.6216216216216	1.01121912922564\\
41.7217217217217	1.08900667100876\\
41.8218218218218	1.13153027387613\\
41.9219219219219	1.13741689372879\\
42.022022022022	1.10647782493977\\
42.1221221221221	1.03971665237032\\
42.2222222222222	0.939296697736824\\
42.3223223223223	0.808470919618751\\
42.4224224224224	0.651470649242804\\
42.5225225225225	0.473389087051577\\
42.6226226226226	0.279993549397585\\
42.7227227227227	0.0775464898288212\\
42.8228228228228	-0.127397024735213\\
42.9229229229229	-0.328201561601823\\
43.023023023023	-0.518364817181436\\
43.1231231231231	-0.691724228921751\\
43.2232232232232	-0.842672091261528\\
43.3233233233233	-0.9663235121432\\
43.4234234234234	-1.05867780530178\\
43.5235235235235	-1.11674793061153\\
43.6236236236236	-1.13865710463438\\
43.7237237237237	-1.12369080842125\\
43.8238238238238	-1.07233588006774\\
43.9239239239239	-0.986270700452039\\
44.024024024024	-0.868286156730129\\
44.1241241241241	-0.722206164442659\\
44.2242242242242	-0.55276373335967\\
44.3243243243243	-0.365447617457139\\
44.4244244244244	-0.166321821228\\
44.5245245245245	0.0381558777978507\\
44.6246246246246	0.241361937839269\\
44.7247247247247	0.436717928435148\\
44.8248248248248	0.617900730022944\\
44.9249249249249	0.779047195372855\\
45.025025025025	0.914943883303672\\
45.1251251251251	1.02116400572721\\
45.2252252252252	1.09429724521553\\
45.3253253253253	1.13198661077595\\
45.4254254254254	1.13302067577252\\
45.5255255255255	1.0973749631531\\
45.6256256256256	1.02621244645399\\
45.7257257257257	0.921845608944513\\
45.8258258258258	0.787634982169726\\
45.9259259259259	0.627959853447844\\
46.026026026026	0.448011072862857\\
46.1261261261261	0.253620814936444\\
46.2262262262262	0.0510867609682311\\
46.3263263263263	-0.153031927519463\\
46.4264264264264	-0.352127030328641\\
46.5265265265265	-0.539737909966521\\
46.6266266266266	-0.709776288680899\\
46.7267267267267	-0.856758685172216\\
46.8268268268268	-0.975938285296289\\
46.9269269269269	-1.06347050266793\\
47.027027027027	-1.11653699858845\\
47.1271271271271	-1.13343642333585\\
47.2272272272272	-1.11361211498477\\
47.3273273273273	-1.0576787152065\\
47.4274274274274	-0.967548864470845\\
47.5275275275275	-0.846162448327786\\
47.6276276276276	-0.69746908736814\\
47.7277277277277	-0.526299629239695\\
47.8278278278278	-0.338209202741855\\
47.9279279279279	-0.13929629276918\\
48.028028028028	0.0639837316342644\\
48.1281281281281	0.26500845445701\\
48.2282282282282	0.457274106369695\\
48.3283283283283	0.634566302531655\\
48.4284284284284	0.791160902523846\\
48.5285285285285	0.9220088212189\\
48.6286286286286	1.02282458746242\\
48.7287287287287	1.09034213468768\\
48.8288288288288	1.12249556008399\\
48.9289289289289	1.11828778308653\\
49.029029029029	1.07789957787051\\
49.1291291291291	1.00268227837286\\
49.2292292292292	0.895112611749383\\
49.3293293293293	0.758568461037422\\
49.4294294294294	0.597687427213725\\
49.5295295295295	0.417736744183832\\
49.6296296296296	0.22456997133886\\
49.7297297297297	0.0244585616993305\\
49.8298298298298	-0.176111748801533\\
49.9299299299299	-0.370618535649744\\
50.03003003003	-0.552668930012795\\
50.1301301301301	-0.716436913050997\\
50.2302302302302	-0.856666178061751\\
50.3303303303303	-0.968873625184972\\
50.4304304304304	-1.04949266188334\\
50.5305305305305	-1.09598653033886\\
50.6306306306306	-1.10664475099317\\
50.7307307307307	-1.08138698190591\\
50.8308308308308	-1.02123869385776\\
50.9309309309309	-0.928248128490965\\
51.031031031031	-0.805519662184032\\
51.1311311311311	-0.657093944383413\\
51.2312312312312	-0.487677860999107\\
51.3313313313313	-0.303145654680824\\
51.4314314314314	-0.109520965551509\\
51.5315315315315	0.0869015704018281\\
51.6316316316316	0.279760953217362\\
51.7317317317317	0.462739489805918\\
51.8318318318318	0.629773946673257\\
51.9319319319319	0.77563582482923\\
52.032032032032	0.895715344864951\\
52.1321321321321	0.986259162539356\\
52.2322322322322	1.04448753701486\\
52.3323323323323	1.06815702451077\\
52.4324324324324	1.05697854432417\\
52.5325325325325	1.01173746396382\\
52.6326326326326	0.934113416146492\\
52.7327327327327	0.826822385980988\\
52.8328328328328	0.693498853049071\\
52.9329329329329	0.538239992477922\\
53.033033033033	0.366862018706253\\
53.1331331331331	0.1850327340699\\
53.2332332332332	-0.00128786586816373\\
53.3333333333333	-0.186023287914366\\
53.4334334334334	-0.362904623615046\\
53.5335335335335	-0.526295782592126\\
53.6336336336336	-0.671052762202949\\
53.7337337337337	-0.792686497822609\\
53.8338338338338	-0.88731692167015\\
53.9339339339339	-0.951455343855487\\
54.034034034034	-0.984103420801417\\
54.1341341341341	-0.984600633032502\\
54.2342342342342	-0.953336752040372\\
54.3343343343343	-0.891418182026118\\
54.4344344344344	-0.800808547209818\\
54.5345345345345	-0.685787879813733\\
54.6346346346346	-0.550459375794642\\
54.7347347347347	-0.399522353200315\\
54.8348348348348	-0.237992844388996\\
54.9349349349349	-0.0714732911312443\\
55.035035035035	0.0941642381495047\\
55.1351351351351	0.253564256059224\\
55.2352352352352	0.401676470487312\\
55.3353353353353	0.533106675304918\\
55.4354354354354	0.644268978892977\\
55.5355355355355	0.732046107642023\\
55.6356356356356	0.794125559781378\\
55.7357357357357	0.828261152468441\\
55.8358358358358	0.834079625076944\\
55.9359359359359	0.812780188209151\\
56.036036036036	0.765817914395258\\
56.1361361361361	0.695228520366877\\
56.2362362362362	0.603262749789491\\
56.3363363363363	0.494853879487685\\
56.4364364364364	0.374126771623826\\
56.5365365365365	0.24548520177884\\
56.6366366366366	0.11326621920694\\
56.7367367367367	-0.0174156514562176\\
56.8368368368368	-0.142151750758631\\
56.9369369369369	-0.257014107160532\\
57.037037037037	-0.358166939098203\\
57.1371371371371	-0.442472256142116\\
57.2372372372372	-0.508112565821032\\
57.3373373373373	-0.553750149672015\\
57.4374374374374	-0.578504398257898\\
57.5375375375375	-0.581879307211465\\
57.6376376376376	-0.565747905834861\\
57.7377377377377	-0.531777095317555\\
57.8378378378378	-0.482195893163905\\
57.9379379379379	-0.418874633474472\\
58.038038038038	-0.34586073789398\\
58.1381381381381	-0.266453189028561\\
58.2382382382382	-0.183988257727625\\
58.3383383383383	-0.101619332290249\\
58.4384384384384	-0.0226437702306543\\
58.5385385385385	0.0501334811121718\\
58.6386386386386	0.114377684793152\\
58.7387387387387	0.168201499033053\\
58.8388388388388	0.210369510651815\\
58.9389389389389	0.240205384155819\\
59.039039039039	0.257679814126744\\
59.1391391391391	0.263195521437417\\
59.2392392392392	0.25770168769532\\
59.3393393393393	0.242823259720692\\
59.4394394394394	0.220241134145334\\
59.5395395395395	0.191732163386723\\
59.6396396396396	0.159521654897303\\
59.7397397397397	0.126098464174049\\
59.8398398398398	0.0929119081143625\\
59.9399399399399	0.0618537750605784\\
60.04004004004	0.0348494263531907\\
60.1401401401401	0.0127012377519164\\
60.2402402402402	-0.00373934786735588\\
60.3403403403403	-0.0140217998649734\\
60.4404404404404	-0.0183738790428192\\
60.5405405405405	-0.0169326201079184\\
60.6406406406406	-0.010249408987069\\
60.7407407407407	-0.00052205335669753\\
60.8408408408408	0.0121701294933179\\
60.9409409409409	0.0266322440113283\\
61.041041041041	0.0403005651648781\\
61.1411411411411	0.052309687688986\\
61.2412412412412	0.0621985336724318\\
61.3413413413413	0.068854529582431\\
61.4414414414414	0.0695906230540658\\
61.5415415415415	0.0659588091864596\\
61.6416416416416	0.0576006796376851\\
61.7417417417417	0.0440413390527298\\
61.8418418418418	0.0257873066831412\\
61.9419419419419	0.00405207063518552\\
62.042042042042	-0.0205194901997128\\
62.1421421421421	-0.0465069226388518\\
62.2422422422422	-0.0726682635563865\\
62.3423423423423	-0.0980984020797857\\
62.4424424424424	-0.121509703393441\\
62.5425425425425	-0.140475872467452\\
62.6426426426426	-0.155419510659712\\
62.7427427427427	-0.165684031626975\\
62.8428428428428	-0.169088223969959\\
62.9429429429429	-0.166627093829332\\
63.043043043043	-0.158707443351407\\
63.1431431431431	-0.144786402171338\\
63.2432432432432	-0.125412086072932\\
63.3433433433433	-0.102223470822382\\
63.4434434434434	-0.0759307524484357\\
63.5435435435435	-0.0471251271378194\\
63.6436436436436	-0.0177364129354176\\
63.7437437437437	0.0112487604053856\\
63.8438438438438	0.0385989730982351\\
63.9439439439439	0.0631855622399006\\
64.044044044044	0.0843311909464135\\
64.1441441441441	0.10125749333154\\
64.2442442442442	0.112931955502179\\
64.3443443443443	0.119819271502293\\
64.4444444444444	0.122011397259567\\
64.5445445445446	0.119026405578707\\
64.6446446446446	0.111790354558786\\
64.7447447447447	0.101221935070004\\
64.8448448448448	0.0879328738193029\\
64.944944944945	0.0724838215756881\\
65.045045045045	0.0563039112493189\\
65.1451451451451	0.0402624608779769\\
65.2452452452452	0.0250471955397445\\
65.3453453453454	0.0115563525442978\\
65.4454454454454	0.000428039340623409\\
65.5455455455455	-0.00792838833990077\\
65.6456456456456	-0.0132563199927133\\
65.7457457457458	-0.0155046823743778\\
65.8458458458458	-0.014821145758807\\
65.9459459459459	-0.0115238518860773\\
66.046046046046	-0.00628797092668116\\
66.1461461461462	0.000434661951552297\\
66.2462462462462	0.00799500806536244\\
66.3463463463463	0.0156699195456464\\
66.4464464464464	0.0221716456203992\\
66.5465465465466	0.0273931347398698\\
66.6466466466466	0.030736545984483\\
66.7467467467467	0.0316460437995901\\
66.8468468468468	0.0293843776822494\\
66.946946946947	0.0243508263953773\\
67.047047047047	0.0165014616147836\\
67.1471471471471	0.00589679618694724\\
67.2472472472472	-0.00689285696776276\\
67.3473473473474	-0.0213703040448435\\
67.4474474474474	-0.0368929676207634\\
67.5475475475475	-0.0523860877004725\\
67.6476476476476	-0.0674231166888118\\
67.7477477477478	-0.0813336426070409\\
67.8478478478478	-0.0925808146382325\\
67.9479479479479	-0.101085135050682\\
68.048048048048	-0.106557570041622\\
68.1481481481482	-0.108115464746715\\
68.2482482482482	-0.105286422481458\\
68.3483483483483	-0.0988383642254223\\
68.4484484484484	-0.0888715991654321\\
68.5485485485486	-0.0752019120840661\\
68.6486486486486	-0.0583743488376159\\
68.7487487487487	-0.0395258431008683\\
68.8488488488488	-0.0192551728020054\\
68.948948948949	0.00177778815618224\\
69.049049049049	0.0225245813867825\\
69.1491491491491	0.0422067646635514\\
69.2492492492492	0.0602044058442162\\
69.3493493493494	0.0754906345606408\\
69.4494494494494	0.0874418579474192\\
69.5495495495495	0.0960764122434965\\
69.6496496496496	0.101235947501528\\
69.7497497497498	0.102262953358038\\
69.8498498498498	0.0994565916650052\\
69.9499499499499	0.0935071759019278\\
70.0500500500501	0.0845959477691498\\
70.1501501501502	0.0730003549465823\\
70.2502502502502	0.0598716806147858\\
70.3503503503504	0.0458360512626181\\
70.4504504504505	0.0312494276594972\\
70.5505505505506	0.0171890599754814\\
70.6506506506506	0.00421331372954521\\
70.7507507507508	-0.00717230096708054\\
70.8508508508509	-0.0164820160153559\\
70.950950950951	-0.0234735842052348\\
71.051051051051	-0.0279697277657576\\
71.1511511511512	-0.0298891403831236\\
71.2512512512513	-0.0295103783934556\\
71.3513513513514	-0.0271319412192995\\
71.4514514514514	-0.0231165528404603\\
71.5515515515516	-0.0178882249147871\\
71.6516516516517	-0.0120553451830425\\
71.7517517517518	-0.0061708711719141\\
71.8518518518518	-0.000807512612917492\\
71.951951951952	0.00347824042254468\\
72.0520520520521	0.00636576262287275\\
72.1521521521522	0.00751336295645033\\
72.2522522522522	0.00666668491799122\\
72.3523523523524	0.00370307963948884\\
72.4524524524525	-0.00119983444328417\\
72.5525525525526	-0.00790042789879851\\
72.6526526526526	-0.0161231491259611\\
72.7527527527528	-0.025234994189357\\
72.8528528528529	-0.0349083056655357\\
72.952952952953	-0.044646124369817\\
73.053053053053	-0.0534974106896147\\
73.1531531531532	-0.0611105591676971\\
73.2532532532533	-0.0671269887056153\\
73.3533533533534	-0.0708065226219703\\
73.4534534534534	-0.0716655266984595\\
73.5535535535536	-0.0698936105606519\\
73.6536536536537	-0.0653043292506801\\
73.7537537537538	-0.0574192645545627\\
73.8538538538538	-0.0470355196704744\\
73.953953953954	-0.0343904991573733\\
74.0540540540541	-0.0196702245888072\\
74.1541541541542	-0.00367917336154015\\
74.2542542542542	0.0129841601696485\\
74.3543543543544	0.0297752978771059\\
74.4544544544545	0.0457486569611777\\
74.5545545545546	0.0603274491940127\\
74.6546546546546	0.0730964484546528\\
74.7547547547548	0.0836191002309412\\
74.8548548548549	0.0907662442657103\\
74.954954954955	0.0947344434742016\\
75.055055055055	0.0956050193406783\\
75.1551551551552	0.0933820876777534\\
75.2552552552553	0.0874347096822061\\
75.3553553553554	0.0786823274031557\\
75.4554554554554	0.0676560581427091\\
75.5555555555556	0.0547882430471874\\
75.6556556556557	0.0402479721984488\\
75.7557557557558	0.025049388173854\\
75.8558558558559	0.00980999960051832\\
75.955955955956	-0.00492595766090186\\
76.0560560560561	-0.0185073051279692\\
76.1561561561562	-0.0304878232885634\\
76.2562562562563	-0.0404746043924857\\
76.3563563563564	-0.0479771499455457\\
76.4564564564565	-0.0530607497299938\\
76.5565565565566	-0.055728940895498\\
76.6566566566567	-0.0557264474195363\\
76.7567567567568	-0.0535473081006991\\
76.8568568568569	-0.0495416544345362\\
76.956956956957	-0.0439140288014139\\
77.0570570570571	-0.0371642950215493\\
77.1571571571572	-0.0298837015611742\\
77.2572572572573	-0.0225327763352397\\
77.3573573573574	-0.0154857080572301\\
77.4574574574575	-0.00920759068467217\\
77.5575575575576	-0.00405756954537425\\
77.6576576576577	-0.000280628975381062\\
77.7577577577578	0.00197367547953131\\
77.8578578578579	0.00265612874126347\\
77.957957957958	0.00181356139723063\\
78.0580580580581	-0.000411278048119228\\
78.1581581581582	-0.00365509208545611\\
78.2582582582583	-0.00770274000226632\\
78.3583583583584	-0.0122112614620861\\
78.4584584584585	-0.0167718856833546\\
78.5585585585586	-0.0207135357683492\\
78.6586586586587	-0.0239389403634545\\
78.7587587587588	-0.0261022712661553\\
78.8588588588589	-0.0267006872088686\\
78.958958958959	-0.0256207430317274\\
79.0590590590591	-0.0228864731385016\\
79.1591591591592	-0.0184227008533637\\
79.2592592592593	-0.0121700347759125\\
79.3593593593594	-0.00453922431724429\\
79.4594594594595	0.00425664699897989\\
79.5595595595596	0.0138436352447803\\
79.6596596596597	0.0237503589977111\\
79.7597597597598	0.0336246707838312\\
79.8598598598599	0.0430217834103991\\
79.95995995996	0.0510842457190298\\
80.0600600600601	0.0578134054593624\\
80.1601601601602	0.0628995033580663\\
80.2602602602603	0.0658808074881758\\
80.3603603603604	0.0662299243244753\\
80.4604604604605	0.0643914258046804\\
80.5605605605606	0.0603686021308148\\
80.6606606606607	0.0539870473880243\\
80.7607607607608	0.0454605655429252\\
80.8608608608609	0.0354183294693384\\
80.960960960961	0.0241793666333102\\
81.0610610610611	0.0120286657888618\\
81.1611611611612	-0.000415442127890355\\
81.2612612612613	-0.012650841218443\\
81.3613613613614	-0.0242847560009708\\
81.4614614614615	-0.0346963444871003\\
81.5615615615616	-0.0435739064164903\\
81.6616616616617	-0.050725936077996\\
81.7617617617618	-0.0558566088428221\\
81.8618618618619	-0.0585708612180049\\
81.961961961962	-0.0592047006971397\\
82.0620620620621	-0.0578459044258855\\
82.1621621621622	-0.0543212138255977\\
82.2622622622623	-0.0490921669845638\\
82.3623623623624	-0.0425910568339221\\
82.4624624624625	-0.0350987106244619\\
82.5625625625626	-0.0268632239711374\\
82.6626626626627	-0.0185094948216223\\
82.7627627627628	-0.0103905654036834\\
82.8628628628629	-0.00281091473853638\\
82.962962962963	0.00386425590752811\\
83.0630630630631	0.00939832682047026\\
83.1631631631632	0.0136482498910312\\
83.2632632632633	0.0164459931110629\\
83.3633633633634	0.0178377943352581\\
83.4634634634635	0.0179176946547605\\
83.5635635635636	0.0168306442836778\\
83.6636636636637	0.0147435117073861\\
83.7637637637638	0.0119570469504474\\
83.8638638638639	0.00875945268155292\\
83.963963963964	0.00547360803874164\\
84.0640640640641	0.00240669545786388\\
84.1641641641642	-0.000199275996734591\\
84.2642642642643	-0.00209955269719262\\
84.3643643643644	-0.00304625034723036\\
84.4644644644645	-0.0029577068184463\\
84.5645645645646	-0.00180037615228713\\
84.6646646646647	0.000432282969280614\\
84.7647647647648	0.00362590038140233\\
84.8648648648649	0.00761997788266905\\
84.964964964965	0.0122353955077062\\
85.0650650650651	0.0171455142493253\\
85.1651651651652	0.02199823723142\\
85.2652652652653	0.0266281542453196\\
85.3653653653654	0.0307598172557862\\
85.4654654654655	0.033788120711239\\
85.5655655655656	0.0357315651541748\\
85.6656656656657	0.0364640695586547\\
85.7657657657658	0.0357374030174406\\
85.8658658658659	0.0333097628762812\\
85.965965965966	0.0295043023824966\\
86.0660660660661	0.0243740177329531\\
86.1661661661662	0.0179197485087952\\
86.2662662662663	0.0104498686322924\\
86.3663663663664	0.00231312995042047\\
86.4664664664665	-0.00623546203212936\\
86.5665665665666	-0.0147869229967455\\
86.6666666666667	-0.0229949444438082\\
86.7667667667668	-0.0305943419251526\\
86.8668668668669	-0.0372798780754259\\
86.966966966967	-0.0424628957610116\\
87.0670670670671	-0.0462572776151084\\
87.1671671671672	-0.0485445323737493\\
87.2672672672673	-0.0490633496682116\\
87.3673673673674	-0.047713309628605\\
87.4674674674675	-0.0448541928269392\\
87.5675675675676	-0.0406128701854626\\
87.6676676676677	-0.0349151399785538\\
87.7677677677678	-0.0282252642404202\\
87.8678678678679	-0.0208996266827979\\
87.967967967968	-0.0132003727702821\\
88.0680680680681	-0.00537758467279377\\
88.1681681681682	0.00213097108659598\\
88.2682682682683	0.00907883925846162\\
88.3683683683684	0.0151987924530755\\
88.4684684684685	0.0202277301673328\\
88.5685685685686	0.0240979534649631\\
88.6686686686687	0.0267531301417294\\
88.7687687687688	0.0280175967937774\\
88.8688688688689	0.0280326748331727\\
88.968968968969	0.0269629111488268\\
89.0690690690691	0.0249495811754203\\
89.1691691691692	0.0220545544754865\\
89.2692692692693	0.0186571136314525\\
89.3693693693694	0.0149941239440166\\
89.4694694694695	0.0112744281357223\\
89.5695695695696	0.00772880649518884\\
89.6696696696697	0.00459807347208926\\
89.7697697697698	0.00204868851612809\\
89.8698698698699	0.00020451982791932\\
89.96996996997	-0.000856180839464788\\
90.0700700700701	-0.00110784760810844\\
90.1701701701702	-0.000580276390013252\\
90.2702702702703	0.000610831719027389\\
90.3703703703704	0.00236990115871164\\
90.4704704704705	0.00454274012221049\\
90.5705705705706	0.00689072031786839\\
90.6706706706707	0.00917139741384398\\
90.7707707707708	0.0112654071185491\\
90.8708708708709	0.0129771946527283\\
90.970970970971	0.0139868886978172\\
91.0710710710711	0.0142386824276607\\
91.1711711711712	0.0136899939756082\\
91.2712712712713	0.0122681417323001\\
91.3713713713714	0.00982414686700405\\
91.4714714714715	0.00657824264645034\\
91.5715715715716	0.00260413965716321\\
91.6716716716717	-0.00198198951535748\\
91.7717717717718	-0.00695258760382995\\
91.8718718718719	-0.0121104061964275\\
91.971971971972	-0.0172624677646816\\
92.0720720720721	-0.0220474843595009\\
92.1721721721722	-0.0262638293438206\\
92.2722722722723	-0.0298009040919861\\
92.3723723723724	-0.0324860129958805\\
92.4724724724725	-0.0338456108791431\\
92.5725725725726	-0.0341190040272832\\
92.6726726726727	-0.0332652668556051\\
92.7727727727728	-0.0311511944651514\\
92.8728728728729	-0.0278042236416743\\
92.972972972973	-0.0235258653652509\\
93.0730730730731	-0.0184480485288221\\
93.1731731731732	-0.0126302906930104\\
93.2732732732733	-0.00643682038425154\\
93.3733733733734	-0.000110027744679134\\
93.4734734734735	0.00614230107508091\\
93.5735735735736	0.0120018859107485\\
93.6736736736737	0.0172873804197719\\
93.7737737737738	0.0218430660700214\\
93.8738738738739	0.0254791894346424\\
93.973973973974	0.0279506845110634\\
94.0740740740741	0.0293716802168971\\
94.1741741741742	0.0297470877124234\\
94.2742742742743	0.0289882343780292\\
94.3743743743744	0.0271807495629291\\
94.4744744744745	0.0245838477689325\\
94.5745745745746	0.0213501706938364\\
94.6746746746747	0.0175397451796405\\
94.7747747747748	0.0134463960672578\\
94.8748748748749	0.00930305641772548\\
94.974974974975	0.00528116048285716\\
95.0750750750751	0.00154442448658459\\
95.1751751751752	-0.00171772943390638\\
95.2752752752753	-0.00440047995570364\\
95.3753753753754	-0.00641156509016543\\
95.4754754754755	-0.00770401445745533\\
95.5755755755756	-0.00829873354637865\\
95.6756756756757	-0.00824327289186495\\
95.7757757757758	-0.00758751462186551\\
95.8758758758759	-0.00646847862185225\\
95.975975975976	-0.0050204697270347\\
96.0760760760761	-0.00340170673264161\\
96.1761761761762	-0.0017692299652177\\
96.2762762762763	-0.000261576774053608\\
96.3763763763764	0.000979961504435823\\
96.4764764764765	0.001798835644723\\
96.5765765765766	0.00212735286234541\\
96.6766766766767	0.00192449089761859\\
96.7767767767768	0.00115678815757566\\
96.8768768768769	-0.000172456858506698\\
96.976976976977	-0.00198419210049278\\
97.0770770770771	-0.00420581619670902\\
97.1771771771772	-0.00674048525947482\\
97.2772772772773	-0.00934496784105089\\
97.3773773773774	-0.0119542906195189\\
97.4774774774775	-0.0144296756740783\\
97.5775775775776	-0.0165923181973048\\
97.6776776776777	-0.0181605667072112\\
97.7777777777778	-0.0191782553672329\\
97.8778778778779	-0.0195507456677197\\
97.977977977978	-0.0190727058770949\\
98.0780780780781	-0.0177877532613065\\
98.1781781781782	-0.015777102555077\\
98.2782782782783	-0.0130559638972063\\
98.3783783783784	-0.00961444102962423\\
98.4784784784785	-0.00570343815272244\\
98.5785785785786	-0.00143952069080559\\
98.6786786786787	0.00302664297876012\\
98.7787787787788	0.00748378005034172\\
98.8788788788789	0.0117780571846003\\
98.978978978979	0.0157599414516442\\
99.0790790790791	0.0191071225758081\\
99.1791791791792	0.0218291363850603\\
99.2792792792793	0.0238392698887431\\
99.3793793793794	0.0250308843787717\\
99.4794794794795	0.0251914542545765\\
99.5795795795796	0.0245356020314068\\
99.6796796796797	0.0231030178567881\\
99.7797797797798	0.0208946714171123\\
99.8798798798799	0.0179506819591641\\
99.97997997998	0.0145487234497751\\
100.08008008008	0.0108224826475266\\
100.18018018018	0.006882436582483\\
100.28028028028	0.0029144733222916\\
100.38038038038	-0.000887549231750056\\
100.48048048048	-0.00439831177097159\\
100.580580580581	-0.00747293740678608\\
100.680680680681	-0.00999535023589245\\
100.780780780781	-0.0119261718012392\\
100.880880880881	-0.0132302109997535\\
100.980980980981	-0.0138176662432952\\
101.081081081081	-0.0138006248497171\\
101.181181181181	-0.0132409797944496\\
101.281281281281	-0.0121730037559825\\
101.381381381381	-0.0107148372320539\\
101.481481481481	-0.00901613941005318\\
101.581581581582	-0.00719453524491102\\
101.681681681682	-0.00534707857381768\\
101.781781781782	-0.00362370336821113\\
101.881881881882	-0.00212562885046002\\
101.981981981982	-0.000935144358345426\\
102.082082082082	-0.0001142877275046\\
102.182182182182	0.000300485123708445\\
102.282282282282	0.000299776472278729\\
102.382382382382	-8.52401674138611e-05\\
102.482482482482	-0.000809278695189278\\
102.582582582583	-0.00181306048198943\\
102.682682682683	-0.00301431369058302\\
102.782782782783	-0.00425294981728815\\
102.882882882883	-0.00546165820804523\\
102.982982982983	-0.00655335270614914\\
103.083083083083	-0.0074272514048321\\
103.183183183183	-0.00789004068184128\\
103.283283283283	-0.00796540481960331\\
103.383383383383	-0.0076134276169674\\
103.483483483483	-0.00679937493852658\\
103.583583583584	-0.00544718077918993\\
103.683683683684	-0.00367610657580504\\
103.783783783784	-0.00152750029365264\\
103.883883883884	0.000933634621412073\\
103.983983983984	0.00358731155592695\\
104.084084084084	0.00633311981945809\\
104.184184184184	0.00906362165197675\\
104.284284284284	0.0115621358494599\\
104.384384384384	0.0137953532160297\\
104.484484484484	0.0156695994874948\\
104.584584584585	0.0169974162728048\\
104.684684684685	0.0177336008941146\\
104.784784784785	0.0179014045493592\\
104.884884884885	0.0174525476941201\\
104.984984984985	0.0162715862826178\\
105.085085085085	0.0145527492938071\\
105.185185185185	0.0123480395867776\\
105.285285285285	0.00970558690050858\\
105.385385385385	0.00668254177475089\\
105.485485485485	0.00348627414218648\\
105.585585585586	0.000222593921829422\\
105.685685685686	-0.00299451927701934\\
105.785785785786	-0.00600592321118141\\
105.885885885886	-0.00871755380391998\\
105.985985985986	-0.0110501691027598\\
106.086086086086	-0.0129031226310331\\
106.186186186186	-0.0141562219315877\\
106.286286286286	-0.0148690744708142\\
106.386386386386	-0.0150466666928598\\
106.486486486486	-0.0146696386900013\\
106.586586586587	-0.0137427604935661\\
106.686686686687	-0.0124177769439086\\
106.786786786787	-0.0107746008594827\\
106.886886886887	-0.00883751956445653\\
106.986986986987	-0.00678011429627555\\
107.087087087087	-0.00470481174541028\\
107.187187187187	-0.00269259874330275\\
107.287287287287	-0.000842823157425397\\
107.387387387387	0.000760735357628516\\
107.487487487487	0.00206513217749026\\
107.587587587588	0.00301946057129908\\
107.687687687688	0.00361472578172845\\
107.787787787788	0.00385848817373044\\
107.887887887888	0.00376783063444659\\
107.987987987988	0.00338863427806781\\
108.088088088088	0.00278427088028788\\
108.188188188188	0.00202506335551616\\
108.288288288288	0.00119951655747149\\
108.388388388388	0.000381113279325819\\
108.488488488488	-0.000358224474743009\\
108.588588588589	-0.000946667989432755\\
108.688688688689	-0.00129939652100572\\
108.788788788789	-0.00139103362384965\\
108.888888888889	-0.00120280275896164\\
108.988988988989	-0.000719958388678033\\
109.089089089089	5.38376824028012e-05\\
109.189189189189	0.0010736524287986\\
109.289289289289	0.00229780866709401\\
109.389389389389	0.00367451581832925\\
109.489489489489	0.00509573868691033\\
109.58958958959	0.00649227696905336\\
109.68968968969	0.0078068175760772\\
109.78978978979	0.00893432765810578\\
109.88988988989	0.0097597940470472\\
109.98998998999	0.0102896299411014\\
110.09009009009	0.0104757083586435\\
110.19019019019	0.0101838920933963\\
110.29029029029	0.00950093212488379\\
110.39039039039	0.00843613170723019\\
110.49049049049	0.00696759167784329\\
110.590590590591	0.00516295171055501\\
110.690690690691	0.00311153261236743\\
110.790790790791	0.000872957781664275\\
110.890890890891	-0.00146021911268237\\
110.990990990991	-0.0037846355240363\\
111.091091091091	-0.00602363028548966\\
111.191191191191	-0.00809010590480927\\
111.291291291291	-0.00982574721762295\\
111.391391391391	-0.0112339300768942\\
111.491491491491	-0.0122710522441412\\
111.591591591592	-0.0128923727977906\\
111.691691691692	-0.0129668409289942\\
111.791791791792	-0.0126204015878486\\
111.891891891892	-0.0118757288969039\\
111.991991991992	-0.0107613920914877\\
112.092092092092	-0.0092422149505954\\
112.192192192192	-0.00749420058024796\\
112.292292292292	-0.005587667295567\\
112.392392392392	-0.00359456021208462\\
112.492492492492	-0.00157496082901709\\
112.592592592593	0.000353128090477086\\
112.692692692693	0.00212582596919564\\
112.792792792793	0.00366966093704078\\
112.892892892893	0.00493249443432222\\
112.992992992993	0.00589263527500814\\
113.093093093093	0.00652223968377752\\
113.193193193193	0.00680196904400818\\
113.293293293293	0.00677755824800135\\
113.393393393393	0.0064817163069356\\
113.493493493493	0.00591911474392046\\
113.593593593594	0.00518219260154302\\
113.693693693694	0.00433106555530078\\
113.793793793794	0.00341606779456138\\
113.893893893894	0.00250816224485458\\
113.993993993994	0.00167226326105194\\
114.094094094094	0.000959329967453098\\
114.194194194194	0.000410885122665008\\
114.294294294294	5.58470530591626e-05\\
114.394394394394	-8.95245485600896e-05\\
114.494494494494	-2.22554921674145e-05\\
114.594594594595	0.000240094296309052\\
114.694694694695	0.000667570699849111\\
114.794794794795	0.00123061482952164\\
114.894894894895	0.00188585361040395\\
114.994994994995	0.00256191973053069\\
115.095095095095	0.00319339409795967\\
115.195195195195	0.00375316776179317\\
115.295295295295	0.00419028253513171\\
115.395395395395	0.00443688380529968\\
115.495495495495	0.00444208805013011\\
115.595595595596	0.0042200636471486\\
115.695695695696	0.00375259220579283\\
115.795795795796	0.00300782138716868\\
115.895895895896	0.00204555079104777\\
115.995995995996	0.000887578764754039\\
116.096096096096	-0.000430439880484924\\
116.196196196196	-0.00184451025652185\\
116.296296296296	-0.00330361595104001\\
116.396396396396	-0.00473320960111884\\
116.496496496496	-0.00605520287421104\\
116.596596596597	-0.00723659563637181\\
116.696696696697	-0.00821564622385786\\
116.796796796797	-0.0088795802912532\\
116.896896896897	-0.00926683427259501\\
116.996996996997	-0.00935718180555133\\
117.097097097097	-0.00912919794384721\\
117.197197197197	-0.00850898595773668\\
117.297297297297	-0.00761103982306647\\
117.397397397397	-0.00646367595129601\\
117.497497497497	-0.00509994317656988\\
117.597597597598	-0.00353272848330552\\
117.697697697698	-0.00188092480816578\\
117.797797797798	-0.000199674269176775\\
117.897897897898	0.00145563990539429\\
117.997997997998	0.00300058030931773\\
118.098098098098	0.00438606080072853\\
118.198198198198	0.00557216818401068\\
118.298298298298	0.00652730171180153\\
118.398398398398	0.00716397237652899\\
118.498498498498	0.00752175150771688\\
118.598598598599	0.00760565349177831\\
118.698698698699	0.0073934079029255\\
118.798798798799	0.00692274164111678\\
118.898898898899	0.0062517225436188\\
118.998998998999	0.00541197172657413\\
119.099099099099	0.00443514342175434\\
119.199199199199	0.00340411753524177\\
119.299299299299	0.00236802323109904\\
119.399399399399	0.00136439840465653\\
119.499499499499	0.000452626461461681\\
119.5995995996	-0.000331102261868214\\
119.6996996997	-0.000958197992894183\\
119.7997997998	-0.00140712118929403\\
119.8998998999	-0.00167355082976038\\
120	-0.0017626465447617\\
};


\draw[-stealth] (axis cs:57.74,0.5496) -- node[above]{$c$} (axis cs:77.74,0.5496);
\draw[-stealth] (axis cs:54.43,-0.8008) -- node[below]{$\cphase$}(axis cs:69.43,-0.8008);

\end{axis}
\end{tikzpicture}%


==> Images/invadingSpectrum.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.439in,
height=2.852in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={$\text{c}_\text{0}$},
ymin=-2,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	-0.562138772902208\\
0.01001001001001	-0.562471317891926\\
0.02002002002002	-0.562799891833241\\
0.03003003003003	-0.56312443762781\\
0.04004004004004	-0.56344489717318\\
0.0500500500500501	-0.563761211335757\\
0.0600600600600601	-0.564073319922821\\
0.0700700700700701	-0.564381161653532\\
0.0800800800800801	-0.564684674128886\\
0.0900900900900901	-0.564983793800587\\
0.1001001001001	-0.565278455938771\\
0.11011011011011	-0.565568594598525\\
0.12012012012012	-0.565854142585179\\
0.13013013013013	-0.566135031418267\\
0.14014014014014	-0.566411191294141\\
0.15015015015015	-0.56668255104714\\
0.16016016016016	-0.566949038109272\\
0.17017017017017	-0.567210578468315\\
0.18018018018018	-0.567467096624283\\
0.19019019019019	-0.567718515544159\\
0.2002002002002	-0.567964756614831\\
0.21021021021021	-0.568205739594119\\
0.22022022022022	-0.568441382559809\\
0.23023023023023	-0.56867160185661\\
0.24024024024024	-0.568896312040897\\
0.25025025025025	-0.569115425823153\\
0.26026026026026	-0.569328854007977\\
0.27027027027027	-0.569536505431537\\
0.28028028028028	-0.569738286896338\\
0.29029029029029	-0.569934103103147\\
0.3003003003003	-0.570123856579946\\
0.31031031031031	-0.570307447607722\\
0.32032032032032	-0.570484774142953\\
0.33033033033033	-0.570655731736586\\
0.34034034034034	-0.570820213449317\\
0.35035035035035	-0.570978109762964\\
0.36036036036036	-0.571129308487717\\
0.37037037037037	-0.571273694665015\\
0.38038038038038	-0.571411150465806\\
0.39039039039039	-0.571541555083917\\
0.4004004004004	-0.571664784624237\\
0.41041041041041	-0.571780711985408\\
0.42042042042042	-0.571889206736687\\
0.43043043043043	-0.571990134988623\\
0.44044044044044	-0.572083359257155\\
0.45045045045045	-0.572168738320744\\
0.46046046046046	-0.57224612707005\\
0.47047047047047	-0.572315376349727\\
0.48048048048048	-0.572376332791778\\
0.49049049049049	-0.572428838639945\\
0.500500500500501	-0.57247273156452\\
0.510510510510511	-0.572507844466924\\
0.520520520520521	-0.572534005273381\\
0.530530530530531	-0.572551036716901\\
0.540540540540541	-0.572558756106769\\
0.550550550550551	-0.572556975084648\\
0.560560560560561	-0.572545499366339\\
0.570570570570571	-0.572524128468132\\
0.580580580580581	-0.572492655416642\\
0.590590590590591	-0.572450866440848\\
0.600600600600601	-0.57239854064503\\
0.610610610610611	-0.57233544966109\\
0.620620620620621	-0.57226135727868\\
0.630630630630631	-0.572176019051347\\
0.640640640640641	-0.572079181876793\\
0.650650650650651	-0.571970583549107\\
0.660660660660661	-0.571849952280679\\
0.670670670670671	-0.571717006191212\\
0.680680680680681	-0.571571452761033\\
0.690690690690691	-0.571412988245616\\
0.700700700700701	-0.571241297047857\\
0.710710710710711	-0.571056051044359\\
0.720720720720721	-0.570856908861492\\
0.730730730730731	-0.570643515096589\\
0.740740740740741	-0.570415499479106\\
0.750750750750751	-0.570172475965974\\
0.760760760760761	-0.569914041764715\\
0.770770770770771	-0.569639776277139\\
0.780780780780781	-0.569349239955579\\
0.790790790790791	-0.569041973062629\\
0.800800800800801	-0.568717494324227\\
0.810810810810811	-0.568375299464666\\
0.820820820820821	-0.568014859610593\\
0.830830830830831	-0.567635619549369\\
0.840840840840841	-0.56723699582521\\
0.850850850850851	-0.566818374654221\\
0.860860860860861	-0.566379109636779\\
0.870870870870871	-0.565918519242649\\
0.880880880880881	-0.565435884040578\\
0.890890890890891	-0.564930443639863\\
0.900900900900901	-0.564401393306402\\
0.910910910910911	-0.563847880209803\\
0.920920920920921	-0.563268999251123\\
0.930930930930931	-0.562663788412438\\
0.940940940940941	-0.562031223559456\\
0.950950950950951	-0.561370212616357\\
0.960960960960961	-0.560679589017529\\
0.970970970970971	-0.5599581043233\\
0.980980980980981	-0.559204419865249\\
0.990990990990991	-0.558417097260432\\
1.001001001001	-0.557594587601357\\
1.01101101101101	-0.556735219088347\\
1.02102102102102	-0.555837182820642\\
1.03103103103103	-0.55489851639945\\
1.04104104104104	-0.553917084916201\\
1.05105105105105	-0.552890558797173\\
1.06106106106106	-0.55181638784443\\
1.07107107107107	-0.550691770642561\\
1.08108108108108	-0.549513618277488\\
1.09109109109109	-0.548278511018031\\
1.1011011011011	-0.546982646215364\\
1.11111111111111	-0.545621775139759\\
1.12112112112112	-0.544191125738995\\
1.13113113113113	-0.542685307279948\\
1.14114114114114	-0.541098191389594\\
1.15115115115115	-0.539422761934247\\
1.16116116116116	-0.537650923133721\\
1.17117117117117	-0.535773250758373\\
1.18118118118118	-0.533778664295822\\
1.19119119119119	-0.531653987038738\\
1.2012012012012	-0.529383343349545\\
1.21121121121121	-0.526947312734999\\
1.22122122122122	-0.524321708789245\\
1.23123123123123	-0.521475757049567\\
1.24124124124124	-0.51836926481046\\
1.25125125125125	-0.514948003653775\\
1.26126126126126	-0.51113569428332\\
1.27127127127127	-0.506818922474804\\
1.28128128128128	-0.501815437799222\\
1.29129129129129	-0.495795822531867\\
1.3013013013013	-0.488030417603995\\
1.31131131131131	-0.475898655635198\\
1.32132132132132	-0.460372140143896\\
1.33133133133133	-0.461690499449618\\
1.34134134134134	-0.463008642014403\\
1.35135135135135	-0.46432657392155\\
1.36136136136136	-0.465644301202325\\
1.37137137137137	-0.466961829836467\\
1.38138138138138	-0.468279165752687\\
1.39139139139139	-0.469596314829161\\
1.4014014014014	-0.470913282894014\\
1.41141141141141	-0.472230075725792\\
1.42142142142142	-0.473546699053934\\
1.43143143143143	-0.47486315855923\\
1.44144144144144	-0.476179459874273\\
1.45145145145145	-0.477495608583907\\
1.46146146146146	-0.478811610225665\\
1.47147147147147	-0.480127470290199\\
1.48148148148148	-0.48144319422171\\
1.49149149149149	-0.482758787418359\\
1.5015015015015	-0.484074255232685\\
1.51151151151151	-0.48538960297201\\
1.52152152152152	-0.486704835898834\\
1.53153153153153	-0.488019959231236\\
1.54154154154154	-0.489334978143251\\
1.55155155155155	-0.490649897765265\\
1.56156156156156	-0.491964723184379\\
1.57157157157157	-0.493279459444787\\
1.58158158158158	-0.494594111548136\\
1.59159159159159	-0.495908684453889\\
1.6016016016016	-0.497223183079681\\
1.61161161161161	-0.498537612301662\\
1.62162162162162	-0.499851976954848\\
1.63163163163163	-0.501166281833458\\
1.64164164164164	-0.502480531691244\\
1.65165165165165	-0.503794731241833\\
1.66166166166166	-0.505108885159038\\
1.67167167167167	-0.506422998077189\\
1.68168168168168	-0.507737074591445\\
1.69169169169169	-0.509051119258109\\
1.7017017017017	-0.51036513659493\\
1.71171171171171	-0.511679131081417\\
1.72172172172172	-0.512993107159129\\
1.73173173173173	-0.514307069231973\\
1.74174174174174	-0.515621021666502\\
1.75175175175175	-0.516934968792193\\
1.76176176176176	-0.518248914901742\\
1.77177177177177	-0.519562864251335\\
1.78178178178178	-0.520876821060931\\
1.79179179179179	-0.522190789514535\\
1.8018018018018	-0.523504773760464\\
1.81181181181181	-0.524818777911622\\
1.82182182182182	-0.526132806045753\\
1.83183183183183	-0.527446862205708\\
1.84184184184184	-0.528760950399702\\
1.85185185185185	-0.530075074601566\\
1.86186186186186	-0.531389238750996\\
1.87187187187187	-0.532703446753806\\
1.88188188188188	-0.53401770248217\\
1.89189189189189	-0.535332009774861\\
1.9019019019019	-0.536646372437499\\
1.91191191191191	-0.537960794242777\\
1.92192192192192	-0.539275278930704\\
1.93193193193193	-0.540589830208831\\
1.94194194194194	-0.54190445175248\\
1.95195195195195	-0.543219147204972\\
1.96196196196196	-0.544533920177849\\
1.97197197197197	-0.545848774251098\\
1.98198198198198	-0.547163712973365\\
1.99199199199199	-0.548478739862175\\
2.002002002002	-0.549793858404145\\
2.01201201201201	-0.551109072055198\\
2.02202202202202	-0.552424384240768\\
2.03203203203203	-0.553739798356012\\
2.04204204204204	-0.555055317766013\\
2.05205205205205	-0.556370945805984\\
2.06206206206206	-0.557686685781471\\
2.07207207207207	-0.559002540968547\\
2.08208208208208	-0.560318514614018\\
2.09209209209209	-0.561634609935606\\
2.1021021021021	-0.562950830122157\\
2.11211211211211	-0.56426717833382\\
2.12212212212212	-0.565583657702246\\
2.13213213213213	-0.56690027133077\\
2.14214214214214	-0.568217022294599\\
2.15215215215215	-0.569533913640998\\
2.16216216216216	-0.570850948389473\\
2.17217217217217	-0.572168129531948\\
2.18218218218218	-0.57348546003295\\
2.19219219219219	-0.574802942829784\\
2.2022022022022	-0.576120580832711\\
2.21221221221221	-0.577438376925121\\
2.22222222222222	-0.578756333963707\\
2.23223223223223	-0.580074454778639\\
2.24224224224224	-0.581392742173734\\
2.25225225225225	-0.582711198926618\\
2.26226226226226	-0.584029827788908\\
2.27227227227227	-0.585348631486363\\
2.28228228228228	-0.586667612719059\\
2.29229229229229	-0.58798677416155\\
2.3023023023023	-0.589306118463029\\
2.31231231231231	-0.590625648247488\\
2.32232232232232	-0.591945366113883\\
2.33233233233233	-0.593265274636287\\
2.34234234234234	-0.594585376364051\\
2.35235235235235	-0.595905673821958\\
2.36236236236236	-0.597226169510377\\
2.37237237237237	-0.598546865905424\\
2.38238238238238	-0.599867765459102\\
2.39239239239239	-0.601188870599467\\
2.4024024024024	-0.602510183730766\\
2.41241241241241	-0.603831707233596\\
2.42242242242242	-0.605153443465045\\
2.43243243243243	-0.606475394758845\\
2.44244244244244	-0.607797563425515\\
2.45245245245245	-0.609119951752509\\
2.46246246246246	-0.610442562004357\\
2.47247247247247	-0.61176539642281\\
2.48248248248248	-0.613088457226985\\
2.49249249249249	-0.614411746613502\\
2.5025025025025	-0.615735266756627\\
2.51251251251251	-0.617059019808413\\
2.52252252252252	-0.618383007898834\\
2.53253253253253	-0.619707233135931\\
2.54254254254254	-0.621031697605938\\
2.55255255255255	-0.62235640337343\\
2.56256256256256	-0.62368135248145\\
2.57257257257257	-0.625006546951644\\
2.58258258258258	-0.626331988784403\\
2.59259259259259	-0.627657679958985\\
2.6026026026026	-0.62898362243365\\
2.61261261261261	-0.6303098181458\\
2.62262262262262	-0.631636269012097\\
2.63263263263263	-0.632962976928602\\
2.64264264264264	-0.6342899437709\\
2.65265265265265	-0.635617171394225\\
2.66266266266266	-0.636944661633597\\
2.67267267267267	-0.638272416303939\\
2.68268268268268	-0.639600437200214\\
2.69269269269269	-0.640928726097536\\
2.7027027027027	-0.642257284751309\\
2.71271271271271	-0.643586114897341\\
2.72272272272272	-0.644915218251974\\
2.73273273273273	-0.646244596512203\\
2.74274274274274	-0.6475742513558\\
2.75275275275275	-0.648904184441434\\
2.76276276276276	-0.650234397408793\\
2.77277277277277	-0.651564891878704\\
2.78278278278278	-0.652895669453253\\
2.79279279279279	-0.6542267317159\\
2.8028028028028	-0.655558080231605\\
2.81281281281281	-0.65688971654694\\
2.82282282282282	-0.658221642190208\\
2.83283283283283	-0.659553858671555\\
2.84284284284284	-0.660886367483099\\
2.85285285285285	-0.662219170099028\\
2.86286286286286	-0.663552267975729\\
2.87287287287287	-0.664885662551894\\
2.88288288288288	-0.666219355248638\\
2.89289289289289	-0.667553347469609\\
2.9029029029029	-0.668887640601106\\
2.91291291291291	-0.670222236012185\\
2.92292292292292	-0.671557135054768\\
2.93293293293293	-0.672892339063771\\
2.94294294294294	-0.674227849357191\\
2.95295295295295	-0.675563667236235\\
2.96296296296296	-0.676899793985419\\
2.97297297297297	-0.678236230872679\\
2.98298298298298	-0.679572979149481\\
2.99299299299299	-0.680910040050931\\
3.003003003003	-0.682247414795878\\
3.01301301301301	-0.683585104587022\\
3.02302302302302	-0.684923110611021\\
3.03303303303303	-0.686261434038598\\
3.04304304304304	-0.687600076024647\\
3.05305305305305	-0.688939037708335\\
3.06306306306306	-0.690278320213208\\
3.07307307307307	-0.691617924647294\\
3.08308308308308	-0.692957852103215\\
3.09309309309309	-0.694298103658274\\
3.1031031031031	-0.69563868037457\\
3.11311311311311	-0.696979583299097\\
3.12312312312312	-0.698320813463847\\
3.13313313313313	-0.699662371885909\\
3.14314314314314	-0.701004259567569\\
3.15315315315315	-0.702346477496414\\
3.16316316316316	-0.703689026645429\\
3.17317317317317	-0.705031907973098\\
3.18318318318318	-0.706375122423501\\
3.19319319319319	-0.707718670926416\\
3.2032032032032	-0.709062554397416\\
3.21321321321321	-0.710406773737964\\
3.22322322322322	-0.711751329835514\\
3.23323323323323	-0.713096223563604\\
3.24324324324324	-0.714441455781956\\
3.25325325325325	-0.715787027336571\\
3.26326326326326	-0.717132939059824\\
3.27327327327327	-0.71847919177056\\
3.28328328328328	-0.719825786274187\\
3.29329329329329	-0.721172723362772\\
3.3033033033033	-0.722520003815135\\
3.31331331331331	-0.723867628396942\\
3.32332332332332	-0.725215597860797\\
3.33333333333333	-0.726563912946334\\
3.34334334334334	-0.727912574380317\\
3.35335335335335	-0.729261582876718\\
3.36336336336336	-0.730610939136821\\
3.37337337337337	-0.731960643849309\\
3.38338338338338	-0.733310697690353\\
3.39339339339339	-0.734661101323699\\
3.4034034034034	-0.736011855400766\\
3.41341341341341	-0.73736296056073\\
3.42342342342342	-0.738714417430616\\
3.43343343343343	-0.740066226625384\\
3.44344344344344	-0.741418388748015\\
3.45345345345345	-0.742770904389608\\
3.46346346346346	-0.744123774129457\\
3.47347347347347	-0.745476998535143\\
3.48348348348348	-0.746830578162621\\
3.49349349349349	-0.748184513556306\\
3.5035035035035	-0.749538805249156\\
3.51351351351351	-0.75089345376276\\
3.52352352352352	-0.752248459607425\\
3.53353353353353	-0.753603823282256\\
3.54354354354354	-0.754959545275243\\
3.55355355355355	-0.756315626063346\\
3.56356356356356	-0.757672066112574\\
3.57357357357357	-0.759028865878074\\
3.58358358358358	-0.76038602580421\\
3.59359359359359	-0.761743546324648\\
3.6036036036036	-0.763101427862431\\
3.61361361361361	-0.764459670830073\\
3.62362362362362	-0.765818275629626\\
3.63363363363363	-0.767177242652773\\
3.64364364364364	-0.768536572280903\\
3.65365365365365	-0.769896264885186\\
3.66366366366366	-0.771256320826666\\
3.67367367367367	-0.772616740456326\\
3.68368368368368	-0.773977524115174\\
3.69369369369369	-0.775338672134328\\
3.7037037037037	-0.776700184835076\\
3.71371371371371	-0.778062062528973\\
3.72372372372372	-0.779424305517907\\
3.73373373373373	-0.78078691409418\\
3.74374374374374	-0.782149888540584\\
3.75375375375375	-0.783513229130474\\
3.76376376376376	-0.784876936127854\\
3.77377377377377	-0.786241009787442\\
3.78378378378378	-0.787605450354748\\
3.79379379379379	-0.788970258066148\\
3.8038038038038	-0.790335433148966\\
3.81381381381381	-0.791700975821538\\
3.82382382382382	-0.79306688629329\\
3.83383383383383	-0.794433164764816\\
3.84384384384384	-0.795799811427936\\
3.85385385385385	-0.79716682646579\\
3.86386386386386	-0.798534210052892\\
3.87387387387387	-0.799901962355213\\
3.88388388388388	-0.801270083530244\\
3.89389389389389	-0.802638573727077\\
3.9039039039039	-0.804007433086466\\
3.91391391391391	-0.805376661740902\\
3.92392392392392	-0.806746259814683\\
3.93393393393393	-0.808116227423987\\
3.94394394394394	-0.809486564676934\\
3.95395395395395	-0.810857271673658\\
3.96396396396396	-0.812228348506377\\
3.97397397397397	-0.813599795259464\\
3.98398398398398	-0.814971612009505\\
3.99399399399399	-0.816343798825379\\
4.004004004004	-0.817716355768313\\
4.01401401401401	-0.819089282891962\\
4.02402402402402	-0.820462580242461\\
4.03403403403403	-0.8218362478585\\
4.04404404404404	-0.823210285771391\\
4.05405405405405	-0.824584694005129\\
4.06406406406406	-0.825959472576457\\
4.07407407407407	-0.827334621494932\\
4.08408408408408	-0.828710140762991\\
4.09409409409409	-0.830086030376011\\
4.1041041041041	-0.831462290322376\\
4.11411411411411	-0.83283892058354\\
4.12412412412412	-0.834215921134087\\
4.13413413413413	-0.835593291941796\\
4.14414414414414	-0.836971032967701\\
4.15415415415415	-0.83834914416616\\
4.16416416416416	-0.839727625484904\\
4.17417417417417	-0.841106476865108\\
4.18418418418418	-0.842485698241452\\
4.19419419419419	-0.843865289542171\\
4.2042042042042	-0.845245250689129\\
4.21421421421421	-0.84662558159787\\
4.22422422422422	-0.848006282177678\\
4.23423423423423	-0.849387352331639\\
4.24424424424424	-0.850768791956698\\
4.25425425425425	-0.852150600943719\\
4.26426426426426	-0.853532779177539\\
4.27427427427427	-0.85491532653703\\
4.28428428428428	-0.856298242895156\\
4.29429429429429	-0.857681528119026\\
4.3043043043043	-0.859065182069955\\
4.31431431431431	-0.860449204603521\\
4.32432432432432	-0.861833595569613\\
4.33433433433433	-0.863218354812498\\
4.34434434434434	-0.864603482170869\\
4.35435435435435	-0.865988977477901\\
4.36436436436436	-0.867374840561309\\
4.37437437437437	-0.868761071243394\\
4.38438438438438	-0.87014766934111\\
4.39439439439439	-0.871534634666106\\
4.4044044044044	-0.872921967024785\\
4.41441441441441	-0.874309666218356\\
4.42442442442442	-0.875697732042888\\
4.43443443443443	-0.877086164289355\\
4.44444444444444	-0.878474962743702\\
4.45445445445445	-0.879864127186883\\
4.46446446446446	-0.881253657394921\\
4.47447447447447	-0.882643553138954\\
4.48448448448448	-0.884033814185287\\
4.49449449449449	-0.885424440295448\\
4.5045045045045	-0.886815431226226\\
4.51451451451451	-0.888206786729735\\
4.52452452452452	-0.889598506553454\\
4.53453453453453	-0.890990590440276\\
4.54454454454454	-0.892383038128563\\
4.55455455455455	-0.89377584935219\\
4.56456456456456	-0.895169023840592\\
4.57457457457457	-0.896562561318817\\
4.58458458458458	-0.897956461507569\\
4.59459459459459	-0.899350724123257\\
4.6046046046046	-0.900745348878043\\
4.61461461461461	-0.902140335479885\\
4.62462462462462	-0.903535683632588\\
4.63463463463463	-0.904931393035846\\
4.64464464464464	-0.906327463385291\\
4.65465465465465	-0.907723894372534\\
4.66466466466466	-0.909120685685217\\
4.67467467467467	-0.910517837007052\\
4.68468468468468	-0.911915348017865\\
4.69469469469469	-0.913313218393646\\
4.7047047047047	-0.914711447806585\\
4.71471471471471	-0.916110035925126\\
4.72472472472472	-0.917508982413997\\
4.73473473473473	-0.918908286934265\\
4.74474474474474	-0.920307949143372\\
4.75475475475475	-0.921707968695179\\
4.76476476476476	-0.923108345240011\\
4.77477477477477	-0.924509078424691\\
4.78478478478478	-0.925910167892593\\
4.79479479479479	-0.927311613283671\\
4.8048048048048	-0.928713414234511\\
4.81481481481481	-0.930115570378361\\
4.82482482482482	-0.931518081345181\\
4.83483483483483	-0.932920946761679\\
4.84484484484484	-0.934324166251347\\
4.85485485485485	-0.935727739434509\\
4.86486486486486	-0.93713166592835\\
4.87487487487487	-0.938535945346966\\
4.88488488488488	-0.939940577301395\\
4.89489489489489	-0.941345561399654\\
4.9049049049049	-0.942750897246786\\
4.91491491491491	-0.944156584444889\\
4.92492492492492	-0.945562622593158\\
4.93493493493493	-0.946969011287921\\
4.94494494494494	-0.948375750122676\\
4.95495495495495	-0.94978283868813\\
4.96496496496496	-0.951190276572232\\
4.97497497497497	-0.952598063360206\\
4.98498498498498	-0.954006198634602\\
4.99499499499499	-0.955414681975311\\
5.00500500500501	-0.956823512959615\\
5.01501501501502	-0.95823269116222\\
5.02502502502503	-0.959642216155285\\
5.03503503503504	-0.961052087508459\\
5.04504504504505	-0.962462304788924\\
5.05505505505506	-0.963872867561411\\
5.06506506506507	-0.965283775388257\\
5.07507507507508	-0.966695027829411\\
5.08508508508509	-0.968106624442496\\
5.0950950950951	-0.969518564782821\\
5.10510510510511	-0.970930848403423\\
5.11511511511512	-0.972343474855098\\
5.12512512512513	-0.973756443686432\\
5.13513513513514	-0.975169754443835\\
5.14514514514515	-0.976583406671573\\
5.15515515515516	-0.977997399911795\\
5.16516516516517	-0.979411733704571\\
5.17517517517518	-0.980826407587919\\
5.18518518518519	-0.982241421097835\\
5.1951951951952	-0.983656773768327\\
5.20520520520521	-0.985072465131442\\
5.21521521521522	-0.986488494717299\\
5.22522522522523	-0.987904862054115\\
5.23523523523524	-0.98932156666824\\
5.24524524524525	-0.990738608084183\\
5.25525525525526	-0.992155985824639\\
5.26526526526527	-0.993573699410521\\
5.27527527527528	-0.994991748360991\\
5.28528528528529	-0.996410132193483\\
5.2952952952953	-0.997828850423733\\
5.30530530530531	-0.99924790256581\\
5.31531531531532	-1.00066728813214\\
5.32532532532533	-1.00208700663353\\
5.33533533533534	-1.00350705757922\\
5.34534534534535	-1.00492744047686\\
5.35535535535536	-1.00634815483259\\
5.36536536536537	-1.00776920015103\\
5.37537537537538	-1.00919057593534\\
5.38538538538539	-1.0106122816872\\
5.3953953953954	-1.01203431690689\\
5.40540540540541	-1.01345668109325\\
5.41541541541542	-1.01487937374379\\
5.42542542542543	-1.01630239435464\\
5.43543543543544	-1.0177257424206\\
5.44544544544545	-1.01914941743519\\
5.45545545545546	-1.02057341889064\\
5.46546546546547	-1.02199774627792\\
5.47547547547548	-1.0234223990868\\
5.48548548548549	-1.02484737680581\\
5.4954954954955	-1.02627267892234\\
5.50550550550551	-1.02769830492258\\
5.51551551551552	-1.02912425429163\\
5.52552552552553	-1.03055052651345\\
5.53553553553554	-1.03197712107093\\
5.54554554554555	-1.03340403744589\\
5.55555555555556	-1.0348312751191\\
5.56556556556557	-1.03625883357033\\
5.57557557557558	-1.03768671227834\\
5.58558558558559	-1.03911491072093\\
5.5955955955956	-1.04054342837492\\
5.60560560560561	-1.04197226471623\\
5.61561561561562	-1.04340141921985\\
5.62562562562563	-1.0448308913599\\
5.63563563563564	-1.04626068060961\\
5.64564564564565	-1.04769078644138\\
5.65565565565566	-1.04912120832678\\
5.66566566566567	-1.05055194573658\\
5.67567567567568	-1.05198299814076\\
5.68568568568569	-1.05341436500853\\
5.6956956956957	-1.05484604580837\\
5.70570570570571	-1.05627804000802\\
5.71571571571572	-1.05771034707453\\
5.72572572572573	-1.05914296647425\\
5.73573573573574	-1.06057589767287\\
5.74574574574575	-1.06200914013544\\
5.75575575575576	-1.06344269332636\\
5.76576576576577	-1.06487655670945\\
5.77577577577578	-1.06631072974791\\
5.78578578578579	-1.06774521190439\\
5.7957957957958	-1.06918000264097\\
5.80580580580581	-1.0706151014192\\
5.81581581581582	-1.07205050770011\\
5.82582582582583	-1.07348622094423\\
5.83583583583584	-1.07492224061161\\
5.84584584584585	-1.07635856616182\\
5.85585585585586	-1.07779519705399\\
5.86586586586587	-1.07923213274682\\
5.87587587587588	-1.0806693726986\\
5.88588588588589	-1.0821069163672\\
5.8958958958959	-1.08354476321014\\
5.90590590590591	-1.08498291268455\\
5.91591591591592	-1.08642136424721\\
5.92592592592593	-1.08786011735458\\
5.93593593593594	-1.0892991714628\\
5.94594594594595	-1.0907385260277\\
5.95595595595596	-1.09217818050483\\
5.96596596596597	-1.09361813434948\\
5.97597597597598	-1.09505838701666\\
5.98598598598599	-1.09649893796116\\
5.995995995996	-1.09793978663753\\
6.00600600600601	-1.09938093250014\\
6.01601601601602	-1.10082237500312\\
6.02602602602603	-1.10226411360046\\
6.03603603603604	-1.10370614774595\\
6.04604604604605	-1.10514847689325\\
6.05605605605606	-1.10659110049588\\
6.06606606606607	-1.10803401800723\\
6.07607607607608	-1.10947722888057\\
6.08608608608609	-1.11092073256909\\
6.0960960960961	-1.1123645285259\\
6.10610610610611	-1.11380861620401\\
6.11611611611612	-1.11525299505642\\
6.12612612612613	-1.11669766453604\\
6.13613613613614	-1.11814262409579\\
6.14614614614615	-1.11958787318853\\
6.15615615615616	-1.12103341126716\\
6.16616616616617	-1.12247923778457\\
6.17617617617618	-1.12392535219364\\
6.18618618618619	-1.12537175394734\\
6.1961961961962	-1.12681844249864\\
6.20620620620621	-1.12826541730059\\
6.21621621621622	-1.12971267780629\\
6.22622622622623	-1.13116022346895\\
6.23623623623624	-1.13260805374184\\
6.24624624624625	-1.13405616807835\\
6.25625625625626	-1.13550456593199\\
6.26626626626627	-1.1369532467564\\
6.27627627627628	-1.13840221000533\\
6.28628628628629	-1.13985145513272\\
6.2962962962963	-1.14130098159263\\
6.30630630630631	-1.14275078883932\\
6.31631631631632	-1.14420087632723\\
6.32632632632633	-1.14565124351097\\
6.33633633633634	-1.14710188984538\\
6.34634634634635	-1.14855281478549\\
6.35635635635636	-1.15000401778658\\
6.36636636636637	-1.15145549830413\\
6.37637637637638	-1.15290725579389\\
6.38638638638639	-1.15435928971185\\
6.3963963963964	-1.15581159951429\\
6.40640640640641	-1.15726418465772\\
6.41641641641642	-1.15871704459896\\
6.42642642642643	-1.16017017879513\\
6.43643643643644	-1.16162358670362\\
6.44644644644645	-1.16307726778216\\
6.45645645645646	-1.16453122148879\\
6.46646646646647	-1.16598544728188\\
6.47647647647648	-1.16743994462014\\
6.48648648648649	-1.16889471296262\\
6.4964964964965	-1.17034975176872\\
6.50650650650651	-1.17180506049824\\
6.51651651651652	-1.1732606386113\\
6.52652652652653	-1.17471648556845\\
6.53653653653654	-1.1761726008306\\
6.54654654654655	-1.17762898385906\\
6.55655655655656	-1.17908563411556\\
6.56656656656657	-1.18054255106224\\
6.57657657657658	-1.18199973416164\\
6.58658658658659	-1.18345718287677\\
6.5965965965966	-1.18491489667105\\
6.60660660660661	-1.18637287500835\\
6.61661661661662	-1.18783111735299\\
6.62662662662663	-1.18928962316975\\
6.63663663663664	-1.1907483919239\\
6.64664664664665	-1.19220742308116\\
6.65665665665666	-1.19366671610773\\
6.66666666666667	-1.19512627047032\\
6.67667667667668	-1.19658608563613\\
6.68668668668669	-1.19804616107285\\
6.6966966966967	-1.19950649624869\\
6.70670670670671	-1.20096709063237\\
6.71671671671672	-1.20242794369316\\
6.72672672672673	-1.20388905490083\\
6.73673673673674	-1.20535042372568\\
6.74674674674675	-1.2068120496386\\
6.75675675675676	-1.20827393211098\\
6.76676676676677	-1.20973607061479\\
6.77677677677678	-1.21119846462257\\
6.78678678678679	-1.21266111360739\\
6.7967967967968	-1.21412401704294\\
6.80680680680681	-1.21558717440346\\
6.81681681681682	-1.2170505851638\\
6.82682682682683	-1.21851424879937\\
6.83683683683684	-1.2199781647862\\
6.84684684684685	-1.22144233260092\\
6.85685685685686	-1.22290675172076\\
6.86686686686687	-1.22437142162358\\
6.87687687687688	-1.22583634178784\\
6.88688688688689	-1.22730151169265\\
6.8968968968969	-1.22876693081771\\
6.90690690690691	-1.2302325986434\\
6.91691691691692	-1.23169851465071\\
6.92692692692693	-1.23316467832128\\
6.93693693693694	-1.23463108913742\\
6.94694694694695	-1.23609774658207\\
6.95695695695696	-1.23756465013883\\
6.96696696696697	-1.239031799292\\
6.97697697697698	-1.2404991935265\\
6.98698698698699	-1.24196683232797\\
6.996996996997	-1.24343471518268\\
7.00700700700701	-1.24490284157764\\
7.01701701701702	-1.24637121100049\\
7.02702702702703	-1.2478398229396\\
7.03703703703704	-1.24930867688403\\
7.04704704704705	-1.25077777232353\\
7.05705705705706	-1.25224710874855\\
7.06706706706707	-1.25371668565027\\
7.07707707707708	-1.25518650252057\\
7.08708708708709	-1.25665655885204\\
7.0970970970971	-1.258126854138\\
7.10710710710711	-1.2595973878725\\
7.11711711711712	-1.26106815955029\\
7.12712712712713	-1.26253916866689\\
7.13713713713714	-1.26401041471852\\
7.14714714714715	-1.26548189720217\\
7.15715715715716	-1.26695361561555\\
7.16716716716717	-1.26842556945712\\
7.17717717717718	-1.2698977582261\\
7.18718718718719	-1.27137018142245\\
7.1971971971972	-1.2728428385469\\
7.20720720720721	-1.27431572910092\\
7.21721721721722	-1.27578885258677\\
7.22722722722723	-1.27726220850744\\
7.23723723723724	-1.27873579636673\\
7.24724724724725	-1.28020961566917\\
7.25725725725726	-1.28168366592009\\
7.26726726726727	-1.2831579466256\\
7.27727727727728	-1.28463245729258\\
7.28728728728729	-1.28610719742869\\
7.2972972972973	-1.28758216654238\\
7.30730730730731	-1.28905736414291\\
7.31731731731732	-1.2905327897403\\
7.32732732732733	-1.29200844284538\\
7.33733733733734	-1.29348432296978\\
7.34734734734735	-1.29496042962591\\
7.35735735735736	-1.296436762327\\
7.36736736736737	-1.29791332058709\\
7.37737737737738	-1.299390103921\\
7.38738738738739	-1.30086711184439\\
7.3973973973974	-1.30234434387371\\
7.40740740740741	-1.30382179952623\\
7.41741741741742	-1.30529947832004\\
7.42742742742743	-1.30677737977404\\
7.43743743743744	-1.30825550340795\\
7.44744744744745	-1.30973384874231\\
7.45745745745746	-1.31121241529851\\
7.46746746746747	-1.31269120259873\\
7.47747747747748	-1.31417021016599\\
7.48748748748749	-1.31564943752415\\
7.4974974974975	-1.3171288841979\\
7.50750750750751	-1.31860854971275\\
7.51751751751752	-1.32008843359505\\
7.52752752752753	-1.321568535372\\
7.53753753753754	-1.32304885457163\\
7.54754754754755	-1.3245293907228\\
7.55755755755756	-1.32601014335522\\
7.56756756756757	-1.32749111199946\\
7.57757757757758	-1.3289722961869\\
7.58758758758759	-1.3304536954498\\
7.5975975975976	-1.33193530932124\\
7.60760760760761	-1.33341713733518\\
7.61761761761762	-1.33489917902641\\
7.62762762762763	-1.33638143393056\\
7.63763763763764	-1.33786390158414\\
7.64764764764765	-1.33934658152451\\
7.65765765765766	-1.34082947328987\\
7.66766766766767	-1.34231257641929\\
7.67767767767768	-1.34379589045269\\
7.68768768768769	-1.34527941493085\\
7.6976976976977	-1.34676314939543\\
7.70770770770771	-1.34824709338892\\
7.71771771771772	-1.34973124645469\\
7.72772772772773	-1.35121560813698\\
7.73773773773774	-1.35270017798088\\
7.74774774774775	-1.35418495553234\\
7.75775775775776	-1.3556699403382\\
7.76776776776777	-1.35715513194614\\
7.77777777777778	-1.35864052990474\\
7.78778778778779	-1.36012613376341\\
7.7977977977978	-1.36161194307246\\
7.80780780780781	-1.36309795738306\\
7.81781781781782	-1.36458417624724\\
7.82782782782783	-1.36607059921792\\
7.83783783783784	-1.36755722584888\\
7.84784784784785	-1.36904405569477\\
7.85785785785786	-1.37053108831113\\
7.86786786786787	-1.37201832325435\\
7.87787787787788	-1.37350576008172\\
7.88788788788789	-1.37499339835138\\
7.8978978978979	-1.37648123762236\\
7.90790790790791	-1.37796927745456\\
7.91791791791792	-1.37945751740877\\
7.92792792792793	-1.38094595704663\\
7.93793793793794	-1.38243459593068\\
7.94794794794795	-1.38392343362433\\
7.95795795795796	-1.38541246969186\\
7.96796796796797	-1.38690170369843\\
7.97797797797798	-1.3883911352101\\
7.98798798798799	-1.38988076379377\\
7.997997997998	-1.39137058901724\\
8.00800800800801	-1.3928606104492\\
8.01801801801802	-1.3943508276592\\
8.02802802802803	-1.39584124021767\\
8.03803803803804	-1.39733184769592\\
8.04804804804805	-1.39882264966615\\
8.05805805805806	-1.40031364570142\\
8.06806806806807	-1.4018048353757\\
8.07807807807808	-1.4032962182638\\
8.08808808808809	-1.40478779394143\\
8.0980980980981	-1.40627956198519\\
8.10810810810811	-1.40777152197253\\
8.11811811811812	-1.40926367348181\\
8.12812812812813	-1.41075601609224\\
8.13813813813814	-1.41224854938393\\
8.14814814814815	-1.41374127293786\\
8.15815815815816	-1.41523418633588\\
8.16816816816817	-1.41672728916074\\
8.17817817817818	-1.41822058099606\\
8.18818818818819	-1.41971406142631\\
8.1981981981982	-1.42120773003688\\
8.20820820820821	-1.422701586414\\
8.21821821821822	-1.42419563014482\\
8.22822822822823	-1.42568986081731\\
8.23823823823824	-1.42718427802037\\
8.24824824824825	-1.42867888134374\\
8.25825825825826	-1.43017367037806\\
8.26826826826827	-1.43166864471483\\
8.27827827827828	-1.43316380394642\\
8.28828828828829	-1.43465914766608\\
8.2982982982983	-1.43615467546796\\
8.30830830830831	-1.43765038694704\\
8.31831831831832	-1.43914628169919\\
8.32832832832833	-1.44064235932117\\
8.33833833833834	-1.44213861941059\\
8.34834834834835	-1.44363506156594\\
8.35835835835836	-1.44513168538657\\
8.36836836836837	-1.44662849047273\\
8.37837837837838	-1.44812547642551\\
8.38838838838839	-1.44962264284688\\
8.3983983983984	-1.45111998933967\\
8.40840840840841	-1.45261751550759\\
8.41841841841842	-1.45411522095522\\
8.42842842842843	-1.455613105288\\
8.43843843843844	-1.45711116811223\\
8.44844844844845	-1.45860940903508\\
8.45845845845846	-1.46010782766459\\
8.46846846846847	-1.46160642360965\\
8.47847847847848	-1.46310519648004\\
8.48848848848849	-1.46460414588638\\
8.4984984984985	-1.46610327144015\\
8.50850850850851	-1.4676025727537\\
8.51851851851852	-1.46910204944025\\
8.52852852852853	-1.47060170111386\\
8.53853853853854	-1.47210152738945\\
8.54854854854855	-1.47360152788282\\
8.55855855855856	-1.4751017022106\\
8.56856856856857	-1.47660204999029\\
8.57857857857858	-1.47810257084024\\
8.58858858858859	-1.47960326437967\\
8.5985985985986	-1.48110413022862\\
8.60860860860861	-1.48260516800803\\
8.61861861861862	-1.48410637733964\\
8.62862862862863	-1.48560775784609\\
8.63863863863864	-1.48710930915083\\
8.64864864864865	-1.48861103087818\\
8.65865865865866	-1.4901129226533\\
8.66866866866867	-1.49161498410221\\
8.67867867867868	-1.49311721485176\\
8.68868868868869	-1.49461961452965\\
8.6986986986987	-1.49612218276443\\
8.70870870870871	-1.49762491918549\\
8.71871871871872	-1.49912782342306\\
8.72872872872873	-1.50063089510821\\
8.73873873873874	-1.50213413387286\\
8.74874874874875	-1.50363753934975\\
8.75875875875876	-1.50514111117248\\
8.76876876876877	-1.50664484897547\\
8.77877877877878	-1.50814875239399\\
8.78878878878879	-1.50965282106413\\
8.7987987987988	-1.51115705462282\\
8.80880880880881	-1.51266145270783\\
8.81881881881882	-1.51416601495776\\
8.82882882882883	-1.51567074101203\\
8.83883883883884	-1.51717563051089\\
8.84884884884885	-1.51868068309543\\
8.85885885885886	-1.52018589840756\\
8.86886886886887	-1.52169127609001\\
8.87887887887888	-1.52319681578635\\
8.88888888888889	-1.52470251714096\\
8.8988988988989	-1.52620837979905\\
8.90890890890891	-1.52771440340665\\
8.91891891891892	-1.5292205876106\\
8.92892892892893	-1.53072693205857\\
8.93893893893894	-1.53223343639905\\
8.94894894894895	-1.53374010028134\\
8.95895895895896	-1.53524692335555\\
8.96896896896897	-1.53675390527262\\
8.97897897897898	-1.53826104568429\\
8.98898898898899	-1.53976834424311\\
8.998998998999	-1.54127580060246\\
9.00900900900901	-1.5427834144165\\
9.01901901901902	-1.54429118534021\\
9.02902902902903	-1.54579911302939\\
9.03903903903904	-1.54730719714064\\
9.04904904904905	-1.54881543733134\\
9.05905905905906	-1.5503238332597\\
9.06906906906907	-1.55183238458472\\
9.07907907907908	-1.55334109096621\\
9.08908908908909	-1.55484995206476\\
9.0990990990991	-1.55635896754178\\
9.10910910910911	-1.55786813705946\\
9.11911911911912	-1.55937746028079\\
9.12912912912913	-1.56088693686956\\
9.13913913913914	-1.56239656649033\\
9.14914914914915	-1.56390634880849\\
9.15915915915916	-1.56541628349018\\
9.16916916916917	-1.56692637020236\\
9.17917917917918	-1.56843660861275\\
9.18918918918919	-1.56994699838987\\
9.1991991991992	-1.57145753920302\\
9.20920920920921	-1.5729682307223\\
9.21921921921922	-1.57447907261856\\
9.22922922922923	-1.57599006456345\\
9.23923923923924	-1.57750120622941\\
9.24924924924925	-1.57901249728962\\
9.25925925925926	-1.58052393741808\\
9.26926926926927	-1.58203552628954\\
9.27927927927928	-1.58354726357952\\
9.28928928928929	-1.58505914896432\\
9.2992992992993	-1.58657118212102\\
9.30930930930931	-1.58808336272745\\
9.31931931931932	-1.58959569046222\\
9.32932932932933	-1.59110816500471\\
9.33933933933934	-1.59262078603504\\
9.34934934934935	-1.59413355323413\\
9.35935935935936	-1.59564646628364\\
9.36936936936937	-1.59715952486599\\
9.37937937937938	-1.59867272866437\\
9.38938938938939	-1.60018607736271\\
9.3993993993994	-1.60169957064572\\
9.40940940940941	-1.60321320819885\\
9.41941941941942	-1.60472698970831\\
9.42942942942943	-1.60624091486106\\
9.43943943943944	-1.6077549833448\\
9.44944944944945	-1.60926919484799\\
9.45945945945946	-1.61078354905985\\
9.46946946946947	-1.61229804567032\\
9.47947947947948	-1.6138126843701\\
9.48948948948949	-1.61532746485064\\
9.4994994994995	-1.61684238680412\\
9.50950950950951	-1.61835744992347\\
9.51951951951952	-1.61987265390233\\
9.52952952952953	-1.62138799843514\\
9.53953953953954	-1.622903483217\\
9.54954954954955	-1.62441910794381\\
9.55955955955956	-1.62593487231215\\
9.56956956956957	-1.62745077601938\\
9.57957957957958	-1.62896681876356\\
9.58958958958959	-1.63048300024349\\
9.5995995995996	-1.63199932015869\\
9.60960960960961	-1.6335157782094\\
9.61961961961962	-1.63503237409662\\
9.62962962962963	-1.63654910752203\\
9.63963963963964	-1.63806597818804\\
9.64964964964965	-1.63958298579782\\
9.65965965965966	-1.6411001300552\\
9.66966966966967	-1.64261741066477\\
9.67967967967968	-1.64413482733181\\
9.68968968968969	-1.64565237976233\\
9.6996996996997	-1.64717006766305\\
9.70970970970971	-1.6486878907414\\
9.71971971971972	-1.65020584870552\\
9.72972972972973	-1.65172394126424\\
9.73973973973974	-1.65324216812714\\
9.74974974974975	-1.65476052900445\\
9.75975975975976	-1.65627902360716\\
9.76976976976977	-1.65779765164691\\
9.77977977977978	-1.65931641283609\\
9.78978978978979	-1.66083530688774\\
9.7997997997998	-1.66235433351564\\
9.80980980980981	-1.66387349243425\\
9.81981981981982	-1.66539278335871\\
9.82982982982983	-1.66691220600488\\
9.83983983983984	-1.66843176008929\\
9.84984984984985	-1.66995144532918\\
9.85985985985986	-1.67147126144245\\
9.86986986986987	-1.67299120814773\\
9.87987987987988	-1.67451128516429\\
9.88988988988989	-1.67603149221212\\
9.8998998998999	-1.67755182901187\\
9.90990990990991	-1.67907229528488\\
9.91991991991992	-1.68059289075318\\
9.92992992992993	-1.68211361513946\\
9.93993993993994	-1.6836344681671\\
9.94994994994995	-1.68515544956014\\
9.95995995995996	-1.68667655904332\\
9.96996996996997	-1.68819779634204\\
9.97997997997998	-1.68971916118234\\
9.98998998998999	-1.69124065329099\\
10	-1.69276227239538\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	-1.09616170735736e-08\\
0.01001001001001	-0.00253419829574613\\
0.02002002002002	-0.00506850787930823\\
0.03003003003003	-0.00760304008826197\\
0.04004004004004	-0.0101379063593829\\
0.0500500500500501	-0.012673218278475\\
0.0600600600600601	-0.0152090876304863\\
0.0700700700700701	-0.0177456264497754\\
0.0800800800800801	-0.0202829470707651\\
0.0900900900900901	-0.0228211621790738\\
0.1001001001001	-0.0253603848630569\\
0.11011011011011	-0.027900728666058\\
0.12012012012012	-0.0304423076392058\\
0.13013013013013	-0.0329852363949977\\
0.14014014014014	-0.0355296301617412\\
0.15015015015015	-0.0380756048388048\\
0.16016016016016	-0.0406232770529819\\
0.17017017017017	-0.043172764215811\\
0.18018018018018	-0.0457241845822003\\
0.19019019019019	-0.0482776573102124\\
0.2002002002002	-0.0508333025222963\\
0.21021021021021	-0.053391241367957\\
0.22022022022022	-0.0559515960880385\\
0.23023023023023	-0.0585144900807005\\
0.24024024024024	-0.0610800479691987\\
0.25025025025025	-0.0636483956716393\\
0.26026026026026	-0.0662196604727978\\
0.27027027027027	-0.0687939710981517\\
0.28028028028028	-0.0713714577902924\\
0.29029029029029	-0.0739522523878438\\
0.3003003003003	-0.0765364884070498\\
0.31031031031031	-0.0791243011262476\\
0.32032032032032	-0.0817158276733395\\
0.33033033033033	-0.084311207116508\\
0.34034034034034	-0.0869105805583683\\
0.35035035035035	-0.0895140912337621\\
0.36036036036036	-0.0921218846114223\\
0.37037037037037	-0.0947341084997858\\
0.38038038038038	-0.0973509131571732\\
0.39039039039039	-0.0999724514066482\\
0.4004004004004	-0.102598878755833\\
0.41041041041041	-0.105230353522017\\
0.42042042042042	-0.107867036962879\\
0.43043043043043	-0.110509093413203\\
0.44044044044044	-0.11315669042798\\
0.45045045045045	-0.115809998932294\\
0.46046046046046	-0.118469193378477\\
0.47047047047047	-0.12113445191097\\
0.48048048048048	-0.123805956539463\\
0.49049049049049	-0.12648389332083\\
0.500500500500501	-0.129168452550495\\
0.510510510510511	-0.131859828963851\\
0.520520520520521	-0.134558221948466\\
0.530530530530531	-0.137263835767808\\
0.540540540540541	-0.139976879797349\\
0.550550550550551	-0.142697568773889\\
0.560560560560561	-0.145426123059114\\
0.570570570570571	-0.148162768918427\\
0.580580580580581	-0.150907738816173\\
0.590590590590591	-0.153661271728518\\
0.600600600600601	-0.156423613475352\\
0.610610610610611	-0.159195017072656\\
0.620620620620621	-0.161975743106968\\
0.630630630630631	-0.16476606013373\\
0.640640640640641	-0.167566245101398\\
0.650650650650651	-0.170376583803491\\
0.660660660660661	-0.173197371360855\\
0.670670670670671	-0.176028912736733\\
0.680680680680681	-0.178871523287443\\
0.690690690690691	-0.181725529351748\\
0.700700700700701	-0.184591268882393\\
0.710710710710711	-0.187469092123537\\
0.720720720720721	-0.19035936233834\\
0.730730730730731	-0.193262456591318\\
0.740740740740741	-0.196178766590656\\
0.750750750750751	-0.199108699596268\\
0.760760760760761	-0.202052679399994\\
0.770770770770771	-0.205011147385161\\
0.780780780780781	-0.207984563673528\\
0.790790790790791	-0.21097340836866\\
0.800800800800801	-0.213978182905884\\
0.810810810810811	-0.216999411520259\\
0.820820820820821	-0.220037642845494\\
0.830830830830831	-0.223093451658435\\
0.840840840840841	-0.226167440785715\\
0.850850850850851	-0.229260243191452\\
0.860860860860861	-0.232372524267543\\
0.870870870870871	-0.235504984351161\\
0.880880880880881	-0.238658361497725\\
0.890890890890891	-0.241833434541842\\
0.900900900900901	-0.245031026483716\\
0.910910910910911	-0.24825200824444\\
0.920920920920921	-0.251497302840616\\
0.930930930930931	-0.2547678900371\\
0.940940940940941	-0.258064811546639\\
0.950950950950951	-0.261389176857259\\
0.960960960960961	-0.264742169782688\\
0.970970970970971	-0.268125055848766\\
0.980980980980981	-0.271539190650206\\
0.990990990990991	-0.274986029338418\\
1.001001001001	-0.278467137433535\\
1.01101101101101	-0.281984203194011\\
1.02102102102102	-0.285539051827454\\
1.03103103103103	-0.289133661889446\\
1.04104104104104	-0.292770184297154\\
1.05105105105105	-0.296450964486506\\
1.06106106106106	-0.300178568373045\\
1.07107107107107	-0.303955812946924\\
1.08108108108108	-0.307785802555816\\
1.09109109109109	-0.311671972225028\\
1.1011011011011	-0.315618139759691\\
1.11111111111111	-0.319628568909631\\
1.12112112112112	-0.323708046612547\\
1.13113113113113	-0.327861978353979\\
1.14114114114114	-0.332096507127832\\
1.15115115115115	-0.336418663558632\\
1.16116116116116	-0.340836557788845\\
1.17117117117117	-0.345359628283269\\
1.18118118118118	-0.349998969663738\\
1.19119119119119	-0.354767772622723\\
1.2012012012012	-0.359681926659998\\
1.21121121121121	-0.364760866009406\\
1.22122122122122	-0.370028790697114\\
1.23123123123123	-0.375516488687164\\
1.24124124124124	-0.381264166068672\\
1.25125125125125	-0.387326064526926\\
1.26126126126126	-0.393778476510025\\
1.27127127127127	-0.400734829280129\\
1.28128128128128	-0.408377386191267\\
1.29129129129129	-0.417035577781481\\
1.3013013013013	-0.427439075822319\\
1.31131131131131	-0.442208460287572\\
1.32132132132132	-0.460372140143896\\
1.33133133133133	-0.461690499449618\\
1.34134134134134	-0.463008642014403\\
1.35135135135135	-0.46432657392155\\
1.36136136136136	-0.465644301202325\\
1.37137137137137	-0.466961829836467\\
1.38138138138138	-0.468279165752687\\
1.39139139139139	-0.469596314829161\\
1.4014014014014	-0.470913282894014\\
1.41141141141141	-0.472230075725792\\
1.42142142142142	-0.473546699053934\\
1.43143143143143	-0.47486315855923\\
1.44144144144144	-0.476179459874273\\
1.45145145145145	-0.477495608583907\\
1.46146146146146	-0.478811610225665\\
1.47147147147147	-0.480127470290199\\
1.48148148148148	-0.48144319422171\\
1.49149149149149	-0.482758787418359\\
1.5015015015015	-0.484074255232685\\
1.51151151151151	-0.48538960297201\\
1.52152152152152	-0.486704835898834\\
1.53153153153153	-0.488019959231236\\
1.54154154154154	-0.489334978143251\\
1.55155155155155	-0.490649897765265\\
1.56156156156156	-0.491964723184379\\
1.57157157157157	-0.493279459444787\\
1.58158158158158	-0.494594111548136\\
1.59159159159159	-0.495908684453889\\
1.6016016016016	-0.497223183079681\\
1.61161161161161	-0.498537612301662\\
1.62162162162162	-0.499851976954848\\
1.63163163163163	-0.501166281833458\\
1.64164164164164	-0.502480531691244\\
1.65165165165165	-0.503794731241833\\
1.66166166166166	-0.505108885159038\\
1.67167167167167	-0.506422998077189\\
1.68168168168168	-0.507737074591445\\
1.69169169169169	-0.509051119258109\\
1.7017017017017	-0.51036513659493\\
1.71171171171171	-0.511679131081417\\
1.72172172172172	-0.512993107159129\\
1.73173173173173	-0.514307069231973\\
1.74174174174174	-0.515621021666502\\
1.75175175175175	-0.516934968792193\\
1.76176176176176	-0.518248914901742\\
1.77177177177177	-0.519562864251335\\
1.78178178178178	-0.520876821060931\\
1.79179179179179	-0.522190789514535\\
1.8018018018018	-0.523504773760464\\
1.81181181181181	-0.524818777911622\\
1.82182182182182	-0.526132806045753\\
1.83183183183183	-0.527446862205708\\
1.84184184184184	-0.528760950399702\\
1.85185185185185	-0.530075074601566\\
1.86186186186186	-0.531389238750996\\
1.87187187187187	-0.532703446753806\\
1.88188188188188	-0.53401770248217\\
1.89189189189189	-0.535332009774861\\
1.9019019019019	-0.536646372437499\\
1.91191191191191	-0.537960794242777\\
1.92192192192192	-0.539275278930704\\
1.93193193193193	-0.540589830208831\\
1.94194194194194	-0.54190445175248\\
1.95195195195195	-0.543219147204972\\
1.96196196196196	-0.544533920177849\\
1.97197197197197	-0.545848774251098\\
1.98198198198198	-0.547163712973365\\
1.99199199199199	-0.548478739862175\\
2.002002002002	-0.549793858404145\\
2.01201201201201	-0.551109072055198\\
2.02202202202202	-0.552424384240768\\
2.03203203203203	-0.553739798356012\\
2.04204204204204	-0.555055317766013\\
2.05205205205205	-0.556370945805984\\
2.06206206206206	-0.557686685781471\\
2.07207207207207	-0.559002540968547\\
2.08208208208208	-0.560318514614018\\
2.09209209209209	-0.561634609935606\\
2.1021021021021	-0.562950830122157\\
2.11211211211211	-0.56426717833382\\
2.12212212212212	-0.565583657702246\\
2.13213213213213	-0.56690027133077\\
2.14214214214214	-0.568217022294599\\
2.15215215215215	-0.569533913640998\\
2.16216216216216	-0.570850948389473\\
2.17217217217217	-0.572168129531948\\
2.18218218218218	-0.57348546003295\\
2.19219219219219	-0.574802942829784\\
2.2022022022022	-0.576120580832711\\
2.21221221221221	-0.577438376925121\\
2.22222222222222	-0.578756333963707\\
2.23223223223223	-0.580074454778639\\
2.24224224224224	-0.581392742173734\\
2.25225225225225	-0.582711198926618\\
2.26226226226226	-0.584029827788908\\
2.27227227227227	-0.585348631486363\\
2.28228228228228	-0.586667612719059\\
2.29229229229229	-0.58798677416155\\
2.3023023023023	-0.589306118463029\\
2.31231231231231	-0.590625648247488\\
2.32232232232232	-0.591945366113883\\
2.33233233233233	-0.593265274636287\\
2.34234234234234	-0.594585376364051\\
2.35235235235235	-0.595905673821958\\
2.36236236236236	-0.597226169510377\\
2.37237237237237	-0.598546865905424\\
2.38238238238238	-0.599867765459102\\
2.39239239239239	-0.601188870599467\\
2.4024024024024	-0.602510183730766\\
2.41241241241241	-0.603831707233596\\
2.42242242242242	-0.605153443465045\\
2.43243243243243	-0.606475394758845\\
2.44244244244244	-0.607797563425515\\
2.45245245245245	-0.609119951752509\\
2.46246246246246	-0.610442562004357\\
2.47247247247247	-0.61176539642281\\
2.48248248248248	-0.613088457226985\\
2.49249249249249	-0.614411746613502\\
2.5025025025025	-0.615735266756627\\
2.51251251251251	-0.617059019808413\\
2.52252252252252	-0.618383007898834\\
2.53253253253253	-0.619707233135931\\
2.54254254254254	-0.621031697605938\\
2.55255255255255	-0.62235640337343\\
2.56256256256256	-0.62368135248145\\
2.57257257257257	-0.625006546951644\\
2.58258258258258	-0.626331988784403\\
2.59259259259259	-0.627657679958985\\
2.6026026026026	-0.62898362243365\\
2.61261261261261	-0.6303098181458\\
2.62262262262262	-0.631636269012097\\
2.63263263263263	-0.632962976928602\\
2.64264264264264	-0.6342899437709\\
2.65265265265265	-0.635617171394225\\
2.66266266266266	-0.636944661633597\\
2.67267267267267	-0.638272416303939\\
2.68268268268268	-0.639600437200214\\
2.69269269269269	-0.640928726097536\\
2.7027027027027	-0.642257284751309\\
2.71271271271271	-0.643586114897341\\
2.72272272272272	-0.644915218251974\\
2.73273273273273	-0.646244596512203\\
2.74274274274274	-0.6475742513558\\
2.75275275275275	-0.648904184441434\\
2.76276276276276	-0.650234397408793\\
2.77277277277277	-0.651564891878704\\
2.78278278278278	-0.652895669453253\\
2.79279279279279	-0.6542267317159\\
2.8028028028028	-0.655558080231605\\
2.81281281281281	-0.65688971654694\\
2.82282282282282	-0.658221642190208\\
2.83283283283283	-0.659553858671555\\
2.84284284284284	-0.660886367483099\\
2.85285285285285	-0.662219170099028\\
2.86286286286286	-0.663552267975729\\
2.87287287287287	-0.664885662551894\\
2.88288288288288	-0.666219355248638\\
2.89289289289289	-0.667553347469609\\
2.9029029029029	-0.668887640601106\\
2.91291291291291	-0.670222236012185\\
2.92292292292292	-0.671557135054768\\
2.93293293293293	-0.672892339063771\\
2.94294294294294	-0.674227849357191\\
2.95295295295295	-0.675563667236235\\
2.96296296296296	-0.676899793985419\\
2.97297297297297	-0.678236230872679\\
2.98298298298298	-0.679572979149481\\
2.99299299299299	-0.680910040050931\\
3.003003003003	-0.682247414795878\\
3.01301301301301	-0.683585104587022\\
3.02302302302302	-0.684923110611021\\
3.03303303303303	-0.686261434038598\\
3.04304304304304	-0.687600076024647\\
3.05305305305305	-0.688939037708335\\
3.06306306306306	-0.690278320213208\\
3.07307307307307	-0.691617924647294\\
3.08308308308308	-0.692957852103215\\
3.09309309309309	-0.694298103658274\\
3.1031031031031	-0.69563868037457\\
3.11311311311311	-0.696979583299097\\
3.12312312312312	-0.698320813463847\\
3.13313313313313	-0.699662371885909\\
3.14314314314314	-0.701004259567569\\
3.15315315315315	-0.702346477496414\\
3.16316316316316	-0.703689026645429\\
3.17317317317317	-0.705031907973098\\
3.18318318318318	-0.706375122423501\\
3.19319319319319	-0.707718670926416\\
3.2032032032032	-0.709062554397416\\
3.21321321321321	-0.710406773737964\\
3.22322322322322	-0.711751329835514\\
3.23323323323323	-0.713096223563604\\
3.24324324324324	-0.714441455781956\\
3.25325325325325	-0.715787027336571\\
3.26326326326326	-0.717132939059824\\
3.27327327327327	-0.71847919177056\\
3.28328328328328	-0.719825786274187\\
3.29329329329329	-0.721172723362772\\
3.3033033033033	-0.722520003815135\\
3.31331331331331	-0.723867628396942\\
3.32332332332332	-0.725215597860797\\
3.33333333333333	-0.726563912946334\\
3.34334334334334	-0.727912574380317\\
3.35335335335335	-0.729261582876718\\
3.36336336336336	-0.730610939136821\\
3.37337337337337	-0.731960643849309\\
3.38338338338338	-0.733310697690353\\
3.39339339339339	-0.734661101323699\\
3.4034034034034	-0.736011855400766\\
3.41341341341341	-0.73736296056073\\
3.42342342342342	-0.738714417430616\\
3.43343343343343	-0.740066226625384\\
3.44344344344344	-0.741418388748015\\
3.45345345345345	-0.742770904389608\\
3.46346346346346	-0.744123774129457\\
3.47347347347347	-0.745476998535143\\
3.48348348348348	-0.746830578162621\\
3.49349349349349	-0.748184513556306\\
3.5035035035035	-0.749538805249156\\
3.51351351351351	-0.75089345376276\\
3.52352352352352	-0.752248459607425\\
3.53353353353353	-0.753603823282256\\
3.54354354354354	-0.754959545275243\\
3.55355355355355	-0.756315626063346\\
3.56356356356356	-0.757672066112574\\
3.57357357357357	-0.759028865878074\\
3.58358358358358	-0.76038602580421\\
3.59359359359359	-0.761743546324648\\
3.6036036036036	-0.763101427862431\\
3.61361361361361	-0.764459670830073\\
3.62362362362362	-0.765818275629626\\
3.63363363363363	-0.767177242652773\\
3.64364364364364	-0.768536572280903\\
3.65365365365365	-0.769896264885186\\
3.66366366366366	-0.771256320826666\\
3.67367367367367	-0.772616740456326\\
3.68368368368368	-0.773977524115174\\
3.69369369369369	-0.775338672134328\\
3.7037037037037	-0.776700184835076\\
3.71371371371371	-0.778062062528973\\
3.72372372372372	-0.779424305517907\\
3.73373373373373	-0.78078691409418\\
3.74374374374374	-0.782149888540584\\
3.75375375375375	-0.783513229130474\\
3.76376376376376	-0.784876936127854\\
3.77377377377377	-0.786241009787442\\
3.78378378378378	-0.787605450354748\\
3.79379379379379	-0.788970258066148\\
3.8038038038038	-0.790335433148966\\
3.81381381381381	-0.791700975821538\\
3.82382382382382	-0.79306688629329\\
3.83383383383383	-0.794433164764816\\
3.84384384384384	-0.795799811427936\\
3.85385385385385	-0.79716682646579\\
3.86386386386386	-0.798534210052892\\
3.87387387387387	-0.799901962355213\\
3.88388388388388	-0.801270083530244\\
3.89389389389389	-0.802638573727077\\
3.9039039039039	-0.804007433086466\\
3.91391391391391	-0.805376661740902\\
3.92392392392392	-0.806746259814683\\
3.93393393393393	-0.808116227423987\\
3.94394394394394	-0.809486564676934\\
3.95395395395395	-0.810857271673658\\
3.96396396396396	-0.812228348506377\\
3.97397397397397	-0.813599795259464\\
3.98398398398398	-0.814971612009505\\
3.99399399399399	-0.816343798825379\\
4.004004004004	-0.817716355768313\\
4.01401401401401	-0.819089282891962\\
4.02402402402402	-0.820462580242461\\
4.03403403403403	-0.8218362478585\\
4.04404404404404	-0.823210285771391\\
4.05405405405405	-0.824584694005129\\
4.06406406406406	-0.825959472576457\\
4.07407407407407	-0.827334621494932\\
4.08408408408408	-0.828710140762991\\
4.09409409409409	-0.830086030376011\\
4.1041041041041	-0.831462290322376\\
4.11411411411411	-0.83283892058354\\
4.12412412412412	-0.834215921134087\\
4.13413413413413	-0.835593291941796\\
4.14414414414414	-0.836971032967701\\
4.15415415415415	-0.83834914416616\\
4.16416416416416	-0.839727625484904\\
4.17417417417417	-0.841106476865108\\
4.18418418418418	-0.842485698241452\\
4.19419419419419	-0.843865289542171\\
4.2042042042042	-0.845245250689129\\
4.21421421421421	-0.84662558159787\\
4.22422422422422	-0.848006282177678\\
4.23423423423423	-0.849387352331639\\
4.24424424424424	-0.850768791956698\\
4.25425425425425	-0.852150600943719\\
4.26426426426426	-0.853532779177539\\
4.27427427427427	-0.85491532653703\\
4.28428428428428	-0.856298242895156\\
4.29429429429429	-0.857681528119026\\
4.3043043043043	-0.859065182069955\\
4.31431431431431	-0.860449204603521\\
4.32432432432432	-0.861833595569613\\
4.33433433433433	-0.863218354812498\\
4.34434434434434	-0.864603482170869\\
4.35435435435435	-0.865988977477901\\
4.36436436436436	-0.867374840561309\\
4.37437437437437	-0.868761071243394\\
4.38438438438438	-0.87014766934111\\
4.39439439439439	-0.871534634666106\\
4.4044044044044	-0.872921967024785\\
4.41441441441441	-0.874309666218356\\
4.42442442442442	-0.875697732042888\\
4.43443443443443	-0.877086164289355\\
4.44444444444444	-0.878474962743702\\
4.45445445445445	-0.879864127186883\\
4.46446446446446	-0.881253657394921\\
4.47447447447447	-0.882643553138954\\
4.48448448448448	-0.884033814185287\\
4.49449449449449	-0.885424440295448\\
4.5045045045045	-0.886815431226226\\
4.51451451451451	-0.888206786729735\\
4.52452452452452	-0.889598506553454\\
4.53453453453453	-0.890990590440276\\
4.54454454454454	-0.892383038128563\\
4.55455455455455	-0.89377584935219\\
4.56456456456456	-0.895169023840592\\
4.57457457457457	-0.896562561318817\\
4.58458458458458	-0.897956461507569\\
4.59459459459459	-0.899350724123257\\
4.6046046046046	-0.900745348878043\\
4.61461461461461	-0.902140335479885\\
4.62462462462462	-0.903535683632588\\
4.63463463463463	-0.904931393035846\\
4.64464464464464	-0.906327463385291\\
4.65465465465465	-0.907723894372534\\
4.66466466466466	-0.909120685685217\\
4.67467467467467	-0.910517837007052\\
4.68468468468468	-0.911915348017865\\
4.69469469469469	-0.913313218393646\\
4.7047047047047	-0.914711447806585\\
4.71471471471471	-0.916110035925126\\
4.72472472472472	-0.917508982413997\\
4.73473473473473	-0.918908286934265\\
4.74474474474474	-0.920307949143372\\
4.75475475475475	-0.921707968695179\\
4.76476476476476	-0.923108345240011\\
4.77477477477477	-0.924509078424691\\
4.78478478478478	-0.925910167892593\\
4.79479479479479	-0.927311613283671\\
4.8048048048048	-0.928713414234511\\
4.81481481481481	-0.930115570378361\\
4.82482482482482	-0.931518081345181\\
4.83483483483483	-0.932920946761679\\
4.84484484484484	-0.934324166251347\\
4.85485485485485	-0.935727739434509\\
4.86486486486486	-0.93713166592835\\
4.87487487487487	-0.938535945346966\\
4.88488488488488	-0.939940577301395\\
4.89489489489489	-0.941345561399654\\
4.9049049049049	-0.942750897246786\\
4.91491491491491	-0.944156584444889\\
4.92492492492492	-0.945562622593158\\
4.93493493493493	-0.946969011287921\\
4.94494494494494	-0.948375750122676\\
4.95495495495495	-0.94978283868813\\
4.96496496496496	-0.951190276572232\\
4.97497497497497	-0.952598063360206\\
4.98498498498498	-0.954006198634602\\
4.99499499499499	-0.955414681975311\\
5.00500500500501	-0.956823512959615\\
5.01501501501502	-0.95823269116222\\
5.02502502502503	-0.959642216155285\\
5.03503503503504	-0.961052087508459\\
5.04504504504505	-0.962462304788924\\
5.05505505505506	-0.963872867561411\\
5.06506506506507	-0.965283775388257\\
5.07507507507508	-0.966695027829411\\
5.08508508508509	-0.968106624442496\\
5.0950950950951	-0.969518564782821\\
5.10510510510511	-0.970930848403423\\
5.11511511511512	-0.972343474855098\\
5.12512512512513	-0.973756443686432\\
5.13513513513514	-0.975169754443835\\
5.14514514514515	-0.976583406671573\\
5.15515515515516	-0.977997399911795\\
5.16516516516517	-0.979411733704571\\
5.17517517517518	-0.980826407587919\\
5.18518518518519	-0.982241421097835\\
5.1951951951952	-0.983656773768327\\
5.20520520520521	-0.985072465131442\\
5.21521521521522	-0.986488494717299\\
5.22522522522523	-0.987904862054115\\
5.23523523523524	-0.98932156666824\\
5.24524524524525	-0.990738608084183\\
5.25525525525526	-0.992155985824639\\
5.26526526526527	-0.993573699410521\\
5.27527527527528	-0.994991748360991\\
5.28528528528529	-0.996410132193483\\
5.2952952952953	-0.997828850423733\\
5.30530530530531	-0.99924790256581\\
5.31531531531532	-1.00066728813214\\
5.32532532532533	-1.00208700663353\\
5.33533533533534	-1.00350705757922\\
5.34534534534535	-1.00492744047686\\
5.35535535535536	-1.00634815483259\\
5.36536536536537	-1.00776920015103\\
5.37537537537538	-1.00919057593534\\
5.38538538538539	-1.0106122816872\\
5.3953953953954	-1.01203431690689\\
5.40540540540541	-1.01345668109325\\
5.41541541541542	-1.01487937374379\\
5.42542542542543	-1.01630239435464\\
5.43543543543544	-1.0177257424206\\
5.44544544544545	-1.01914941743519\\
5.45545545545546	-1.02057341889064\\
5.46546546546547	-1.02199774627792\\
5.47547547547548	-1.0234223990868\\
5.48548548548549	-1.02484737680581\\
5.4954954954955	-1.02627267892234\\
5.50550550550551	-1.02769830492258\\
5.51551551551552	-1.02912425429163\\
5.52552552552553	-1.03055052651345\\
5.53553553553554	-1.03197712107093\\
5.54554554554555	-1.03340403744589\\
5.55555555555556	-1.0348312751191\\
5.56556556556557	-1.03625883357033\\
5.57557557557558	-1.03768671227834\\
5.58558558558559	-1.03911491072093\\
5.5955955955956	-1.04054342837492\\
5.60560560560561	-1.04197226471623\\
5.61561561561562	-1.04340141921985\\
5.62562562562563	-1.0448308913599\\
5.63563563563564	-1.04626068060961\\
5.64564564564565	-1.04769078644138\\
5.65565565565566	-1.04912120832678\\
5.66566566566567	-1.05055194573658\\
5.67567567567568	-1.05198299814076\\
5.68568568568569	-1.05341436500853\\
5.6956956956957	-1.05484604580837\\
5.70570570570571	-1.05627804000802\\
5.71571571571572	-1.05771034707453\\
5.72572572572573	-1.05914296647425\\
5.73573573573574	-1.06057589767287\\
5.74574574574575	-1.06200914013544\\
5.75575575575576	-1.06344269332636\\
5.76576576576577	-1.06487655670945\\
5.77577577577578	-1.06631072974791\\
5.78578578578579	-1.06774521190439\\
5.7957957957958	-1.06918000264097\\
5.80580580580581	-1.0706151014192\\
5.81581581581582	-1.07205050770011\\
5.82582582582583	-1.07348622094423\\
5.83583583583584	-1.07492224061161\\
5.84584584584585	-1.07635856616182\\
5.85585585585586	-1.07779519705399\\
5.86586586586587	-1.07923213274682\\
5.87587587587588	-1.0806693726986\\
5.88588588588589	-1.0821069163672\\
5.8958958958959	-1.08354476321014\\
5.90590590590591	-1.08498291268455\\
5.91591591591592	-1.08642136424721\\
5.92592592592593	-1.08786011735458\\
5.93593593593594	-1.0892991714628\\
5.94594594594595	-1.0907385260277\\
5.95595595595596	-1.09217818050483\\
5.96596596596597	-1.09361813434948\\
5.97597597597598	-1.09505838701666\\
5.98598598598599	-1.09649893796116\\
5.995995995996	-1.09793978663753\\
6.00600600600601	-1.09938093250014\\
6.01601601601602	-1.10082237500312\\
6.02602602602603	-1.10226411360046\\
6.03603603603604	-1.10370614774595\\
6.04604604604605	-1.10514847689325\\
6.05605605605606	-1.10659110049588\\
6.06606606606607	-1.10803401800723\\
6.07607607607608	-1.10947722888057\\
6.08608608608609	-1.11092073256909\\
6.0960960960961	-1.1123645285259\\
6.10610610610611	-1.11380861620401\\
6.11611611611612	-1.11525299505642\\
6.12612612612613	-1.11669766453604\\
6.13613613613614	-1.11814262409579\\
6.14614614614615	-1.11958787318853\\
6.15615615615616	-1.12103341126716\\
6.16616616616617	-1.12247923778457\\
6.17617617617618	-1.12392535219364\\
6.18618618618619	-1.12537175394734\\
6.1961961961962	-1.12681844249864\\
6.20620620620621	-1.12826541730059\\
6.21621621621622	-1.12971267780629\\
6.22622622622623	-1.13116022346895\\
6.23623623623624	-1.13260805374184\\
6.24624624624625	-1.13405616807835\\
6.25625625625626	-1.13550456593199\\
6.26626626626627	-1.1369532467564\\
6.27627627627628	-1.13840221000533\\
6.28628628628629	-1.13985145513272\\
6.2962962962963	-1.14130098159263\\
6.30630630630631	-1.14275078883932\\
6.31631631631632	-1.14420087632723\\
6.32632632632633	-1.14565124351097\\
6.33633633633634	-1.14710188984538\\
6.34634634634635	-1.14855281478549\\
6.35635635635636	-1.15000401778658\\
6.36636636636637	-1.15145549830413\\
6.37637637637638	-1.15290725579389\\
6.38638638638639	-1.15435928971185\\
6.3963963963964	-1.15581159951429\\
6.40640640640641	-1.15726418465772\\
6.41641641641642	-1.15871704459896\\
6.42642642642643	-1.16017017879513\\
6.43643643643644	-1.16162358670362\\
6.44644644644645	-1.16307726778216\\
6.45645645645646	-1.16453122148879\\
6.46646646646647	-1.16598544728188\\
6.47647647647648	-1.16743994462014\\
6.48648648648649	-1.16889471296262\\
6.4964964964965	-1.17034975176872\\
6.50650650650651	-1.17180506049824\\
6.51651651651652	-1.1732606386113\\
6.52652652652653	-1.17471648556845\\
6.53653653653654	-1.1761726008306\\
6.54654654654655	-1.17762898385906\\
6.55655655655656	-1.17908563411556\\
6.56656656656657	-1.18054255106224\\
6.57657657657658	-1.18199973416164\\
6.58658658658659	-1.18345718287677\\
6.5965965965966	-1.18491489667105\\
6.60660660660661	-1.18637287500835\\
6.61661661661662	-1.18783111735299\\
6.62662662662663	-1.18928962316975\\
6.63663663663664	-1.1907483919239\\
6.64664664664665	-1.19220742308116\\
6.65665665665666	-1.19366671610773\\
6.66666666666667	-1.19512627047032\\
6.67667667667668	-1.19658608563613\\
6.68668668668669	-1.19804616107285\\
6.6966966966967	-1.19950649624869\\
6.70670670670671	-1.20096709063237\\
6.71671671671672	-1.20242794369316\\
6.72672672672673	-1.20388905490083\\
6.73673673673674	-1.20535042372568\\
6.74674674674675	-1.2068120496386\\
6.75675675675676	-1.20827393211098\\
6.76676676676677	-1.20973607061479\\
6.77677677677678	-1.21119846462257\\
6.78678678678679	-1.21266111360739\\
6.7967967967968	-1.21412401704294\\
6.80680680680681	-1.21558717440346\\
6.81681681681682	-1.2170505851638\\
6.82682682682683	-1.21851424879937\\
6.83683683683684	-1.2199781647862\\
6.84684684684685	-1.22144233260092\\
6.85685685685686	-1.22290675172076\\
6.86686686686687	-1.22437142162358\\
6.87687687687688	-1.22583634178784\\
6.88688688688689	-1.22730151169265\\
6.8968968968969	-1.22876693081771\\
6.90690690690691	-1.2302325986434\\
6.91691691691692	-1.23169851465071\\
6.92692692692693	-1.23316467832128\\
6.93693693693694	-1.23463108913742\\
6.94694694694695	-1.23609774658207\\
6.95695695695696	-1.23756465013883\\
6.96696696696697	-1.239031799292\\
6.97697697697698	-1.2404991935265\\
6.98698698698699	-1.24196683232797\\
6.996996996997	-1.24343471518268\\
7.00700700700701	-1.24490284157764\\
7.01701701701702	-1.24637121100049\\
7.02702702702703	-1.2478398229396\\
7.03703703703704	-1.24930867688403\\
7.04704704704705	-1.25077777232353\\
7.05705705705706	-1.25224710874855\\
7.06706706706707	-1.25371668565027\\
7.07707707707708	-1.25518650252057\\
7.08708708708709	-1.25665655885204\\
7.0970970970971	-1.258126854138\\
7.10710710710711	-1.2595973878725\\
7.11711711711712	-1.26106815955029\\
7.12712712712713	-1.26253916866689\\
7.13713713713714	-1.26401041471852\\
7.14714714714715	-1.26548189720217\\
7.15715715715716	-1.26695361561555\\
7.16716716716717	-1.26842556945712\\
7.17717717717718	-1.2698977582261\\
7.18718718718719	-1.27137018142245\\
7.1971971971972	-1.2728428385469\\
7.20720720720721	-1.27431572910092\\
7.21721721721722	-1.27578885258677\\
7.22722722722723	-1.27726220850744\\
7.23723723723724	-1.27873579636673\\
7.24724724724725	-1.28020961566917\\
7.25725725725726	-1.28168366592009\\
7.26726726726727	-1.2831579466256\\
7.27727727727728	-1.28463245729258\\
7.28728728728729	-1.28610719742869\\
7.2972972972973	-1.28758216654238\\
7.30730730730731	-1.28905736414291\\
7.31731731731732	-1.2905327897403\\
7.32732732732733	-1.29200844284538\\
7.33733733733734	-1.29348432296978\\
7.34734734734735	-1.29496042962591\\
7.35735735735736	-1.296436762327\\
7.36736736736737	-1.29791332058709\\
7.37737737737738	-1.299390103921\\
7.38738738738739	-1.30086711184439\\
7.3973973973974	-1.30234434387371\\
7.40740740740741	-1.30382179952623\\
7.41741741741742	-1.30529947832004\\
7.42742742742743	-1.30677737977404\\
7.43743743743744	-1.30825550340795\\
7.44744744744745	-1.30973384874231\\
7.45745745745746	-1.31121241529851\\
7.46746746746747	-1.31269120259873\\
7.47747747747748	-1.31417021016599\\
7.48748748748749	-1.31564943752415\\
7.4974974974975	-1.3171288841979\\
7.50750750750751	-1.31860854971275\\
7.51751751751752	-1.32008843359505\\
7.52752752752753	-1.321568535372\\
7.53753753753754	-1.32304885457163\\
7.54754754754755	-1.3245293907228\\
7.55755755755756	-1.32601014335522\\
7.56756756756757	-1.32749111199946\\
7.57757757757758	-1.3289722961869\\
7.58758758758759	-1.3304536954498\\
7.5975975975976	-1.33193530932124\\
7.60760760760761	-1.33341713733518\\
7.61761761761762	-1.33489917902641\\
7.62762762762763	-1.33638143393056\\
7.63763763763764	-1.33786390158414\\
7.64764764764765	-1.33934658152451\\
7.65765765765766	-1.34082947328987\\
7.66766766766767	-1.34231257641929\\
7.67767767767768	-1.34379589045269\\
7.68768768768769	-1.34527941493085\\
7.6976976976977	-1.34676314939543\\
7.70770770770771	-1.34824709338892\\
7.71771771771772	-1.34973124645469\\
7.72772772772773	-1.35121560813698\\
7.73773773773774	-1.35270017798088\\
7.74774774774775	-1.35418495553234\\
7.75775775775776	-1.3556699403382\\
7.76776776776777	-1.35715513194614\\
7.77777777777778	-1.35864052990474\\
7.78778778778779	-1.36012613376341\\
7.7977977977978	-1.36161194307246\\
7.80780780780781	-1.36309795738306\\
7.81781781781782	-1.36458417624724\\
7.82782782782783	-1.36607059921792\\
7.83783783783784	-1.36755722584888\\
7.84784784784785	-1.36904405569477\\
7.85785785785786	-1.37053108831113\\
7.86786786786787	-1.37201832325435\\
7.87787787787788	-1.37350576008172\\
7.88788788788789	-1.37499339835138\\
7.8978978978979	-1.37648123762236\\
7.90790790790791	-1.37796927745456\\
7.91791791791792	-1.37945751740877\\
7.92792792792793	-1.38094595704663\\
7.93793793793794	-1.38243459593068\\
7.94794794794795	-1.38392343362433\\
7.95795795795796	-1.38541246969186\\
7.96796796796797	-1.38690170369843\\
7.97797797797798	-1.3883911352101\\
7.98798798798799	-1.38988076379377\\
7.997997997998	-1.39137058901724\\
8.00800800800801	-1.3928606104492\\
8.01801801801802	-1.3943508276592\\
8.02802802802803	-1.39584124021767\\
8.03803803803804	-1.39733184769592\\
8.04804804804805	-1.39882264966615\\
8.05805805805806	-1.40031364570142\\
8.06806806806807	-1.4018048353757\\
8.07807807807808	-1.4032962182638\\
8.08808808808809	-1.40478779394143\\
8.0980980980981	-1.40627956198519\\
8.10810810810811	-1.40777152197253\\
8.11811811811812	-1.40926367348181\\
8.12812812812813	-1.41075601609224\\
8.13813813813814	-1.41224854938393\\
8.14814814814815	-1.41374127293786\\
8.15815815815816	-1.41523418633588\\
8.16816816816817	-1.41672728916074\\
8.17817817817818	-1.41822058099606\\
8.18818818818819	-1.41971406142631\\
8.1981981981982	-1.42120773003688\\
8.20820820820821	-1.422701586414\\
8.21821821821822	-1.42419563014482\\
8.22822822822823	-1.42568986081731\\
8.23823823823824	-1.42718427802037\\
8.24824824824825	-1.42867888134374\\
8.25825825825826	-1.43017367037806\\
8.26826826826827	-1.43166864471483\\
8.27827827827828	-1.43316380394642\\
8.28828828828829	-1.43465914766608\\
8.2982982982983	-1.43615467546796\\
8.30830830830831	-1.43765038694704\\
8.31831831831832	-1.43914628169919\\
8.32832832832833	-1.44064235932117\\
8.33833833833834	-1.44213861941059\\
8.34834834834835	-1.44363506156594\\
8.35835835835836	-1.44513168538657\\
8.36836836836837	-1.44662849047273\\
8.37837837837838	-1.44812547642551\\
8.38838838838839	-1.44962264284688\\
8.3983983983984	-1.45111998933967\\
8.40840840840841	-1.45261751550759\\
8.41841841841842	-1.45411522095522\\
8.42842842842843	-1.455613105288\\
8.43843843843844	-1.45711116811223\\
8.44844844844845	-1.45860940903508\\
8.45845845845846	-1.46010782766459\\
8.46846846846847	-1.46160642360965\\
8.47847847847848	-1.46310519648004\\
8.48848848848849	-1.46460414588638\\
8.4984984984985	-1.46610327144015\\
8.50850850850851	-1.4676025727537\\
8.51851851851852	-1.46910204944025\\
8.52852852852853	-1.47060170111386\\
8.53853853853854	-1.47210152738945\\
8.54854854854855	-1.47360152788282\\
8.55855855855856	-1.4751017022106\\
8.56856856856857	-1.47660204999029\\
8.57857857857858	-1.47810257084024\\
8.58858858858859	-1.47960326437967\\
8.5985985985986	-1.48110413022862\\
8.60860860860861	-1.48260516800803\\
8.61861861861862	-1.48410637733964\\
8.62862862862863	-1.48560775784609\\
8.63863863863864	-1.48710930915083\\
8.64864864864865	-1.48861103087818\\
8.65865865865866	-1.4901129226533\\
8.66866866866867	-1.49161498410221\\
8.67867867867868	-1.49311721485176\\
8.68868868868869	-1.49461961452965\\
8.6986986986987	-1.49612218276443\\
8.70870870870871	-1.49762491918549\\
8.71871871871872	-1.49912782342306\\
8.72872872872873	-1.50063089510821\\
8.73873873873874	-1.50213413387286\\
8.74874874874875	-1.50363753934975\\
8.75875875875876	-1.50514111117248\\
8.76876876876877	-1.50664484897547\\
8.77877877877878	-1.50814875239399\\
8.78878878878879	-1.50965282106413\\
8.7987987987988	-1.51115705462282\\
8.80880880880881	-1.51266145270783\\
8.81881881881882	-1.51416601495776\\
8.82882882882883	-1.51567074101203\\
8.83883883883884	-1.51717563051089\\
8.84884884884885	-1.51868068309543\\
8.85885885885886	-1.52018589840756\\
8.86886886886887	-1.52169127609001\\
8.87887887887888	-1.52319681578635\\
8.88888888888889	-1.52470251714096\\
8.8988988988989	-1.52620837979905\\
8.90890890890891	-1.52771440340665\\
8.91891891891892	-1.5292205876106\\
8.92892892892893	-1.53072693205857\\
8.93893893893894	-1.53223343639905\\
8.94894894894895	-1.53374010028134\\
8.95895895895896	-1.53524692335555\\
8.96896896896897	-1.53675390527262\\
8.97897897897898	-1.53826104568429\\
8.98898898898899	-1.53976834424311\\
8.998998998999	-1.54127580060246\\
9.00900900900901	-1.5427834144165\\
9.01901901901902	-1.54429118534021\\
9.02902902902903	-1.54579911302939\\
9.03903903903904	-1.54730719714064\\
9.04904904904905	-1.54881543733134\\
9.05905905905906	-1.5503238332597\\
9.06906906906907	-1.55183238458472\\
9.07907907907908	-1.55334109096621\\
9.08908908908909	-1.55484995206476\\
9.0990990990991	-1.55635896754178\\
9.10910910910911	-1.55786813705946\\
9.11911911911912	-1.55937746028079\\
9.12912912912913	-1.56088693686956\\
9.13913913913914	-1.56239656649033\\
9.14914914914915	-1.56390634880849\\
9.15915915915916	-1.56541628349018\\
9.16916916916917	-1.56692637020236\\
9.17917917917918	-1.56843660861275\\
9.18918918918919	-1.56994699838987\\
9.1991991991992	-1.57145753920302\\
9.20920920920921	-1.5729682307223\\
9.21921921921922	-1.57447907261856\\
9.22922922922923	-1.57599006456345\\
9.23923923923924	-1.57750120622941\\
9.24924924924925	-1.57901249728962\\
9.25925925925926	-1.58052393741808\\
9.26926926926927	-1.58203552628954\\
9.27927927927928	-1.58354726357952\\
9.28928928928929	-1.58505914896432\\
9.2992992992993	-1.58657118212102\\
9.30930930930931	-1.58808336272745\\
9.31931931931932	-1.58959569046222\\
9.32932932932933	-1.59110816500471\\
9.33933933933934	-1.59262078603504\\
9.34934934934935	-1.59413355323413\\
9.35935935935936	-1.59564646628364\\
9.36936936936937	-1.59715952486599\\
9.37937937937938	-1.59867272866437\\
9.38938938938939	-1.60018607736271\\
9.3993993993994	-1.60169957064572\\
9.40940940940941	-1.60321320819885\\
9.41941941941942	-1.60472698970831\\
9.42942942942943	-1.60624091486106\\
9.43943943943944	-1.6077549833448\\
9.44944944944945	-1.60926919484799\\
9.45945945945946	-1.61078354905985\\
9.46946946946947	-1.61229804567032\\
9.47947947947948	-1.6138126843701\\
9.48948948948949	-1.61532746485064\\
9.4994994994995	-1.61684238680412\\
9.50950950950951	-1.61835744992347\\
9.51951951951952	-1.61987265390233\\
9.52952952952953	-1.62138799843514\\
9.53953953953954	-1.622903483217\\
9.54954954954955	-1.62441910794381\\
9.55955955955956	-1.62593487231215\\
9.56956956956957	-1.62745077601938\\
9.57957957957958	-1.62896681876356\\
9.58958958958959	-1.63048300024349\\
9.5995995995996	-1.63199932015869\\
9.60960960960961	-1.6335157782094\\
9.61961961961962	-1.63503237409662\\
9.62962962962963	-1.63654910752203\\
9.63963963963964	-1.63806597818804\\
9.64964964964965	-1.63958298579782\\
9.65965965965966	-1.6411001300552\\
9.66966966966967	-1.64261741066477\\
9.67967967967968	-1.64413482733181\\
9.68968968968969	-1.64565237976233\\
9.6996996996997	-1.64717006766305\\
9.70970970970971	-1.6486878907414\\
9.71971971971972	-1.65020584870552\\
9.72972972972973	-1.65172394126424\\
9.73973973973974	-1.65324216812714\\
9.74974974974975	-1.65476052900445\\
9.75975975975976	-1.65627902360716\\
9.76976976976977	-1.65779765164691\\
9.77977977977978	-1.65931641283609\\
9.78978978978979	-1.66083530688774\\
9.7997997997998	-1.66235433351564\\
9.80980980980981	-1.66387349243425\\
9.81981981981982	-1.66539278335871\\
9.82982982982983	-1.66691220600488\\
9.83983983983984	-1.66843176008929\\
9.84984984984985	-1.66995144532918\\
9.85985985985986	-1.67147126144245\\
9.86986986986987	-1.67299120814773\\
9.87987987987988	-1.67451128516429\\
9.88988988988989	-1.67603149221212\\
9.8998998998999	-1.67755182901187\\
9.90990990990991	-1.67907229528488\\
9.91991991991992	-1.68059289075318\\
9.92992992992993	-1.68211361513946\\
9.93993993993994	-1.6836344681671\\
9.94994994994995	-1.68515544956014\\
9.95995995995996	-1.68667655904332\\
9.96996996996997	-1.68819779634204\\
9.97997997997998	-1.68971916118234\\
9.98998998998999	-1.69124065329099\\
10	-1.69276227239538\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.09616170735735e-08\\
0.01001001001001	4.74146220864418e-14\\
0.02002002002002	1.94559413262651e-14\\
0.03003003003003	1.41680136773228e-15\\
0.04004004004004	9.72784427250328e-15\\
0.0500500500500501	9.48270828210726e-15\\
0.0600600600600601	6.48519251021385e-15\\
0.0700700700700701	5.5591963477111e-15\\
0.0800800800800801	-5.32147177654238e-16\\
0.0900900900900901	4.32283311948173e-15\\
0.1001001001001	4.26972683097728e-16\\
0.11011011011011	3.87245321474979e-16\\
0.12012012012012	3.94917587096284e-15\\
0.13013013013013	-3.25976506235405e-16\\
0.14014014014014	3.38305541242942e-15\\
0.15015015015015	-2.81744841827981e-16\\
0.16016016016016	4.44424429533052e-15\\
0.17017017017017	2.50967902142065e-16\\
0.18018018018018	2.37175650354884e-16\\
0.19019019019019	-2.21500680337638e-16\\
0.2002002002002	1.94498992512414e-15\\
0.21021021021021	2.25657928911687e-15\\
0.22022022022022	-1.91839123669511e-16\\
0.23023023023023	1.84783857806014e-16\\
0.24024024024024	1.75222097705827e-16\\
0.25025025025025	1.69721962211765e-16\\
0.26026026026026	1.83009841190861e-15\\
0.27027027027027	1.44470266653993e-15\\
0.28028028028028	1.52894767632861e-16\\
0.29029029029029	1.63810426669319e-15\\
0.3003003003003	1.4436899128204e-16\\
0.31031031031031	-1.40153403086414e-16\\
0.32032032032032	1.2190638564257e-15\\
0.33033033033033	1.17988429395597e-15\\
0.34034034034034	1.2923583692297e-16\\
0.35035035035035	1.35229772205533e-15\\
0.36036036036036	1.31694394820999e-15\\
0.37037037037037	1.45860117028204e-15\\
0.38038038038038	1.02240387708607e-15\\
0.39039039039039	1.00358524445271e-15\\
0.4004004004004	9.86752500657716e-17\\
0.41041041041041	1.00470679287512e-16\\
0.42042042042042	9.35173012336793e-16\\
0.43043043043043	9.12481281536783e-16\\
0.44044044044044	1.07834675180591e-15\\
0.45045045045045	9.24369928285812e-17\\
0.46046046046046	8.45907126658536e-16\\
0.47047047047047	1.0069613302955e-15\\
0.48048048048048	1.48532600586247e-15\\
0.49049049049049	9.09932818426193e-17\\
0.500500500500501	9.5662209019683e-16\\
0.510510510510511	7.72429612396801e-16\\
0.520520520520521	1.36070202093581e-15\\
0.530530530530531	7.35580142998975e-17\\
0.540540540540541	7.59431190371128e-17\\
0.550550550550551	7.01360521133329e-16\\
0.560560560560561	7.28612346394008e-17\\
0.570570570570571	-7.42274415826302e-17\\
0.580580580580581	6.69598087929035e-16\\
0.590590590590591	7.09904698082242e-17\\
0.600600600600601	6.8965910320032e-17\\
0.610610610610611	6.3904270088924e-16\\
0.620620620620621	6.24819028401387e-17\\
0.630630630630631	5.83715242997087e-17\\
0.640640640640641	5.51243155409446e-17\\
0.650650650650651	5.98305626874761e-16\\
0.660660660660661	7.21054313744074e-16\\
0.670670670670671	5.7193224931041e-17\\
0.680680680680681	6.14436490016633e-17\\
0.690690690690691	6.11795697220331e-17\\
0.700700700700701	5.47070904746339e-16\\
0.710710710710711	5.40726236516119e-16\\
0.720720720720721	5.85808480022817e-17\\
0.730730730730731	6.47226475126936e-16\\
0.740740740740741	5.13949781837529e-16\\
0.750750750750751	6.27004830225625e-16\\
0.760760760760761	6.19577102621267e-16\\
0.770770770770771	6.11226636570917e-16\\
0.780780780780781	6.05485989724127e-16\\
0.790790790790791	7.13642607413425e-17\\
0.800800800800801	4.84192284785709e-16\\
0.810810810810811	6.20854952881591e-17\\
0.820820820820821	-4.95096642410001e-17\\
0.830830830830831	4.70637977892519e-17\\
0.840840840840841	8.45833014328034e-16\\
0.850850850850851	4.79297062640141e-17\\
0.860860860860861	4.46462930769477e-16\\
0.870870870870871	5.35664429584829e-16\\
0.880880880880881	4.20334667428425e-16\\
0.890890890890891	4.34315921130835e-16\\
0.900900900900901	5.24068164078492e-16\\
0.910910910910911	5.10550328242467e-16\\
0.920920920920921	5.02437000579238e-17\\
0.930930930930931	5.00433807260656e-16\\
0.940940940940941	4.39193703810854e-17\\
0.950950950950951	4.07702182945516e-16\\
0.960960960960961	4.79892765058812e-16\\
0.970970970970971	5.24453792285263e-17\\
0.980980980980981	4.82678719551702e-16\\
0.990990990990991	5.14837230428648e-17\\
1.001001001001	7.15009480220983e-16\\
1.01101101101101	5.50860619278559e-17\\
1.02102102102102	3.69730834601189e-16\\
1.03103103103103	5.68568490273125e-17\\
1.04104104104104	3.72550504995834e-16\\
1.05105105105105	3.83635368724149e-16\\
1.06106106106106	6.61297593902784e-16\\
1.07107107107107	7.15210252651156e-17\\
1.08108108108108	4.31062428934088e-16\\
1.09109109109109	4.27227404927916e-16\\
1.1011011011011	3.44644643053713e-16\\
1.11111111111111	4.09753946108314e-16\\
1.12112112112112	6.12051597245228e-16\\
1.13113113113113	3.41246052112262e-17\\
1.14114114114114	5.56401427261619e-16\\
1.15115115115115	4.05755220706453e-16\\
1.16116116116116	5.56559007621367e-17\\
1.17117117117117	2.72019418635884e-17\\
1.18118118118118	5.75647370362433e-16\\
1.19119119119119	4.1232354729057e-16\\
1.2012012012012	2.98152419981343e-17\\
1.21121121121121	3.20317737797619e-16\\
1.22122122122122	3.35547543208627e-17\\
1.23123123123123	3.28522419746442e-16\\
1.24124124124124	3.78323324388604e-16\\
1.25125125125125	3.17681128753095e-16\\
1.26126126126126	3.0885252093078e-16\\
1.27127127127127	2.45433196781225e-16\\
1.28128128128128	3.62778771443586e-16\\
1.29129129129129	3.64189380403729e-16\\
1.3013013013013	3.7689441854476e-16\\
1.31131131131131	1.28552703041571e-17\\
1.32132132132132	3.34888865460715e-16\\
1.33133133133133	2.7030036414304e-16\\
1.34134134134134	2.96767317637769e-16\\
1.35135135135135	1.94652288620092e-17\\
1.36136136136136	1.09253313455738e-16\\
1.37137137137137	3.46708574623806e-16\\
1.38138138138138	3.45933563857338e-16\\
1.39139139139139	3.30649831174636e-16\\
1.4014014014014	5.02026563603322e-16\\
1.41141141141141	2.95372171318247e-16\\
1.42142142142142	3.41231734755119e-16\\
1.43143143143143	4.98492735263579e-16\\
1.44144144144144	2.2023566963181e-17\\
1.45145145145145	2.87696812688065e-16\\
1.46146146146146	3.19645951699338e-16\\
1.47147147147147	-2.18678002212172e-17\\
1.48148148148148	2.82622661256528e-16\\
1.49149149149149	4.4369081428826e-17\\
1.5015015015015	2.85014212388333e-16\\
1.51151151151151	3.15636657914194e-16\\
1.52152152152152	3.31150622891899e-16\\
1.53153153153153	3.09865325299113e-16\\
1.54154154154154	2.51044834758307e-16\\
1.55155155155155	3.25370698176134e-16\\
1.56156156156156	2.03085114884957e-17\\
1.57157157157157	3.0487174906623e-16\\
1.58158158158158	2.73025043696729e-16\\
1.59159159159159	2.44681663872528e-16\\
1.6016016016016	2.36225451957416e-16\\
1.61161161161161	3.05820635467919e-16\\
1.62162162162162	2.73753977144062e-16\\
1.63163163163163	2.36866186553469e-16\\
1.64164164164164	2.4052237863871e-16\\
1.65165165165165	2.34323810275003e-16\\
1.66166166166166	1.8242994205625e-17\\
1.67167167167167	2.53384698474192e-16\\
1.68168168168168	4.42528829114992e-17\\
1.69169169169169	2.832302023859e-16\\
1.7017017017017	3.5631404682621e-17\\
1.71171171171171	2.47687113413245e-16\\
1.72172172172172	2.99279145223094e-16\\
1.73173173173173	4.23190208722848e-17\\
1.74174174174174	2.60812950951255e-16\\
1.75175175175175	2.46556145783223e-16\\
1.76176176176176	3.73958632613981e-17\\
1.77177177177177	2.44965751951195e-16\\
1.78178178178178	2.37894828797279e-16\\
1.79179179179179	2.40999499463769e-16\\
1.8018018018018	8.84574217340324e-18\\
1.81181181181181	2.59842519731989e-17\\
1.82182182182182	2.11509294792087e-16\\
1.83183183183183	2.53393762952311e-16\\
1.84184184184184	2.16484329301354e-16\\
1.85185185185185	2.54013376645227e-16\\
1.86186186186186	2.02368352363277e-16\\
1.87187187187187	2.82538755577988e-16\\
1.88188188188188	1.96331734325377e-16\\
1.89189189189189	2.58425483173687e-16\\
1.9019019019019	1.89738769902558e-16\\
1.91191191191191	2.13853032317924e-16\\
1.92192192192192	1.94861997238041e-16\\
1.93193193193193	2.17050534193291e-16\\
1.94194194194194	2.50535431002254e-16\\
1.95195195195195	2.27258001893929e-16\\
1.96196196196196	2.04364833822627e-16\\
1.97197197197197	2.0733910827644e-16\\
1.98198198198198	1.95846405078253e-16\\
1.99199199199199	1.55621857710209e-17\\
2.002002002002	2.08513928539129e-16\\
2.01201201201201	1.72857418633393e-16\\
2.02202202202202	1.49276951418429e-16\\
2.03203203203203	1.84089306639364e-16\\
2.04204204204204	1.44640614553297e-17\\
2.05205205205205	4.49986228350125e-17\\
2.06206206206206	9.76208917419791e-18\\
2.07207207207207	9.16092141906063e-18\\
2.08208208208208	2.02576594083931e-16\\
2.09209209209209	2.14828502848548e-17\\
2.1021021021021	3.47651912368335e-17\\
2.11211211211211	2.03688916224922e-16\\
2.12212212212212	1.58206875004538e-16\\
2.13213213213213	1.95929585888033e-16\\
2.14214214214214	2.08014454766372e-16\\
2.15215215215215	1.97454646607625e-16\\
2.16216216216216	4.51512130186173e-17\\
2.17217217217217	1.35651992854273e-16\\
2.18218218218218	1.43376682438525e-16\\
2.19219219219219	3.21186302342618e-17\\
2.2022022022022	1.37512420424301e-16\\
2.21221221221221	1.65710776985547e-16\\
2.22222222222222	4.25547215061376e-18\\
2.23223223223223	8.26750676326322e-18\\
2.24224224224224	1.89922067691324e-16\\
2.25225225225225	1.80368573325734e-16\\
2.26226226226226	1.69352914145012e-16\\
2.27227227227227	1.52657395018636e-16\\
2.28228228228228	1.38513212317787e-16\\
2.29229229229229	1.54339737156344e-16\\
2.3023023023023	2.0511420810663e-16\\
2.31231231231231	1.83757286244203e-17\\
2.32232232232232	1.52145813857339e-16\\
2.33233233233233	4.48270093631699e-18\\
2.34234234234234	1.63386795547948e-16\\
2.35235235235235	4.33551558902569e-17\\
2.36236236236236	6.89991879860638e-17\\
2.37237237237237	1.31532562266478e-16\\
2.38238238238238	1.5952042132169e-16\\
2.39239239239239	1.62746361607816e-16\\
2.4024024024024	1.65976732938552e-16\\
2.41241241241241	1.40072171052214e-16\\
2.42242242242242	1.96518027678319e-16\\
2.43243243243243	1.91871415950856e-16\\
2.44244244244244	2.00174752314103e-16\\
2.45245245245245	1.88809340194573e-16\\
2.46246246246246	3.86634226676758e-17\\
2.47247247247247	1.25823875465569e-16\\
2.48248248248248	1.43203426207462e-16\\
2.49249249249249	1.2945025405679e-16\\
2.5025025025025	-9.91891174281992e-18\\
2.51251251251251	1.39136670915506e-16\\
2.52252252252252	1.82173244850359e-16\\
2.53253253253253	6.98698766632687e-17\\
2.54254254254254	1.73220663750257e-16\\
2.55255255255255	1.42020001777566e-17\\
2.56256256256256	2.779631177943e-17\\
2.57257257257257	1.73874314079816e-16\\
2.58258258258258	1.304855766593e-16\\
2.59259259259259	1.60617294553266e-16\\
2.6026026026026	2.56181791900699e-17\\
2.61261261261261	2.10734143048203e-16\\
2.62262262262262	1.41413890813282e-16\\
2.63263263263263	2.03717495934568e-17\\
2.64264264264264	1.67196709972295e-16\\
2.65265265265265	1.56282881203728e-16\\
2.66266266266266	1.2563225292294e-16\\
2.67267267267267	1.74570844103574e-16\\
2.68268268268268	-2.4761475759262e-17\\
2.69269269269269	1.36167150068665e-16\\
2.7027027027027	-2.10836729316914e-17\\
2.71271271271271	-8.07869018638638e-18\\
2.72272272272272	-2.19630315771567e-17\\
2.73273273273273	1.25313998500366e-16\\
2.74274274274274	1.63365112006435e-16\\
2.75275275275275	1.15065465612241e-16\\
2.76276276276276	1.52996689220472e-16\\
2.77277277277277	1.60668803015328e-16\\
2.78278278278278	1.81647566136896e-16\\
2.79279279279279	1.63028584396826e-16\\
2.8028028028028	1.32419877278631e-16\\
2.81281281281281	9.39428296533114e-17\\
2.82282282282282	1.74680945188058e-16\\
2.83283283283283	1.0844291838933e-16\\
2.84284284284284	1.26658454251144e-16\\
2.85285285285285	1.03090077958378e-16\\
2.86286286286286	4.90703856618232e-18\\
2.87287287287287	1.8445295119902e-16\\
2.88288288288288	1.52795423486854e-16\\
2.89289289289289	1.31423334357957e-16\\
2.9029029029029	-4.8839395747286e-17\\
2.91291291291291	-3.24581634627213e-17\\
2.92292292292292	1.54269389377246e-16\\
2.93293293293293	1.10983312383986e-16\\
2.94294294294294	2.78905074549703e-18\\
2.95295295295295	1.34757076152693e-16\\
2.96296296296296	1.48629668158015e-16\\
2.97297297297297	1.07539973115295e-16\\
2.98298298298298	1.50493644062097e-16\\
2.99299299299299	1.7023598126028e-17\\
3.003003003003	1.43027282803274e-16\\
3.01301301301301	1.1406494050295e-16\\
3.02302302302302	1.52654723579422e-16\\
3.03303303303303	1.21509892177414e-16\\
3.04304304304304	1.75882709215795e-16\\
3.05305305305305	1.62201459169263e-16\\
3.06306306306306	1.70446802345471e-16\\
3.07307307307307	6.89500964050072e-18\\
3.08308308308308	1.72174297078935e-16\\
3.09309309309309	1.00797518247753e-16\\
3.1031031031031	1.02944103543937e-17\\
3.11311311311311	-3.04727987953586e-17\\
3.12312312312312	1.50667202677844e-16\\
3.13313313313313	1.39154407052321e-16\\
3.14314314314314	-1.17076651252305e-17\\
3.15315315315315	1.33938070966853e-16\\
3.16316316316316	1.4726042000754e-16\\
3.17317317317317	2.21874827935751e-18\\
3.18318318318318	1.89177509901314e-16\\
3.19319319319319	6.49094837514612e-17\\
3.2032032032032	1.29832468987718e-16\\
3.21321321321321	1.262060411722e-16\\
3.22322322322322	-4.21492276883423e-17\\
3.23323323323323	1.42350903798013e-16\\
3.24324324324324	1.3654392095859e-16\\
3.25325325325325	1.22993360818247e-16\\
3.26326326326326	1.33141215956711e-16\\
3.27327327327327	9.53047385134237e-17\\
3.28328328328328	1.45344093043683e-16\\
3.29329329329329	1.60944398221956e-16\\
3.3033033033033	1.18258582454442e-16\\
3.31331331331331	1.09810685366047e-16\\
3.32332332332332	-4.11211588075123e-17\\
3.33333333333333	1.33735530201529e-16\\
3.34334334334334	7.69453258924772e-17\\
3.35335335335335	1.23624816476244e-16\\
3.36336336336336	1.73677463193176e-16\\
3.37337337337337	-2.75805961890245e-17\\
3.38338338338338	1.80660290161021e-16\\
3.39339339339339	6.23536407066933e-17\\
3.4034034034034	1.82101938488081e-17\\
3.41341341341341	1.42143334371152e-16\\
3.42342342342342	5.02778156239507e-17\\
3.43343343343343	2.02652670824935e-16\\
3.44344344344344	9.4145970833091e-17\\
3.45345345345345	9.31540154851406e-17\\
3.46346346346346	-9.16416463763738e-18\\
3.47347347347347	5.88466191738e-17\\
3.48348348348348	1.31090910044639e-16\\
3.49349349349349	1.57232948013839e-16\\
3.5035035035035	1.04067634274341e-16\\
3.51351351351351	1.17447653758078e-16\\
3.52352352352352	-3.5785934415286e-17\\
3.53353353353353	2.65283316352498e-18\\
3.54354354354354	1.54817289100874e-16\\
3.55355355355355	9.67470637662869e-17\\
3.56356356356356	5.19866168147078e-17\\
3.57357357357357	-6.30507915628006e-17\\
3.58358358358358	4.31811264324409e-17\\
3.59359359359359	9.50561099032861e-17\\
3.6036036036036	8.93041255496106e-17\\
3.61361361361361	-4.27782871466794e-17\\
3.62362362362362	-2.26081727412306e-17\\
3.63363363363363	1.28769931322571e-16\\
3.64364364364364	1.3236164105364e-16\\
3.65365365365365	1.60372976323976e-17\\
3.66366366366366	1.39423077146676e-16\\
3.67367367367367	1.25637811050408e-16\\
3.68368368368368	1.15926785864498e-16\\
3.69369369369369	9.6901038954624e-17\\
3.7037037037037	4.80829659744217e-17\\
3.71371371371371	1.05316401838635e-16\\
3.72372372372372	-1.08347346232786e-18\\
3.73373373373373	1.38409603255812e-16\\
3.74374374374374	6.0686869684051e-17\\
3.75375375375375	5.23095910500719e-17\\
3.76376376376376	1.34075071659616e-16\\
3.77377377377377	1.75401405668921e-16\\
3.78378378378378	7.62310024170927e-17\\
3.79379379379379	8.59030652891297e-17\\
3.8038038038038	1.33361395918371e-16\\
3.81381381381381	8.20867832662436e-17\\
3.82382382382382	8.51895022216563e-17\\
3.83383383383383	9.85073918469936e-17\\
3.84384384384384	1.10742416981262e-16\\
3.85385385385385	5.50350599398837e-17\\
3.86386386386386	6.8035067861316e-17\\
3.87387387387387	2.68600083785454e-17\\
3.88388388388388	1.89731646248451e-16\\
3.89389389389389	1.22942786544687e-16\\
3.9039039039039	1.01280860964437e-16\\
3.91391391391391	2.81386915520732e-17\\
3.92392392392392	2.29107924950673e-17\\
3.93393393393393	-3.84966727250523e-17\\
3.94394394394394	1.49982920870531e-16\\
3.95395395395395	1.02659668151502e-16\\
3.96396396396396	1.57287230559137e-16\\
3.97397397397397	1.02030656498337e-16\\
3.98398398398398	1.14699305411033e-16\\
3.99399399399399	3.82164072578037e-17\\
4.004004004004	1.42225644079205e-16\\
4.01401401401401	9.20786386995233e-17\\
4.02402402402402	1.39773410990517e-16\\
4.03403403403403	9.92198311521035e-17\\
4.04404404404404	1.0367942044199e-16\\
4.05405405405405	6.53990321728378e-17\\
4.06406406406406	-1.861416468473e-17\\
4.07407407407407	-5.00051105261428e-18\\
4.08408408408408	1.80513667967466e-16\\
4.09409409409409	1.06234482699611e-16\\
4.1041041041041	1.20273129008817e-16\\
4.11411411411411	9.90849886530127e-17\\
4.12412412412412	-8.70359011984941e-20\\
4.13413413413413	8.12870684316879e-17\\
4.14414414414414	7.06076811200326e-17\\
4.15415415415415	3.53614674304118e-17\\
4.16416416416416	1.32417124186876e-16\\
4.17417417417417	1.21165466196e-16\\
4.18418418418418	1.14285626194326e-16\\
4.19419419419419	1.28209033596031e-16\\
4.2042042042042	1.2543134370115e-16\\
4.21421421421421	1.35381632923008e-16\\
4.22422422422422	1.38243597214529e-16\\
4.23423423423423	1.04836458840281e-16\\
4.24424424424424	-6.27640856698108e-18\\
4.25425425425425	9.98658130815862e-17\\
4.26426426426426	1.19815011953562e-16\\
4.27427427427427	1.9112200236854e-16\\
4.28428428428428	8.06698813050446e-17\\
4.29429429429429	1.20723324317536e-16\\
4.3043043043043	1.23809471932057e-16\\
4.31431431431431	1.00479984826134e-16\\
4.32432432432432	1.70918053569857e-16\\
4.33433433433433	1.66412992232888e-16\\
4.34434434434434	8.90699406394007e-17\\
4.35435435435435	1.47010735955662e-16\\
4.36436436436436	1.95957752349673e-17\\
4.37437437437437	8.55310477065726e-17\\
4.38438438438438	-7.84034645491373e-18\\
4.39439439439439	3.60172389565326e-17\\
4.4044044044044	1.03265964505017e-16\\
4.41441441441441	7.21700987994985e-17\\
4.42442442442442	5.15990620542688e-17\\
4.43443443443443	7.93759934636176e-17\\
4.44444444444444	9.34412415301964e-17\\
4.45445445445445	9.86871876349317e-17\\
4.46446446446446	7.58220171992021e-17\\
4.47447447447447	6.20848642505289e-17\\
4.48448448448448	9.22476347369182e-17\\
4.49449449449449	1.79023370099293e-17\\
4.5045045045045	-3.69191490558262e-18\\
4.51451451451451	1.2647269056981e-16\\
4.52452452452452	4.39256943165303e-17\\
4.53453453453453	1.77456616907218e-16\\
4.54454454454454	1.17170479063552e-16\\
4.55455455455455	3.04739875842469e-17\\
4.56456456456456	9.74816099857163e-17\\
4.57457457457457	1.10962717943544e-16\\
4.58458458458458	9.2529648183271e-17\\
4.59459459459459	1.18189874593996e-16\\
4.6046046046046	1.43525060096616e-16\\
4.61461461461461	1.35817917618964e-16\\
4.62462462462462	1.17226599075011e-16\\
4.63463463463463	1.182207669262e-16\\
4.64464464464464	1.36205774269526e-16\\
4.65465465465465	1.18090319381283e-16\\
4.66466466466466	6.71391583206339e-17\\
4.67467467467467	6.04875816120385e-17\\
4.68468468468468	8.50340150173922e-17\\
4.69469469469469	3.35590812427585e-17\\
4.7047047047047	1.31430249559792e-16\\
4.71471471471471	6.05377359115815e-17\\
4.72472472472472	1.61256336008203e-16\\
4.73473473473473	-5.20666298744495e-17\\
4.74474474474474	4.60454296973396e-17\\
4.75475475475475	1.90150791825509e-17\\
4.76476476476476	-5.06894993383648e-17\\
4.77477477477477	1.23138302169726e-16\\
4.78478478478478	-1.42424464275405e-17\\
4.79479479479479	1.30314660174309e-16\\
4.8048048048048	6.83872153030365e-17\\
4.81481481481481	7.25438913351814e-17\\
4.82482482482482	2.09565355512062e-17\\
4.83483483483483	1.30244909716904e-16\\
4.84484484484484	6.90594236098089e-17\\
4.85485485485485	1.16598937558274e-16\\
4.86486486486486	6.24775295259305e-17\\
4.87487487487487	5.9375195393765e-17\\
4.88488488488488	8.41710682772634e-17\\
4.89489489489489	1.96247678331867e-16\\
4.9049049049049	3.76545703373105e-17\\
4.91491491491491	8.51972191166736e-17\\
4.92492492492492	1.42545986096119e-16\\
4.93493493493493	4.78966296886422e-17\\
4.94494494494494	2.67638027235048e-17\\
4.95495495495495	2.73275465201761e-18\\
4.96496496496496	1.56955575617427e-16\\
4.97497497497497	9.25693001239511e-17\\
4.98498498498498	1.05480572791774e-16\\
4.99499499499499	7.44188775991846e-17\\
5.00500500500501	1.4286351113188e-16\\
5.01501501501502	9.79016848181203e-17\\
5.02502502502503	6.35604180730022e-17\\
5.03503503503504	3.65001906587228e-17\\
5.04504504504505	7.47106779433108e-17\\
5.05505505505506	-8.16359686850534e-17\\
5.06506506506507	4.79469170833616e-17\\
5.07507507507508	6.14552723991433e-17\\
5.08508508508509	-5.07128708373621e-17\\
5.0950950950951	5.95373441286375e-17\\
5.10510510510511	5.74168770152244e-17\\
5.11511511511512	3.39895810005891e-17\\
5.12512512512513	7.45063755264227e-17\\
5.13513513513514	5.33825866365342e-17\\
5.14514514514515	5.83786342603375e-17\\
5.15515515515516	5.4548443866729e-17\\
5.16516516516517	1.04570253957651e-16\\
5.17517517517518	1.27295961149397e-16\\
5.18518518518519	1.75444165969523e-16\\
5.1951951951952	1.00543961410178e-16\\
5.20520520520521	1.04845313319777e-16\\
5.21521521521522	3.27928364525674e-18\\
5.22522522522523	1.21943620814725e-16\\
5.23523523523524	2.16230748452303e-17\\
5.24524524524525	1.39043631614431e-16\\
5.25525525525526	1.0799370546688e-16\\
5.26526526526527	4.33477451940261e-17\\
5.27527527527528	9.14691025045097e-17\\
5.28528528528529	8.93991535535329e-17\\
5.2952952952953	3.4893755121359e-17\\
5.30530530530531	1.16963392761796e-16\\
5.31531531531532	1.49794056447244e-16\\
5.32532532532533	1.58306522560961e-16\\
5.33533533533534	2.20620464545167e-16\\
5.34534534534535	5.80011860516431e-17\\
5.35535535535536	-1.69221472469216e-17\\
5.36536536536537	-6.83449469461179e-18\\
5.37537537537538	5.94789193777655e-17\\
5.38538538538539	8.21726612971025e-17\\
5.3953953953954	-5.49520671506735e-17\\
5.40540540540541	3.69536892490394e-17\\
5.41541541541542	1.58124187914676e-17\\
5.42542542542543	5.40100679564571e-17\\
5.43543543543544	-4.90801118699549e-17\\
5.44544544544545	9.53048982537556e-17\\
5.45545545545546	7.99685900564688e-17\\
5.46546546546547	1.61961499647532e-17\\
5.47547547547548	3.90734820497487e-17\\
5.48548548548549	9.55109364245138e-17\\
5.4954954954955	6.6312150404347e-17\\
5.50550550550551	3.24303326969214e-17\\
5.51551551551552	2.97939694709081e-19\\
5.52552552552553	7.69092606812453e-17\\
5.53553553553554	5.35406922865497e-17\\
5.54554554554555	7.33183489876553e-17\\
5.55555555555556	1.53651928256592e-16\\
5.56556556556557	1.44166987479818e-16\\
5.57557557557558	7.53933219391405e-17\\
5.58558558558559	-4.4726476240201e-18\\
5.5955955955956	5.11029491673986e-17\\
5.60560560560561	2.13463091841175e-17\\
5.61561561561562	7.71566534391938e-17\\
5.62562562562563	5.39119429859738e-17\\
5.63563563563564	2.63804343046276e-17\\
5.64564564564565	8.89401897928217e-17\\
5.65565565565566	8.34157450156134e-17\\
5.66566566566567	5.41506450614357e-17\\
5.67567567567568	9.88710680468663e-18\\
5.68568568568569	-7.98658901363378e-18\\
5.6956956956957	5.13850273027308e-17\\
5.70570570570571	2.14096031809885e-17\\
5.71571571571572	-2.51140127604638e-17\\
5.72572572572573	-7.45722555773605e-17\\
5.73573573573574	7.02173303841155e-17\\
5.74574574574575	2.17658009911127e-17\\
5.75575575575576	1.41082353566885e-16\\
5.76576576576577	-5.87227766781006e-17\\
5.77577577577578	-2.83378393320677e-17\\
5.78578578578579	3.76178261118886e-17\\
5.7957957957958	4.92496402493254e-17\\
5.80580580580581	-8.37809967040523e-17\\
5.81581581581582	-1.2776074206418e-17\\
5.82582582582583	7.05246140783472e-18\\
5.83583583583584	-1.39622942081584e-17\\
5.84584584584585	-6.45195925636572e-17\\
5.85585585585586	1.3518299890783e-16\\
5.86586586586587	7.10862166902619e-17\\
5.87587587587588	6.03829650220519e-17\\
5.88588588588589	8.2030479850776e-17\\
5.8958958958959	8.70003915302165e-17\\
5.90590590590591	1.01258134027062e-16\\
5.91591591591592	6.03000711429112e-17\\
5.92592592592593	-1.10626798995658e-17\\
5.93593593593594	1.24161779531929e-16\\
5.94594594594595	2.24377762290724e-17\\
5.95595595595596	-3.10867267050963e-18\\
5.96596596596597	-4.67800916513438e-17\\
5.97597597597598	3.96228540775657e-17\\
5.98598598598599	6.39253567046928e-17\\
5.995995995996	3.49545471486668e-17\\
6.00600600600601	8.81972728701291e-17\\
6.01601601601602	2.27451632612796e-17\\
6.02602602602603	-9.04572822417518e-18\\
6.03603603603604	2.67073612066507e-18\\
6.04604604604605	1.04080125951076e-16\\
6.05605605605606	8.29887293149845e-17\\
6.06606606606607	5.9339796887312e-17\\
6.07607607607608	-2.37974602663556e-17\\
6.08608608608609	9.82425196117315e-17\\
6.0960960960961	-3.16144425183598e-17\\
6.10610610610611	-1.31965989227834e-17\\
6.11611611611612	-3.42108029643002e-17\\
6.12612612612613	-4.65283473410979e-17\\
6.13613613613614	8.93476208897225e-17\\
6.14614614614615	2.24139169564e-17\\
6.15615615615616	4.51503948385475e-17\\
6.16616616616617	-1.09833694634508e-16\\
6.17617617617618	-1.06373698661886e-17\\
6.18618618618619	-2.17201001565052e-17\\
6.1961961961962	3.43523312601896e-17\\
6.20620620620621	-1.025380343338e-16\\
6.21621621621622	1.01998853807541e-16\\
6.22622622622623	3.11749014458121e-17\\
6.23623623623624	-8.11336766650485e-18\\
6.24624624624625	-6.45883137060124e-17\\
6.25625625625626	1.05577611837722e-16\\
6.26626626626627	1.88958326881527e-17\\
6.27627627627628	1.94689395554492e-17\\
6.28628628628629	-4.77858456135904e-18\\
6.2962962962963	1.24334997901983e-16\\
6.30630630630631	4.70409698287059e-17\\
6.31631631631632	-7.80291600003945e-17\\
6.32632632632633	3.98154758717546e-17\\
6.33633633633634	8.62719520274692e-17\\
6.34634634634635	8.07688779608906e-17\\
6.35635635635636	6.76783597690239e-17\\
6.36636636636637	4.10738026885274e-17\\
6.37637637637638	7.26730878034292e-17\\
6.38638638638639	1.3640030767343e-16\\
6.3963963963964	-1.5215441042349e-17\\
6.40640640640641	-1.19997060798112e-17\\
6.41641641641642	1.0693585420987e-16\\
6.42642642642643	-3.63335588451053e-18\\
6.43643643643644	-6.85629677092904e-17\\
6.44644644644645	3.25538278595699e-17\\
6.45645645645646	-1.60342363795108e-17\\
6.46646646646647	4.78969807578936e-17\\
6.47647647647648	4.27477849704324e-18\\
6.48648648648649	-1.05878282826569e-17\\
6.4964964964965	-3.54599525001984e-17\\
6.50650650650651	2.26608509135322e-17\\
6.51651651651652	1.00750651294866e-17\\
6.52652652652653	-1.70772811800779e-17\\
6.53653653653654	5.85976874317422e-17\\
6.54654654654655	-5.62805033973819e-17\\
6.55655655655656	7.41118752900442e-17\\
6.56656656656657	-2.04930305570989e-17\\
6.57657657657658	1.28232182469408e-16\\
6.58658658658659	6.18491745678553e-17\\
6.5965965965966	-5.14166744939157e-17\\
6.60660660660661	-8.23471190991366e-17\\
6.61661661661662	3.741892078429e-17\\
6.62662662662663	2.75224482132128e-17\\
6.63663663663664	1.73409346193485e-18\\
6.64664664664665	1.941211540214e-17\\
6.65665665665666	-5.31842896849983e-18\\
6.66666666666667	7.27784410489182e-17\\
6.67667667667668	1.5796617305882e-16\\
6.68668668668669	4.99152279192487e-17\\
6.6966966966967	-6.28916091712049e-17\\
6.70670670670671	1.12260395169088e-16\\
6.71671671671672	7.96307384587134e-18\\
6.72672672672673	-6.78387687050252e-17\\
6.73673673673674	3.9693937718268e-17\\
6.74674674674675	4.22428782741915e-18\\
6.75675675675676	2.19024022670256e-17\\
6.76676676676677	3.14676947421557e-17\\
6.77677677677678	6.6411226563426e-17\\
6.78678678678679	7.36751956786947e-17\\
6.7967967967968	1.34962763185715e-17\\
6.80680680680681	1.30742566457627e-17\\
6.81681681681682	-1.56124042408752e-17\\
6.82682682682683	9.45210955958887e-17\\
6.83683683683684	6.35766626207761e-17\\
6.84684684684685	1.24431197551487e-16\\
6.85685685685686	7.12090932495065e-17\\
6.86686686686687	1.09145948672976e-16\\
6.87687687687688	5.48583727089836e-17\\
6.88688688688689	7.22597740572738e-17\\
6.8968968968969	-1.46881122372308e-18\\
6.90690690690691	6.78340436177088e-17\\
6.91691691691692	2.49671839056535e-18\\
6.92692692692693	4.85703412023971e-17\\
6.93693693693694	1.66066917731641e-17\\
6.94694694694695	2.18808617963788e-16\\
6.95695695695696	1.08617575452139e-16\\
6.96696696696697	7.39984848707922e-17\\
6.97697697697698	2.33674249117706e-17\\
6.98698698698699	-1.48251185470087e-16\\
6.996996996997	1.13455994534154e-16\\
7.00700700700701	-3.43373339577399e-17\\
7.01701701701702	-5.87296956866769e-17\\
7.02702702702703	6.73379578244476e-17\\
7.03703703703704	2.20886207990914e-17\\
7.04704704704705	-1.2823224890297e-18\\
7.05705705705706	2.53495643946925e-17\\
7.06706706706707	1.34202983022818e-16\\
7.07707707707708	1.06372825587488e-16\\
7.08708708708709	6.11235478910168e-17\\
7.0970970970971	9.24372433280018e-17\\
7.10710710710711	6.85051165221774e-17\\
7.11711711711712	-9.53287463882033e-17\\
7.12712712712713	3.78498535922127e-17\\
7.13713713713714	-3.35007704165517e-17\\
7.14714714714715	-8.29607296494372e-18\\
7.15715715715716	-9.51755513052329e-19\\
7.16716716716717	3.01171715748981e-17\\
7.17717717717718	1.03464110510486e-16\\
7.18718718718719	9.14701429305717e-17\\
7.1971971971972	-3.73447300930218e-17\\
7.20720720720721	-1.57169707535606e-16\\
7.21721721721722	1.01827166670636e-16\\
7.22722722722723	2.70400480079737e-17\\
7.23723723723724	1.11131470646184e-16\\
7.24724724724725	-6.87642139212024e-17\\
7.25725725725726	-3.72140464944687e-17\\
7.26726726726727	-1.50494619384395e-16\\
7.27727727727728	-3.1348942013e-17\\
7.28728728728729	1.30235131621811e-17\\
7.2972972972973	2.89527074680773e-17\\
7.30730730730731	6.23768792698378e-17\\
7.31731731731732	4.05457008216055e-17\\
7.32732732732733	-8.03526311494011e-17\\
7.33733733733734	4.89872617808757e-18\\
7.34734734734735	9.3083002357182e-18\\
7.35735735735736	1.45308495323262e-16\\
7.36736736736737	3.66061760368592e-18\\
7.37737737737738	1.1898013949137e-16\\
7.38738738738739	2.66499728258182e-17\\
7.3973973973974	1.52501740197503e-17\\
7.40740740740741	4.10204413786652e-18\\
7.41741741741742	5.99272538387394e-17\\
7.42742742742743	-2.11470745328788e-16\\
7.43743743743744	4.84247190201485e-17\\
7.44744744744745	-9.35665499065016e-17\\
7.45745745745746	3.33252389096609e-18\\
7.46746746746747	8.9458160880895e-17\\
7.47747747747748	-9.7265199704549e-17\\
7.48748748748749	1.25420289605015e-16\\
7.4974974974975	1.05781362857401e-16\\
7.50750750750751	-2.72281778608426e-17\\
7.51751751751752	-4.96624716387761e-17\\
7.52752752752753	2.41614966569996e-17\\
7.53753753753754	-9.92056653778211e-17\\
7.54754754754755	1.74814190295928e-18\\
7.55755755755756	-6.7181013116012e-17\\
7.56756756756757	-5.87020522921588e-17\\
7.57757757757758	3.86024361712254e-17\\
7.58758758758759	1.05298945661246e-17\\
7.5975975975976	1.70781972400134e-16\\
7.60760760760761	-3.57423740719507e-17\\
7.61761761761762	2.27674607988674e-16\\
7.62762762762763	1.45414225269976e-17\\
7.63763763763764	7.12933201832924e-17\\
7.64764764764765	2.54939863685368e-17\\
7.65765765765766	-3.41225920228497e-17\\
7.66766766766767	-4.60950696514557e-18\\
7.67767767767768	-1.09502436032684e-16\\
7.68768768768769	1.06093696305262e-16\\
7.6976976976977	-6.25516284817052e-17\\
7.70770770770771	1.20910077949962e-16\\
7.71771771771772	5.48029169111131e-17\\
7.72772772772773	8.55498344324277e-17\\
7.73773773773774	-1.01126776529094e-16\\
7.74774774774775	-7.94303201181195e-17\\
7.75775775775776	1.29070120329091e-17\\
7.76776776776777	7.79904972453168e-17\\
7.77777777777778	4.13382022576978e-17\\
7.78778778778779	1.86584970580156e-17\\
7.7977977977978	5.69243727921998e-17\\
7.80780780780781	9.51904140516723e-17\\
7.81781781781782	-3.89993080039137e-17\\
7.82782782782783	-3.90213000009682e-17\\
7.83783783783784	1.03212628834894e-16\\
7.84784784784785	-2.62003200952037e-17\\
7.85785785785786	1.69449728918595e-16\\
7.86786786786787	1.99465617011532e-16\\
7.87787787787788	-9.66344852440322e-17\\
7.88788788788789	7.09693469438549e-17\\
7.8978978978979	1.63015901904755e-16\\
7.90790790790791	3.00131755819681e-17\\
7.91791791791792	-2.06000150395219e-17\\
7.92792792792793	1.08082243409516e-16\\
7.93793793793794	-3.35739874258012e-17\\
7.94794794794795	3.56696856497329e-18\\
7.95795795795796	8.30656780869197e-17\\
7.96796796796797	-1.33404621766875e-17\\
7.97797797797798	-1.30309036847784e-19\\
7.98798798798799	7.76701462306681e-17\\
7.997997997998	4.70087288799288e-17\\
8.00800800800801	-1.21570297465186e-16\\
8.01801801801802	1.1717853433464e-16\\
8.02802802802803	2.58997901970771e-17\\
8.03803803803804	6.41694327268075e-17\\
8.04804804804805	-9.5261475213601e-17\\
8.05805805805806	-3.81781067620939e-17\\
8.06806806806807	1.95402076500006e-16\\
8.07807807807808	-2.96091062747495e-17\\
8.08808808808809	8.71751811619047e-18\\
8.0980980980981	-3.54848454762654e-18\\
8.10810810810811	-3.44916219427281e-17\\
8.11811811811812	1.80662938362638e-16\\
8.12812812812813	-4.4087766273428e-17\\
8.13813813813814	-3.70029602714721e-17\\
8.14814814814815	4.02337087998641e-17\\
8.15815815815816	5.95130859470456e-17\\
8.16816816816817	2.90812206361905e-17\\
8.17817817817818	1.91313825017073e-17\\
8.18818818818819	-6.02236374097882e-17\\
8.1981981981982	-1.51402126521064e-16\\
8.20820820820821	3.22185407190019e-17\\
8.21821821821822	-5.40154341106135e-17\\
8.22822822822823	7.08351191708565e-17\\
8.23823823823824	-8.32944592963268e-18\\
8.24824824824825	-1.33848186280642e-16\\
8.25825825825826	-4.04196327272438e-17\\
8.26826826826827	-3.18887359219808e-17\\
8.27827827827828	1.6622682518965e-17\\
8.28828828828829	1.14146011476348e-16\\
8.2982982982983	-2.54006146354159e-17\\
8.30830830830831	3.27888730464607e-17\\
8.31831831831832	9.04269497139326e-17\\
8.32832832832833	-2.7911522593867e-17\\
8.33833833833834	1.15373201585384e-17\\
8.34834834834835	-9.18104367370312e-18\\
8.35835835835836	1.80506420973377e-17\\
8.36836836836837	-9.95976409985242e-17\\
8.37837837837838	9.59855596714235e-17\\
8.38838838838839	1.43543102180587e-17\\
8.3983983983984	5.14956131271021e-17\\
8.40840840840841	9.24076826708452e-17\\
8.41841841841842	-1.16511309528552e-16\\
8.42842842842843	9.51100769063382e-18\\
8.43843843843844	-8.83305545737902e-17\\
8.44844844844845	5.53892964746497e-17\\
8.45845845845846	-2.39810415140455e-17\\
8.46846846846847	1.51803083114411e-16\\
8.47847847847848	3.42471140486573e-17\\
8.48848848848849	5.17772630418937e-17\\
8.4984984984985	-1.45185234875374e-17\\
8.50850850850851	-7.1345527854851e-18\\
8.51851851851852	4.92667565116896e-17\\
8.52852852852853	1.16963953571489e-17\\
8.53853853853854	3.70396629202979e-17\\
8.54854854854855	-1.23288168434391e-17\\
8.55855855855856	4.62093126900405e-17\\
8.56856856856857	-7.42144314272888e-17\\
8.57857857857858	-1.48392023218496e-17\\
8.58858858858859	1.76393338760109e-16\\
8.5985985985986	1.46586353777125e-16\\
8.60860860860861	-2.25402180705991e-17\\
8.61861861861862	9.00815886472338e-17\\
8.62862862862863	2.3068886274671e-16\\
8.63863863863864	1.11749892717011e-16\\
8.64864864864865	1.49105705707402e-17\\
8.65865865865866	1.39998968758373e-16\\
8.66866866866867	-6.30090442989277e-17\\
8.67867867867868	4.46247383817004e-17\\
8.68868868868869	1.17626103544746e-16\\
8.6986986986987	1.20166960961538e-16\\
8.70870870870871	3.9686116618926e-17\\
8.71871871871872	2.74205521299414e-17\\
8.72872872872873	1.33453444638208e-16\\
8.73873873873874	3.74534158090368e-17\\
8.74874874874875	2.37249430118392e-17\\
8.75875875875876	2.64848213882111e-17\\
8.76876876876877	-1.0855990519944e-16\\
8.77877877877878	2.99706681797555e-17\\
8.78878878878879	-3.63943939708063e-17\\
8.7987987987988	-4.86599085695592e-17\\
8.80880880880881	4.1975642083699e-17\\
8.81881881881882	2.79943516054071e-17\\
8.82882882882883	1.04609848447578e-16\\
8.83883883883884	9.89844775704749e-20\\
8.84884884884885	5.93902323414008e-17\\
8.85885885885886	1.20610009688523e-16\\
8.86886886886887	1.20815944139303e-16\\
8.87887887887888	-3.21408756931805e-17\\
8.88888888888889	3.2320316145259e-17\\
8.8988988988989	-5.97073015278602e-17\\
8.90890890890891	4.67041090108507e-17\\
8.91891891891892	1.48611644034391e-17\\
8.92892892892893	1.59514805927277e-16\\
8.93893893893894	-2.62609303294309e-17\\
8.94894894894895	-3.49696932734803e-17\\
8.95895895895896	-1.05386166021593e-16\\
8.96896896896897	-9.61712796089307e-17\\
8.97897897897898	-1.32985784682337e-16\\
8.98898898898899	-3.32627370778743e-18\\
8.998998998999	3.68040351263317e-17\\
9.00900900900901	3.95225437188047e-18\\
9.01901901901902	6.40138314833016e-17\\
9.02902902902903	1.12563356214812e-16\\
9.03903903903904	1.48822981384689e-16\\
9.04904904904905	1.40061711943578e-16\\
9.05905905905906	2.2358416322689e-17\\
9.06906906906907	-9.7696352204422e-18\\
9.07907907907908	6.69399234751103e-17\\
9.08908908908909	3.8878580471225e-17\\
9.0990990990991	-3.02614158478184e-17\\
9.10910910910911	1.99257445368192e-16\\
9.11911911911912	-2.24440089355538e-17\\
9.12912912912913	-8.69420391929554e-17\\
9.13913913913914	-1.36933008415853e-17\\
9.14914914914915	4.34010261092019e-17\\
9.15915915915916	-5.65724413665082e-17\\
9.16916916916917	-8.63889685878002e-17\\
9.17917917917918	3.61890142377509e-17\\
9.18918918918919	9.55646093358311e-17\\
9.1991991991992	-1.0824223656791e-16\\
9.20920920920921	-1.74498664883421e-16\\
9.21921921921922	-6.35773148232914e-17\\
9.22922922922923	2.18169621025995e-16\\
9.23923923923924	2.08758896976431e-16\\
9.24924924924925	-1.76061410716854e-16\\
9.25925925925926	-5.03254509395883e-17\\
9.26926926926927	1.10078731287902e-17\\
9.27927927927928	-1.87098426974664e-16\\
9.28928928928929	9.25419148384839e-17\\
9.2992992992993	-1.85186786962128e-18\\
9.30930930930931	5.26820294542211e-17\\
9.31931931931932	1.7520818174711e-16\\
9.32932932932933	-4.10112096485755e-18\\
9.33933933933934	1.22259451264591e-16\\
9.34934934934935	5.04635345548467e-17\\
9.35935935935936	5.63725177135092e-17\\
9.36936936936937	-2.39769009046878e-17\\
9.37937937937938	1.56230247535288e-16\\
9.38938938938939	3.04116969622717e-17\\
9.3993993993994	9.55212170719379e-17\\
9.40940940940941	7.5987866164725e-17\\
9.41941941941942	-7.55632471912922e-17\\
9.42942942942943	8.87480211130042e-17\\
9.43943943943944	3.91285770559202e-17\\
9.44944944944945	9.49476456584732e-17\\
9.45945945945946	-1.28625633949872e-16\\
9.46946946946947	1.72599920850406e-17\\
9.47947947947948	-1.28659572286498e-16\\
9.48948948948949	-1.170319519875e-16\\
9.4994994994995	1.86713686304451e-17\\
9.50950950950951	-1.61910798995156e-17\\
9.51951951951952	-9.73679848787898e-20\\
9.52952952952953	6.49497173965064e-17\\
9.53953953953954	7.34340829797016e-17\\
9.54954954954955	-1.09912755483673e-16\\
9.55955955955956	-2.1926660105777e-17\\
9.56956956956957	3.13101819894929e-17\\
9.57957957957958	-1.13606997497098e-16\\
9.58958958958959	-2.56208877771702e-17\\
9.5995995995996	9.55597904418245e-17\\
9.60960960960961	2.75009178393915e-17\\
9.61961961961962	1.54666485496532e-16\\
9.62962962962963	1.80334048047596e-16\\
9.63963963963964	4.36612998645319e-17\\
9.64964964964965	-1.15975619829224e-16\\
9.65965965965966	-7.47757442970966e-17\\
9.66966966966967	8.31198648145122e-17\\
9.67967967967968	1.84319214303776e-16\\
9.68968968968969	6.68213088143068e-17\\
9.6996996996997	-2.71867409807039e-18\\
9.70970970970971	-9.4159549061378e-18\\
9.71971971971972	-6.37500544139285e-17\\
9.72972972972973	-8.85403950189398e-17\\
9.73973973973974	1.38369162905558e-16\\
9.74974974974975	6.35060079277158e-17\\
9.75975975975976	1.73969249162571e-18\\
9.76976976976977	1.29919156818054e-17\\
9.77977977977978	5.89411775874725e-17\\
9.78978978978979	-4.09407822169311e-17\\
9.7997997997998	1.22469973518562e-16\\
9.80980980980981	6.05017056369544e-17\\
9.81981981981982	1.81205388450819e-17\\
9.82982982982983	1.24532420775953e-16\\
9.83983983983984	-4.69220366346695e-18\\
9.84984984984985	7.2001344114799e-17\\
9.85985985985986	8.25502057358726e-17\\
9.86986986986987	6.54033062559703e-17\\
9.87987987987988	-8.87837782392818e-18\\
9.88988988988989	3.76739285633832e-17\\
9.8998998998999	-8.08868635070007e-17\\
9.90990990990991	1.84092494505174e-17\\
9.91991991991992	-1.25328297004341e-17\\
9.92992992992993	1.3603279551883e-16\\
9.93993993993994	2.03594815905856e-16\\
9.94994994994995	1.35692953565883e-17\\
9.95995995995996	1.52994034893546e-16\\
9.96996996996997	-9.52764558354131e-17\\
9.97997997997998	-5.93941834398135e-17\\
9.98998998998999	1.53627804144115e-16\\
10	-6.9870018478583e-17\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	0.562138772902208\\
0.01001001001001	0.561802312984422\\
0.02002002002002	0.561461993306123\\
0.03003003003003	0.561117868106461\\
0.04004004004004	0.56076999071974\\
0.0500500500500501	0.560418413598207\\
0.0600600600600601	0.560063188334082\\
0.0700700700700701	0.559704365680879\\
0.0800800800800801	0.559341995574026\\
0.0900900900900901	0.558976127150828\\
0.1001001001001	0.558606808769795\\
0.11011011011011	0.558234088029348\\
0.12012012012012	0.557858011785942\\
0.13013013013013	0.557478626171623\\
0.14014014014014	0.557095976611033\\
0.15015015015015	0.556710107837897\\
0.16016016016016	0.556321063910998\\
0.17017017017017	0.555928888229671\\
0.18018018018018	0.555533623548825\\
0.19019019019019	0.555135311993511\\
0.2002002002002	0.554733995073062\\
0.21021021021021	0.554329713694806\\
0.22022022022022	0.553922508177377\\
0.23023023023023	0.553512418263637\\
0.24024024024024	0.553099483133219\\
0.25025025025025	0.552683741414712\\
0.26026026026026	0.552265231197489\\
0.27027027027027	0.5518439900432\\
0.28028028028028	0.55142005499694\\
0.29029029029029	0.550993462598096\\
0.3003003003003	0.550564248890899\\
0.31031031031031	0.55013244943467\\
0.32032032032032	0.549698099313789\\
0.33033033033033	0.549261233147387\\
0.34034034034034	0.548821885098776\\
0.35035035035035	0.548380088884613\\
0.36036036036036	0.547935877783823\\
0.37037037037037	0.547489284646281\\
0.38038038038038	0.547040341901257\\
0.39039039039039	0.546589081565639\\
0.4004004004004	0.546135535251942\\
0.41041041041041	0.545679734176094\\
0.42042042042042	0.545221709165031\\
0.43043043043043	0.544761490664087\\
0.44044044044044	0.544299108744193\\
0.45045045045045	0.543834593108894\\
0.46046046046046	0.54336797310118\\
0.47047047047047	0.542899277710145\\
0.48048048048048	0.542428535577485\\
0.49049049049049	0.541955775003818\\
0.500500500500501	0.541481023954854\\
0.510510510510511	0.541004310067411\\
0.520520520520521	0.540525660655279\\
0.530530530530531	0.54004510271494\\
0.540540540540541	0.539562662931145\\
0.550550550550551	0.53907836768236\\
0.560560560560561	0.538592243046073\\
0.570570570570571	0.538104314803977\\
0.580580580580581	0.537614608447028\\
0.590590590590591	0.537123149180378\\
0.600600600600601	0.53662996192819\\
0.610610610610611	0.53613507133835\\
0.620620620620621	0.535638501787049\\
0.630630630630631	0.535140277383274\\
0.640640640640641	0.534640421973185\\
0.650650650650651	0.534138959144388\\
0.660660660660661	0.533635912230121\\
0.670670670670671	0.53313130431333\\
0.680680680680681	0.532625158230659\\
0.690690690690691	0.532117496576343\\
0.700700700700701	0.531608341706025\\
0.710710710710711	0.531097715740468\\
0.720720720720721	0.530585640569201\\
0.730730730730731	0.530072137854072\\
0.740740740740741	0.529557229032725\\
0.750750750750751	0.529040935322001\\
0.760760760760761	0.528523277721264\\
0.770770770770771	0.528004277015653\\
0.780780780780781	0.527483953779257\\
0.790790790790791	0.526962328378235\\
0.800800800800801	0.526439420973853\\
0.810810810810811	0.525915251525464\\
0.820820820820821	0.525389839793424\\
0.830830830830831	0.524863205341937\\
0.840840840840841	0.524335367541855\\
0.850850850850851	0.5238063455734\\
0.860860860860861	0.523276158428846\\
0.870870870870871	0.52274482491513\\
0.880880880880881	0.52221236365642\\
0.890890890890891	0.52167879309662\\
0.900900900900901	0.521144131501829\\
0.910910910910911	0.520608396962751\\
0.920920920920921	0.520071607397045\\
0.930930930930931	0.51953378055164\\
0.940940940940941	0.518994934004993\\
0.950950950950951	0.51845508516931\\
0.960960960960961	0.51791425129271\\
0.970970970970971	0.517372449461355\\
0.980980980980981	0.516829696601541\\
0.990990990990991	0.516286009481732\\
1.001001001001	0.515741404714571\\
1.01101101101101	0.515195898758835\\
1.02102102102102	0.514649507921369\\
1.03103103103103	0.514102248358966\\
1.04104104104104	0.51355413608022\\
1.05105105105105	0.513005186947342\\
1.06106106106106	0.512455416677935\\
1.07107107107107	0.511904840846741\\
1.08108108108108	0.511353474887358\\
1.09109109109109	0.51080133409391\\
1.1011011011011	0.510248433622702\\
1.11111111111111	0.509694788493834\\
1.12112112112112	0.509140413592782\\
1.13113113113113	0.508585323671964\\
1.14114114114114	0.50802953335226\\
1.15115115115115	0.50747305712451\\
1.16116116116116	0.506915909350994\\
1.17117117117117	0.506358104266867\\
1.18118118118118	0.505799655981581\\
1.19119119119119	0.505240578480279\\
1.2012012012012	0.504680885625159\\
1.21121121121121	0.504120591156817\\
1.22122122122122	0.503559708695568\\
1.23123123123123	0.502998251742737\\
1.24124124124124	0.502436233681934\\
1.25125125125125	0.5018736677803\\
1.26126126126126	0.501310567189741\\
1.27127127127127	0.500746944948125\\
1.28128128128128	0.500182813980478\\
1.29129129129129	0.499618187100135\\
1.3013013013013	0.499053077009898\\
1.31131131131131	0.49848749630315\\
1.32132132132132	0.497921457464969\\
1.33133133133133	0.497354972873211\\
1.34134134134134	0.496788054799577\\
1.35135135135135	0.496220715410668\\
1.36136136136136	0.495652966769015\\
1.37137137137137	0.495084820834095\\
1.38138138138138	0.494516289463331\\
1.39139139139139	0.493947384413076\\
1.4014014014014	0.493378117339579\\
1.41141141141141	0.492808499799932\\
1.42142142142142	0.492238543253014\\
1.43143143143143	0.491668259060402\\
1.44144144144144	0.491097658487284\\
1.45145145145145	0.49052675270335\\
1.46146146146146	0.489955552783662\\
1.47147147147147	0.489384069709528\\
1.48148148148148	0.488812314369346\\
1.49149149149149	0.488240297559441\\
1.5015015015015	0.48766802998489\\
1.51151151151151	0.487095522260336\\
1.52152152152152	0.486522784910782\\
1.53153153153153	0.48594982837238\\
1.54154154154154	0.485376662993209\\
1.55155155155155	0.484803299034034\\
1.56156156156156	0.484229746669059\\
1.57157157157157	0.483656015986669\\
1.58158158158158	0.483082116990164\\
1.59159159159159	0.482508059598468\\
1.6016016016016	0.481933853646848\\
1.61161161161161	0.481359508887608\\
1.62162162162162	0.480785034990777\\
1.63163163163163	0.480210441544792\\
1.64164164164164	0.479635738057164\\
1.65165165165165	0.479060933955138\\
1.66166166166166	0.478486038586344\\
1.67167167167167	0.477911061219443\\
1.68168168168168	0.477336011044752\\
1.69169169169169	0.476760897174875\\
1.7017017017017	0.476185728645316\\
1.71171171171171	0.475610514415087\\
1.72172172172172	0.475035263367306\\
1.73173173173173	0.474459984309792\\
1.74174174174174	0.473884685975645\\
1.75175175175175	0.473309377023826\\
1.76176176176176	0.472734066039719\\
1.77177177177177	0.472158761535702\\
1.78178178178178	0.471583471951691\\
1.79179179179179	0.471008205655696\\
1.8018018018018	0.470432970944353\\
1.81181181181181	0.469857776043464\\
1.82182182182182	0.469282629108522\\
1.83183183183183	0.46870753822523\\
1.84184184184184	0.468132511410015\\
1.85185185185185	0.467557556610538\\
1.86186186186186	0.466982681706196\\
1.87187187187187	0.466407894508613\\
1.88188188188188	0.465833202762136\\
1.89189189189189	0.465258614144317\\
1.9019019019019	0.464684136266388\\
1.91191191191191	0.464109776673742\\
1.92192192192192	0.463535542846394\\
1.93193193193193	0.462961442199444\\
1.94194194194194	0.462387482083538\\
1.95195195195195	0.461813669785319\\
1.96196196196196	0.461240012527871\\
1.97197197197197	0.460666517471166\\
1.98198198198198	0.460093191712496\\
1.99199199199199	0.459520042286912\\
2.002002002002	0.45894707616765\\
2.01201201201201	0.458374300266552\\
2.02202202202202	0.457801721434489\\
2.03203203203203	0.457229346461774\\
2.04204204204204	0.456657182078573\\
2.05205205205205	0.456085234955312\\
2.06206206206206	0.455513511703082\\
2.07207207207207	0.454942018874032\\
2.08208208208208	0.454370762961769\\
2.09209209209209	0.453799750401742\\
2.1021021021021	0.453228987571641\\
2.11211211211211	0.452658480791765\\
2.12212212212212	0.452088236325414\\
2.13213213213213	0.451518260379258\\
2.14214214214214	0.450948559103713\\
2.15215215215215	0.450379138593308\\
2.16216216216216	0.449810004887053\\
2.17217217217217	0.4492411639688\\
2.18218218218218	0.4486726217676\\
2.19219219219219	0.448104384158066\\
2.2022022022022	0.447536456960717\\
2.21221221221221	0.446968845942333\\
2.22222222222222	0.446401556816303\\
2.23223223223223	0.445834595242965\\
2.24224224224224	0.445267966829949\\
2.25225225225225	0.444701677132516\\
2.26226226226226	0.444135731653891\\
2.27227227227227	0.443570135845598\\
2.28228228228228	0.443004895107788\\
2.29229229229229	0.442440014789567\\
2.3023023023023	0.44187550018932\\
2.31231231231231	0.441311356555036\\
2.32232232232232	0.440747589084622\\
2.33233233233233	0.440184202926227\\
2.34234234234234	0.439621203178552\\
2.35235235235235	0.439058594891163\\
2.36236236236236	0.4384963830648\\
2.37237237237237	0.437934572651688\\
2.38238238238238	0.437373168555843\\
2.39239239239239	0.436812175633368\\
2.4024024024024	0.436251598692764\\
2.41241241241241	0.435691442495219\\
2.42242242242242	0.435131711754914\\
2.43243243243243	0.434572411139311\\
2.44244244244244	0.43401354526945\\
2.45245245245245	0.433455118720233\\
2.46246246246246	0.432897136020725\\
2.47247247247247	0.43233960165443\\
2.48248248248248	0.431782520059576\\
2.49249249249249	0.431225895629407\\
2.5025025025025	0.430669732712454\\
2.51251251251251	0.430114035612822\\
2.52252252252252	0.429558808590461\\
2.53253253253253	0.429004055861451\\
2.54254254254254	0.428449781598263\\
2.55255255255255	0.427895989930043\\
2.56256256256256	0.427342684942878\\
2.57257257257257	0.426789870680066\\
2.58258258258258	0.42623755114238\\
2.59259259259259	0.425685730288339\\
2.6026026026026	0.425134412034468\\
2.61261261261261	0.424583600255564\\
2.62262262262262	0.424033298784957\\
2.63263263263263	0.423483511414763\\
2.64264264264264	0.422934241896153\\
2.65265265265265	0.4223854939396\\
2.66266266266266	0.421837271215141\\
2.67267267267267	0.421289577352624\\
2.68268268268268	0.420742415941969\\
2.69269269269269	0.42019579053341\\
2.7027027027027	0.419649704637752\\
2.71271271271271	0.419104161726613\\
2.72272272272272	0.418559165232676\\
2.73273273273273	0.418014718549931\\
2.74274274274274	0.417470825033922\\
2.75275275275275	0.416927488001987\\
2.76276276276276	0.416384710733503\\
2.77277277277277	0.415842496470121\\
2.78278278278278	0.415300848416015\\
2.79279279279279	0.414759769738106\\
2.8028028028028	0.414219263566314\\
2.81281281281281	0.41367933299378\\
2.82282282282282	0.413139981077111\\
2.83283283283283	0.412601210836604\\
2.84284284284284	0.412063025256487\\
2.85285285285285	0.411525427285144\\
2.86286286286286	0.410988419835342\\
2.87287287287287	0.410452005784468\\
2.88288288288288	0.409916187974753\\
2.89289289289289	0.409380969213494\\
2.9029029029029	0.408846352273283\\
2.91291291291291	0.408312339892235\\
2.92292292292292	0.407778934774202\\
2.93293293293293	0.407246139589003\\
2.94294294294294	0.406713956972641\\
2.95295295295295	0.406182389527526\\
2.96296296296296	0.405651439822689\\
2.97297297297297	0.405121110394006\\
2.98298298298298	0.404591403744408\\
2.99299299299299	0.404062322344106\\
3.003003003003	0.403533868630796\\
3.01301301301301	0.403006045009879\\
3.02302302302302	0.402478853854674\\
3.03303303303303	0.401952297506626\\
3.04304304304304	0.40142637827552\\
3.05305305305305	0.400901098439692\\
3.06306306306306	0.400376460246235\\
3.07307307307307	0.399852465911207\\
3.08308308308308	0.399329117619843\\
3.09309309309309	0.398806417526757\\
3.1031031031031	0.398284367756146\\
3.11311311311311	0.397762970401998\\
3.12312312312312	0.397242227528296\\
3.13313313313313	0.396722141169216\\
3.14314314314314	0.396202713329332\\
3.15315315315315	0.395683945983819\\
3.16316316316316	0.395165841078645\\
3.17317317317317	0.394648400530779\\
3.18318318318318	0.394131626228382\\
3.19319319319319	0.393615520031011\\
3.2032032032032	0.393100083769808\\
3.21321321321321	0.392585319247701\\
3.22322322322322	0.392071228239596\\
3.23323323323323	0.391557812492572\\
3.24324324324324	0.391045073726073\\
3.25325325325325	0.3905330136321\\
3.26326326326326	0.390021633875404\\
3.27327327327327	0.389510936093673\\
3.28328328328328	0.389000921897723\\
3.29329329329329	0.388491592871691\\
3.3033033033033	0.387982950573214\\
3.31331331331331	0.387474996533623\\
3.32332332332332	0.386967732258129\\
3.33333333333333	0.386461159226002\\
3.34334334334334	0.385955278890762\\
3.35335335335335	0.385450092680362\\
3.36336336336336	0.384945601997367\\
3.37337337337337	0.384441808219141\\
3.38338338338338	0.383938712698022\\
3.39339339339339	0.38343631676151\\
3.4034034034034	0.382934621712441\\
3.41341341341341	0.382433628829167\\
3.42342342342342	0.381933339365736\\
3.43343343343343	0.381433754552068\\
3.44344344344344	0.380934875594129\\
3.45345345345345	0.380436703674112\\
3.46346346346346	0.379939239950605\\
3.47347347347347	0.379442485558775\\
3.48348348348348	0.378946441610528\\
3.49349349349349	0.378451109194694\\
3.5035035035035	0.37795648937719\\
3.51351351351351	0.377462583201196\\
3.52352352352352	0.376969391687322\\
3.53353353353353	0.376476915833781\\
3.54354354354354	0.375985156616552\\
3.55355355355355	0.375494114989554\\
3.56356356356356	0.375003791884807\\
3.57357357357357	0.374514188212605\\
3.58358358358358	0.374025304861675\\
3.59359359359359	0.373537142699346\\
3.6036036036036	0.37304970257171\\
3.61361361361361	0.37256298530379\\
3.62362362362362	0.372076991699693\\
3.63363363363363	0.371591722542785\\
3.64364364364364	0.371107178595839\\
3.65365365365365	0.370623360601204\\
3.66366366366366	0.370140269280959\\
3.67367367367367	0.369657905337075\\
3.68368368368368	0.369176269451572\\
3.69369369369369	0.368695362286673\\
3.7037037037037	0.368215184484967\\
3.71371371371371	0.367735736669558\\
3.72372372372372	0.367257019444222\\
3.73373373373373	0.366779033393564\\
3.74374374374374	0.366301779083167\\
3.75375375375375	0.365825257059747\\
3.76376376376376	0.365349467851306\\
3.77377377377377	0.364874411967277\\
3.78378378378378	0.364400089898683\\
3.79379379379379	0.363926502118283\\
3.8038038038038	0.363453649080715\\
3.81381381381381	0.362981531222656\\
3.82382382382382	0.362510148962958\\
3.83383383383383	0.362039502702803\\
3.84384384384384	0.361569592825842\\
3.85385385385385	0.361100419698346\\
3.86386386386386	0.360631983669349\\
3.87387387387387	0.360164285070786\\
3.88388388388388	0.359697324217647\\
3.89389389389389	0.359231101408108\\
3.9039039039039	0.358765616923682\\
3.91391391391391	0.358300871029351\\
3.92392392392392	0.357836863973712\\
3.93393393393393	0.357373595989116\\
3.94394394394394	0.356911067291805\\
3.95395395395395	0.35644927808205\\
3.96396396396396	0.355988228544286\\
3.97397397397397	0.355527918847255\\
3.98398398398398	0.355068349144135\\
3.99399399399399	0.354609519572679\\
4.004004004004	0.354151430255346\\
4.01401401401401	0.353694081299439\\
4.02402402402402	0.353237472797232\\
4.03403403403403	0.352781604826108\\
4.04404404404404	0.352326477448688\\
4.05405405405405	0.35187209071296\\
4.06406406406406	0.351418444652413\\
4.07407407407407	0.35096553928616\\
4.08408408408408	0.350513374619075\\
4.09409409409409	0.350061950641912\\
4.1041041041041	0.34961126733144\\
4.11411411411411	0.349161324650564\\
4.12412412412412	0.348712122548454\\
4.13413413413413	0.348263660960668\\
4.14414414414414	0.347815939809277\\
4.15415415415415	0.347368959002991\\
4.16416416416416	0.346922718437275\\
4.17417417417417	0.346477217994482\\
4.18418418418418	0.346032457543964\\
4.19419419419419	0.3455884369422\\
4.2042042042042	0.345145156032913\\
4.21421421421421	0.344702614647191\\
4.22422422422422	0.344260812603604\\
4.23423423423423	0.343819749708322\\
4.24424424424424	0.343379425755238\\
4.25425425425425	0.342939840526075\\
4.26426426426426	0.342500993790512\\
4.27427427427427	0.342062885306292\\
4.28428428428428	0.34162551481934\\
4.29429429429429	0.341188882063877\\
4.3043043043043	0.340752986762533\\
4.31431431431431	0.34031782862646\\
4.32432432432432	0.339883407355442\\
4.33433433433433	0.339449722638009\\
4.34434434434434	0.339016774151549\\
4.35435435435435	0.33858456156241\\
4.36436436436436	0.33815308452602\\
4.37437437437437	0.337722342686988\\
4.38438438438438	0.337292335679217\\
4.39439439439439	0.336863063126006\\
4.4044044044044	0.336434524640161\\
4.41441441441441	0.3360067198241\\
4.42442442442442	0.335579648269958\\
4.43443443443443	0.335153309559691\\
4.44444444444444	0.334727703265182\\
4.45445445445445	0.334302828948341\\
4.46446446446446	0.333878686161213\\
4.47447447447447	0.333455274446074\\
4.48448448448448	0.333032593335539\\
4.49449449449449	0.332610642352656\\
4.5045045045045	0.332189421011011\\
4.51451451451451	0.331768928814827\\
4.52452452452452	0.331349165259061\\
4.53453453453453	0.330930129829502\\
4.54454454454454	0.330511822002873\\
4.55455455455455	0.330094241246922\\
4.56456456456456	0.329677387020523\\
4.57457457457457	0.32926125877377\\
4.58458458458458	0.328845855948071\\
4.59459459459459	0.328431177976244\\
4.6046046046046	0.328017224282612\\
4.61461461461461	0.327603994283093\\
4.62462462462462	0.327191487385295\\
4.63463463463463	0.326779702988608\\
4.64464464464464	0.326368640484293\\
4.65465465465465	0.325958299255579\\
4.66466466466466	0.325548678677743\\
4.67467467467467	0.325139778118208\\
4.68468468468468	0.324731596936632\\
4.69469469469469	0.324324134484989\\
4.7047047047047	0.323917390107666\\
4.71471471471471	0.323511363141543\\
4.72472472472472	0.323106052916081\\
4.73473473473473	0.322701458753414\\
4.74474474474474	0.322297579968425\\
4.75475475475475	0.321894415868837\\
4.76476476476476	0.321491965755296\\
4.77477477477477	0.321090228921455\\
4.78478478478478	0.320689204654055\\
4.79479479479479	0.320288892233009\\
4.8048048048048	0.319889290931484\\
4.81481481481481	0.319490400015982\\
4.82482482482482	0.31909221874642\\
4.83483483483483	0.318694746376211\\
4.84484484484484	0.318297982152344\\
4.85485485485485	0.317901925315463\\
4.86486486486486	0.317506575099944\\
4.87487487487487	0.317111930733973\\
4.88488488488488	0.316717991439625\\
4.89489489489489	0.316324756432941\\
4.9049049049049	0.315932224924001\\
4.91491491491491	0.315540396117005\\
4.92492492492492	0.31514926921034\\
4.93493493493493	0.314758843396663\\
4.94494494494494	0.314369117862972\\
4.95495495495495	0.313980091790676\\
4.96496496496496	0.313591764355674\\
4.97497497497497	0.313204134728422\\
4.98498498498498	0.312817202074008\\
4.99499499499499	0.312430965552223\\
5.00500500500501	0.312045424317629\\
5.01501501501502	0.311660577519635\\
5.02502502502503	0.311276424302561\\
5.03503503503504	0.310892963805709\\
5.04504504504505	0.310510195163433\\
5.05505505505506	0.310128117505207\\
5.06506506506507	0.309746729955691\\
5.07507507507508	0.309366031634799\\
5.08508508508509	0.308986021657765\\
5.0950950950951	0.308606699135211\\
5.10510510510511	0.308228063173212\\
5.11511511511512	0.307850112873358\\
5.12512512512513	0.307472847332823\\
5.13513513513514	0.307096265644427\\
5.14514514514515	0.306720366896698\\
5.15515515515516	0.30634515017394\\
5.16516516516517	0.305970614556289\\
5.17517517517518	0.305596759119782\\
5.18518518518519	0.30522358293641\\
5.1951951951952	0.30485108507419\\
5.20520520520521	0.304479264597217\\
5.21521521521522	0.304108120565727\\
5.22522522522523	0.303737652036158\\
5.23523523523524	0.303367858061205\\
5.24524524524525	0.302998737689887\\
5.25525525525526	0.302630289967595\\
5.26526526526527	0.302262513936158\\
5.27527527527528	0.301895408633894\\
5.28528528528529	0.301528973095674\\
5.2952952952953	0.301163206352971\\
5.30530530530531	0.300798107433921\\
5.31531531531532	0.300433675363377\\
5.32532532532533	0.300069909162963\\
5.33533533533534	0.299706807851129\\
5.34534534534535	0.299344370443207\\
5.35535535535536	0.298982595951463\\
5.36536536536537	0.29862148338515\\
5.37537537537538	0.298261031750561\\
5.38538538538539	0.297901240051083\\
5.3953953953954	0.297542107287246\\
5.40540540540541	0.297183632456777\\
5.41541541541542	0.296825814554651\\
5.42542542542543	0.296468652573139\\
5.43543543543544	0.296112145501861\\
5.44544544544545	0.295756292327834\\
5.45545545545546	0.295401092035524\\
5.46546546546547	0.29504654360689\\
5.47547547547548	0.294692646021438\\
5.48548548548549	0.294339398256267\\
5.4954954954955	0.293986799286113\\
5.50550550550551	0.293634848083404\\
5.51551551551552	0.293283543618299\\
5.52552552552553	0.292932884858739\\
5.53553553553554	0.292582870770493\\
5.54554554554555	0.292233500317202\\
5.55555555555556	0.291884772460424\\
5.56556556556557	0.291536686159681\\
5.57557557557558	0.291189240372503\\
5.58558558558559	0.290842434054467\\
5.5955955955956	0.290496266159251\\
5.60560560560561	0.290150735638668\\
5.61561561561562	0.289805841442711\\
5.62562562562563	0.289461582519599\\
5.63563563563564	0.289117957815817\\
5.64564564564565	0.288774966276157\\
5.65565565565566	0.288432606843759\\
5.66566566566567	0.288090878460155\\
5.67567567567568	0.287749780065307\\
5.68568568568569	0.287409310597647\\
5.6956956956957	0.287069468994119\\
5.70570570570571	0.286730254190219\\
5.71571571571572	0.28639166512003\\
5.72572572572573	0.286053700716265\\
5.73573573573574	0.285716359910304\\
5.74574574574575	0.285379641632232\\
5.75575575575576	0.285043544810877\\
5.76576576576577	0.284708068373849\\
5.77577577577578	0.284373211247572\\
5.78578578578579	0.284038972357327\\
5.7957957957958	0.283705350627285\\
5.80580580580581	0.283372344980544\\
5.81581581581582	0.283039954339164\\
5.82582582582583	0.282708177624201\\
5.83583583583584	0.282377013755747\\
5.84584584584585	0.282046461652961\\
5.85585585585586	0.281716520234101\\
5.86586586586587	0.281387188416564\\
5.87587587587588	0.281058465116915\\
5.88588588588589	0.280730349250924\\
5.8958958958959	0.280402839733595\\
5.90590590590591	0.280075935479202\\
5.91591591591592	0.279749635401321\\
5.92592592592593	0.27942393841286\\
5.93593593593594	0.279098843426093\\
5.94594594594595	0.278774349352692\\
5.95595595595596	0.278450455103756\\
5.96596596596597	0.278127159589843\\
5.97597597597598	0.277804461721001\\
5.98598598598599	0.277482360406797\\
5.995995995996	0.277160854556349\\
6.00600600600601	0.276839943078355\\
6.01601601601602	0.276519624881119\\
6.02602602602603	0.276199898872587\\
6.03603603603604	0.27588076396037\\
6.04604604604605	0.275562219051773\\
6.05605605605606	0.275244263053827\\
6.06606606606607	0.274926894873314\\
6.07607607607608	0.274610113416795\\
6.08608608608609	0.274293917590638\\
6.0960960960961	0.273978306301044\\
6.10610610610611	0.273663278454075\\
6.11611611611612	0.273348832955681\\
6.12612612612613	0.273034968711725\\
6.13613613613614	0.272721684628009\\
6.14614614614615	0.272408979610302\\
6.15615615615616	0.272096852564359\\
6.16616616616617	0.271785302395958\\
6.17617617617618	0.271474328010913\\
6.18618618618619	0.271163928315103\\
6.1961961961962	0.270854102214501\\
6.20620620620621	0.270544848615191\\
6.21621621621622	0.270236166423396\\
6.22622622622623	0.269928054545502\\
6.23623623623624	0.269620511888078\\
6.24624624624625	0.269313537357902\\
6.25625625625626	0.269007129861985\\
6.26626626626627	0.268701288307589\\
6.27627627627628	0.268396011602255\\
6.28628628628629	0.26809129865382\\
6.2962962962963	0.267787148370444\\
6.30630630630631	0.267483559660629\\
6.31631631631632	0.267180531433237\\
6.32632632632633	0.266878062597519\\
6.33633633633634	0.266576152063131\\
6.34634634634635	0.266274798740154\\
6.35635635635636	0.265974001539117\\
6.36636636636637	0.265673759371016\\
6.37637637637638	0.265374071147336\\
6.38638638638639	0.265074935780068\\
6.3963963963964	0.264776352181731\\
6.40640640640641	0.264478319265388\\
6.41641641641642	0.264180835944671\\
6.42642642642643	0.263883901133794\\
6.43643643643644	0.263587513747576\\
6.44644644644645	0.263291672701457\\
6.45645645645646	0.262996376911517\\
6.46646646646647	0.262701625294495\\
6.47647647647648	0.262407416767805\\
6.48648648648649	0.262113750249557\\
6.4964964964965	0.261820624658571\\
6.50650650650651	0.261528038914394\\
6.51651651651652	0.261235991937323\\
6.52652652652653	0.260944482648414\\
6.53653653653654	0.260653509969504\\
6.54654654654655	0.260363072823226\\
6.55655655655656	0.260073170133024\\
6.56656656656657	0.259783800823171\\
6.57657657657658	0.259494963818783\\
6.58658658658659	0.259206658045839\\
6.5965965965966	0.25891888243119\\
6.60660660660661	0.258631635902578\\
6.61661661661662	0.258344917388654\\
6.62662662662663	0.258058725818985\\
6.63663663663664	0.257773060124077\\
6.64664664664665	0.257487919235387\\
6.65665665665666	0.257203302085332\\
6.66666666666667	0.256919207607313\\
6.67667667667668	0.256635634735721\\
6.68668668668669	0.256352582405953\\
6.6966966966967	0.256070049554429\\
6.70670670670671	0.255788035118601\\
6.71671671671672	0.25550653803697\\
6.72672672672673	0.255225557249096\\
6.73673673673674	0.254945091695613\\
6.74674674674675	0.254665140318241\\
6.75675675675676	0.254385702059801\\
6.76676676676677	0.254106775864223\\
6.77677677677678	0.253828360676563\\
6.78678678678679	0.253550455443011\\
6.7967967967968	0.253273059110907\\
6.80680680680681	0.252996170628751\\
6.81681681681682	0.252719788946213\\
6.82682682682683	0.252443913014149\\
6.83683683683684	0.252168541784607\\
6.84684684684685	0.251893674210842\\
6.85685685685686	0.251619309247328\\
6.86686686686687	0.251345445849763\\
6.87687687687688	0.251072082975087\\
6.88688688688689	0.250799219581488\\
6.8968968968969	0.250526854628415\\
6.90690690690691	0.250254987076586\\
6.91691691691692	0.249983615888\\
6.92692692692693	0.249712740025946\\
6.93693693693694	0.249442358455015\\
6.94694694694695	0.249172470141107\\
6.95695695695696	0.248903074051441\\
6.96696696696697	0.248634169154567\\
6.97697697697698	0.248365754420374\\
6.98698698698699	0.248097828820097\\
6.996996996997	0.24783039132633\\
7.00700700700701	0.247563440913031\\
7.01701701701702	0.247296976555534\\
7.02702702702703	0.247030997230557\\
7.03703703703704	0.246765501916208\\
7.04704704704705	0.246500489591998\\
7.05705705705706	0.246235959238845\\
7.06706706706707	0.245971909839085\\
7.07707707707708	0.245708340376478\\
7.08708708708709	0.245445249836218\\
7.0970970970971	0.245182637204938\\
7.10710710710711	0.244920501470721\\
7.11711711711712	0.244658841623107\\
7.12712712712713	0.244397656653095\\
7.13713713713714	0.244136945553159\\
7.14714714714715	0.24387670731725\\
7.15715715715716	0.243616940940802\\
7.16716716716717	0.243357645420744\\
7.17717717717718	0.2430988197555\\
7.18718718718719	0.242840462945003\\
7.1971971971972	0.242582573990697\\
7.20720720720721	0.242325151895544\\
7.21721721721722	0.242068195664031\\
7.22722722722723	0.241811704302178\\
7.23723723723724	0.24155567681754\\
7.24724724724725	0.241300112219217\\
7.25725725725726	0.24104500951786\\
7.26726726726727	0.240790367725673\\
7.27727727727728	0.240536185856423\\
7.28728728728729	0.240282462925441\\
7.2972972972973	0.240029197949634\\
7.30730730730731	0.239776389947486\\
7.31731731731732	0.239524037939062\\
7.32732732732733	0.239272140946018\\
7.33733733733734	0.239020697991602\\
7.34734734734735	0.23876970810066\\
7.35735735735736	0.238519170299646\\
7.36736736736737	0.238269083616616\\
7.37737737737738	0.238019447081244\\
7.38738738738739	0.23777025972482\\
7.3973973973974	0.237521520580258\\
7.40740740740741	0.237273228682096\\
7.41741741741742	0.237025383066507\\
7.42742742742743	0.236777982771296\\
7.43743743743744	0.236531026835911\\
7.44744744744745	0.236284514301443\\
7.45745745745746	0.236038444210629\\
7.46746746746747	0.235792815607861\\
7.47747747747748	0.235547627539186\\
7.48748748748749	0.235302879052309\\
7.4974974974975	0.2350585691966\\
7.50750750750751	0.234814697023095\\
7.51751751751752	0.234571261584501\\
7.52752752752753	0.234328261935199\\
7.53753753753754	0.234085697131246\\
7.54754754754755	0.233843566230381\\
7.55755755755756	0.233601868292027\\
7.56756756756757	0.233360602377292\\
7.57757757757758	0.233119767548975\\
7.58758758758759	0.232879362871567\\
7.5975975975976	0.232639387411257\\
7.60760760760761	0.23239984023593\\
7.61761761761762	0.232160720415173\\
7.62762762762763	0.231922027020277\\
7.63763763763764	0.231683759124242\\
7.64764764764765	0.231445915801772\\
7.65765765765766	0.231208496129288\\
7.66766766766767	0.23097149918492\\
7.67767767767768	0.230734924048518\\
7.68768768768769	0.230498769801648\\
7.6976976976977	0.230263035527598\\
7.70770770770771	0.230027720311377\\
7.71771771771772	0.229792823239721\\
7.72772772772773	0.229558343401091\\
7.73773773773774	0.229324279885678\\
7.74774774774775	0.229090631785401\\
7.75775775775776	0.228857398193914\\
7.76776776776777	0.228624578206603\\
7.77777777777778	0.228392170920589\\
7.78778778778779	0.228160175434732\\
7.7977977977978	0.227928590849629\\
7.80780780780781	0.227697416267619\\
7.81781781781782	0.22746665079278\\
7.82782782782783	0.227236293530934\\
7.83783783783784	0.227006343589648\\
7.84784784784785	0.226776800078231\\
7.85785785785786	0.226547662107742\\
7.86786786786787	0.226318928790984\\
7.87787787787788	0.226090599242513\\
7.88788788788789	0.225862672578631\\
7.8978978978979	0.22563514791739\\
7.90790790790791	0.225408024378596\\
7.91791791791792	0.225181301083805\\
7.92792792792793	0.224954977156327\\
7.93793793793794	0.224729051721224\\
7.94794794794795	0.224503523905315\\
7.95795795795796	0.22427839283717\\
7.96796796796797	0.224053657647118\\
7.97797797797798	0.223829317467241\\
7.98798798798799	0.22360537143138\\
7.997997997998	0.22338181867513\\
8.00800800800801	0.223158658335844\\
8.01801801801802	0.222935889552634\\
8.02802802802803	0.222713511466366\\
8.03803803803804	0.222491523219668\\
8.04804804804805	0.222269923956922\\
8.05805805805806	0.222048712824272\\
8.06806806806807	0.221827888969616\\
8.07807807807808	0.221607451542613\\
8.08808808808809	0.221387399694678\\
8.0980980980981	0.221167732578987\\
8.10810810810811	0.22094844935047\\
8.11811811811812	0.220729549165818\\
8.12812812812813	0.220511031183478\\
8.13813813813814	0.220292894563654\\
8.14814814814815	0.220075138468308\\
8.15815815815816	0.219857762061158\\
8.16816816816817	0.219640764507677\\
8.17817817817818	0.219424144975096\\
8.18818818818819	0.219207902632401\\
8.1981981981982	0.218992036650331\\
8.20820820820821	0.218776546201382\\
8.21821821821822	0.218561430459802\\
8.22822822822823	0.218346688601591\\
8.23823823823824	0.218132319804506\\
8.24824824824825	0.21791832324805\\
8.25825825825826	0.217704698113481\\
8.26826826826827	0.217491443583806\\
8.27827827827828	0.217278558843783\\
8.28828828828829	0.217066043079916\\
8.2982982982983	0.216853895480458\\
8.30830830830831	0.21664211523541\\
8.31831831831832	0.216430701536517\\
8.32832832832833	0.21621965357727\\
8.33833833833834	0.216008970552906\\
8.34834834834835	0.2157986516604\\
8.35835835835836	0.215588696098473\\
8.36836836836837	0.215379103067585\\
8.37837837837838	0.215169871769936\\
8.38838838838839	0.214961001409465\\
8.3983983983984	0.214752491191848\\
8.40840840840841	0.214544340324495\\
8.41841841841842	0.214336548016553\\
8.42842842842843	0.214129113478903\\
8.43843843843844	0.213922035924155\\
8.44844844844845	0.213715314566652\\
8.45845845845846	0.213508948622466\\
8.46846846846847	0.213302937309398\\
8.47847847847848	0.213097279846972\\
8.48848848848849	0.212891975456442\\
8.4984984984985	0.212687023360782\\
8.50850850850851	0.212482422784688\\
8.51851851851852	0.212278172954578\\
8.52852852852853	0.212074273098588\\
8.53853853853854	0.211870722446573\\
8.54854854854855	0.2116675202301\\
8.55855855855856	0.211464665682455\\
8.56856856856857	0.211262158038631\\
8.57857857857858	0.211059996535335\\
8.58858858858859	0.210858180410982\\
8.5985985985986	0.210656708905695\\
8.60860860860861	0.210455581261301\\
8.61861861861862	0.210254796721331\\
8.62862862862863	0.210054354531018\\
8.63863863863864	0.209854253937295\\
8.64864864864865	0.209654494188792\\
8.65865865865866	0.209455074535837\\
8.66866866866867	0.20925599423045\\
8.67867867867868	0.209057252526345\\
8.68868868868869	0.208858848678926\\
8.6986986986987	0.208660781945285\\
8.70870870870871	0.2084630515842\\
8.71871871871872	0.208265656856134\\
8.72872872872873	0.208068597023232\\
8.73873873873874	0.207871871349319\\
8.74874874874875	0.2076754790999\\
8.75875875875876	0.207479419542153\\
8.76876876876877	0.207283691944932\\
8.77877877877878	0.207088295578763\\
8.78878878878879	0.20689322971584\\
8.7987987987988	0.206698493630026\\
8.80880880880881	0.206504086596848\\
8.81881881881882	0.206310007893499\\
8.82882882882883	0.206116256798828\\
8.83883883883884	0.205922832593348\\
8.84884884884885	0.205729734559224\\
8.85885885885886	0.205536961980278\\
8.86886886886887	0.205344514141982\\
8.87887887887888	0.205152390331458\\
8.88888888888889	0.204960589837477\\
8.8988988988989	0.204769111950452\\
8.90890890890891	0.204577955962439\\
8.91891891891892	0.204387121167137\\
8.92892892892893	0.204196606859879\\
8.93893893893894	0.204006412337635\\
8.94894894894895	0.203816536899009\\
8.95895895895896	0.203626979844233\\
8.96896896896897	0.203437740475169\\
8.97897897897898	0.203248818095305\\
8.98898898898899	0.203060212009751\\
8.998998998999	0.202871921525236\\
9.00900900900901	0.202683945950111\\
9.01901901901902	0.20249628459434\\
9.02902902902903	0.202308936769501\\
9.03903903903904	0.202121901788783\\
9.04904904904905	0.201935178966981\\
9.05905905905906	0.201748767620499\\
9.06906906906907	0.20156266706734\\
9.07907907907908	0.201376876627111\\
9.08908908908909	0.201191395621014\\
9.0990990990991	0.201006223371848\\
9.10910910910911	0.200821359204004\\
9.11911911911912	0.200636802443462\\
9.12912912912913	0.200452552417791\\
9.13913913913914	0.200268608456143\\
9.14914914914915	0.200084969889254\\
9.15915915915916	0.199901636049436\\
9.16916916916917	0.199718606270582\\
9.17917917917918	0.199535879888156\\
9.18918918918919	0.199353456239194\\
9.1991991991992	0.1991713346623\\
9.20920920920921	0.198989514497645\\
9.21921921921922	0.198807995086964\\
9.22922922922923	0.19862677577355\\
9.23923923923924	0.198445855902255\\
9.24924924924925	0.198265234819485\\
9.25925925925926	0.198084911873201\\
9.26926926926927	0.19790488641291\\
9.27927927927928	0.197725157789667\\
9.28928928928929	0.197545725356072\\
9.2992992992993	0.197366588466265\\
9.30930930930931	0.197187746475924\\
9.31931931931932	0.197009198742263\\
9.32932932932933	0.196830944624029\\
9.33933933933934	0.196652983481498\\
9.34934934934935	0.196475314676475\\
9.35935935935936	0.196297937572287\\
9.36936936936937	0.196120851533784\\
9.37937937937938	0.195944055927333\\
9.38938938938939	0.195767550120819\\
9.3993993993994	0.195591333483638\\
9.40940940940941	0.195415405386697\\
9.41941941941942	0.195239765202409\\
9.42942942942943	0.195064412304694\\
9.43943943943944	0.194889346068969\\
9.44944944944945	0.194714565872155\\
9.45945945945946	0.194540071092664\\
9.46946946946947	0.194365861110404\\
9.47947947947948	0.194191935306771\\
9.48948948948949	0.194018293064649\\
9.4994994994995	0.193844933768405\\
9.50950950950951	0.193671856803888\\
9.51951951951952	0.193499061558426\\
9.52952952952953	0.193326547420822\\
9.53953953953954	0.19315431378135\\
9.54954954954955	0.192982360031756\\
9.55955955955956	0.192810685565249\\
9.56956956956957	0.192639289776507\\
9.57957957957958	0.192468172061663\\
9.58958958958959	0.192297331818313\\
9.5995995995996	0.192126768445503\\
9.60960960960961	0.191956481343736\\
9.61961961961962	0.191786469914959\\
9.62962962962963	0.19161673356257\\
9.63963963963964	0.191447271691405\\
9.64964964964965	0.191278083707745\\
9.65965965965966	0.191109169019305\\
9.66966966966967	0.190940527035235\\
9.67967967967968	0.190772157166117\\
9.68968968968969	0.190604058823961\\
9.6996996996997	0.190436231422201\\
9.70970970970971	0.190268674375696\\
9.71971971971972	0.190101387100722\\
9.72972972972973	0.189934369014973\\
9.73973973973974	0.189767619537555\\
9.74974974974975	0.189601138088987\\
9.75975975975976	0.189434924091192\\
9.76976976976977	0.189268976967502\\
9.77977977977978	0.189103296142646\\
9.78978978978979	0.188937881042755\\
9.7997997997998	0.188772731095354\\
9.80980980980981	0.188607845729361\\
9.81981981981982	0.188443224375082\\
9.82982982982983	0.188278866464215\\
9.83983983983984	0.188114771429835\\
9.84984984984985	0.187950938706401\\
9.85985985985986	0.187787367729751\\
9.86986986986987	0.187624057937096\\
9.87987987987988	0.187461008767017\\
9.88988988988989	0.187298219659468\\
9.8998998998999	0.187135690055766\\
9.90990990990991	0.186973419398591\\
9.91991991991992	0.186811407131984\\
9.92992992992993	0.186649652701341\\
9.93993993993994	0.186488155553413\\
9.94994994994995	0.186326915136303\\
9.95995995995996	0.18616593089946\\
9.96996996996997	0.186005202293677\\
9.97997997997998	0.185844728771093\\
9.98998998998999	0.185684509785183\\
10	0.185524544790757\\
};
\end{axis}
\end{tikzpicture}%
